Nonlinear shallow-water waves with vertical odd viscosity

The breaking of detailed balance in fluids through Coriolis forces or odd-viscous stresses has profound effects on the dynamics of surface waves. Here we explore both weakly and strongly non-linear waves in a three-dimensional fluid with vertical odd viscosity with and without the Coriolis effect. Our model describes the free surface of a shallow fluid composed of nearly vertical vortex filaments, which all stand perpendicular to the surface. We find that the odd viscosity in this configuration induces previously unexplored non-linear effects in shallow-water waves, arising from both stresses on the surface and stress gradients in the bulk. By assuming weak nonlinearity, we find reduced equations including Korteweg-de Vries (KdV), Ostrovsky, and Kadomtsev-Petviashvilli (KP) equations with modified coefficients. At sufficiently large odd viscosity, the dispersion changes sign, allowing for compact two-dimensional solitary waves. We show that odd viscosity and surface tension have the same effect on the free surface, but distinct signatures in the fluid flow. Our results describe the collective dynamics of many-vortex systems, which can also occur in oceanic and atmospheric geophysics.

==> slack.bib <==
\RequirePackage{filecontents}   

\begin{filecontents*}{slack.bib}

@article{camassa2006realm,
  title={On the realm of validity of strongly nonlinear asymptotic approximations for internal waves},
  author={Camassa, R and Choi, W and Michallet, Herv{\'e} and Rus{\aa}s, P-O and Sveen, JK},
  journal={Journal of Fluid Mechanics},
  volume={549},
  pages={1--23},
  year={2006},
  publisher={Cambridge University Press}
}

@article{dutykh2013finite,
  title={Finite volume and pseudo-spectral schemes for the fully nonlinear 1D Serre equations},
  author={Dutykh, D and Clamond, D and Milewski, P and Mitsotakis, D},
  journal={European Journal of Applied Mathematics},
  volume={24},
  number={5},
  pages={761--787},
  year={2013},
  publisher={Cambridge University Press}
}

@article{khorbatly2018derivation,
  title={Derivation and well-posedness of the extended Green-Naghdi equations for flat bottoms with surface tension},
  author={Khorbatly, B and Zaiter, I and Isrwai, S},
  journal={Journal of Mathematical Physics},
  volume={59},
  number={7},
  pages={071501},
  year={2018},
  publisher={AIP Publishing LLC}
}


@article{congy2019nonlinear,
  title={Nonlinear Schr{\"o}dinger equations and the universal description of dispersive shock wave structure},
  author={Congy, Thibault and El, GA and Hoefer, MA and Shearer, Michael},
  journal={Studies in Applied Mathematics},
  volume={142},
  number={3},
  pages={241--268},
  year={2019},
  publisher={Wiley Online Library}
}

@article{milewski1999time,
  title={Time dependent gravity-capillary flows past an obstacle},
  author={Milewski, PA and Vanden-Broeck, J-M},
  journal={Wave Motion},
  volume={29},
  number={1},
  pages={63--79},
  year={1999},
  publisher={Elsevier}
}



@article{manakov1977two,
  title={Two-dimensional solitons of the Kadomtsev-Petviashvili equation and their interaction},
  author={Manakov, SV and Zakharov, Vladimir E and Bordag, LA and Its, AR and Matveev, VB},
  journal={Physics Letters A},
  volume={63},
  number={3},
  pages={205--206},
  year={1977},
  publisher={North-Holland}
}


@book{cushman2011introduction,
  title={Introduction to geophysical fluid dynamics: physical and numerical aspects},
  author={Cushman-Roisin, Benoit and Beckers, Jean-Marie},
  year={2011},
  publisher={Academic press}
}

@book{pedlosky1987geophysical,
  title={Geophysical fluid dynamics},
  author={Pedlosky, Joseph and others},
  volume={710},
  year={1987},
  publisher={Springer}
}

@article{baardink2021complete,
  title={Complete absorption of topologically protected waves},
  author={Baardink, Guido and Cassella, Gino and Neville, Luke and Milewski, Paul A and Souslov, Anton},
  journal={Physical Review E},
  volume={104},
  number={1},
  pages={014603},
  year={2021},
  publisher={APS}
}


@article{dias2010fully,
  title={On the fully-nonlinear shallow-water generalized Serre equations},
  author={Dias, Fr{\'e}d{\'e}ric and Milewski, Paul},
  journal={Physics Letters A},
  volume={374},
  number={8},
  pages={1049--1053},
  year={2010},
  publisher={Elsevier}
}

@article{jalali2021balance,
  title={Balance in non-hydrostatic rotating shallow-water flows},
  author={Jalali, MR and Dritschel, David Gerard},
  journal={Physics of Fluids},
  volume={33},
  number={8},
  pages={086601},
  year={2021},
  publisher={AIP Publishing LLC}
}


@article{milewski1999reduced,
  title={A reduced model for nonlinear dispersive waves in a rotating environment},
  author={Milewski, Paul A and Tabak, Esteban G},
  journal={Geophysical \& Astrophysical Fluid Dynamics},
  volume={90},
  number={3-4},
  pages={139--159},
  year={1999},
  publisher={Taylor \& Francis}
}


@article{han2021fluctuating,
  title={Fluctuating hydrodynamics of chiral active fluids},
  author={Han, Ming and Fruchart, Michel and Scheibner, Colin and Vaikuntanathan, Suriyanarayanan and de Pablo, Juan J and Vitelli, Vincenzo},
  journal={Nature Physics},
  volume={17},
  number={11},
  pages={1260--1269},
  year={2021},
  publisher={Nature Publishing Group}
}



@article{serre1953contribution,
  title={Contribution {\`a} l'{\'e}tude des {\'e}coulements permanents et variables dans les canaux},
  author={Serre, Fran{\c{c}}ois},
  journal={La Houille Blanche},
  number={6},
  pages={830--872},
  year={1953},
  publisher={EDP Sciences}
}

@book{vanden,
  title={Gravity-capillary free-surface flows},
  author={Vanden-Broeck, Jean-Marc},
  year={2010},
  publisher={Cambridge University Press}
}

@article{akylas1993envelope,
  title={Envelope solitons with stationary crests},
  author={Akylas, TR},
  journal={Physics of Fluids A: Fluid Dynamics},
  volume={5},
  number={4},
  pages={789--791},
  year={1993},
  publisher={American Institute of Physics}
}

@article{grimshaw2016formation,
  title={Formation of wave packets in the Ostrovsky equation for both normal and anomalous dispersion},
  author={Grimshaw, Roger and Stepanyants, Yury and Alias, Azwani},
  journal={Proceedings of the Royal Society A: Mathematical, Physical and Engineering Sciences},
  volume={472},
  number={2185},
  pages={20150416},
  year={2016},
  publisher={The Royal Society Publishing}
}
@article{korteweg1895xli,
  title={Xli. on the change of form of long waves advancing in a rectangular canal, and on a new type of long stationary waves},
  author={Korteweg, Diederik Johannes and De Vries, Gustav},
  journal={The London, Edinburgh, and Dublin Philosophical Magazine and Journal of Science},
  volume={39},
  number={240},
  pages={422--443},
  year={1895},
  publisher={Taylor \& Francis}
}

@article{ostrovsky1978nonlinear,
  title={Nonlinear internal waves in a rotating ocean},
  author={Ostrovsky, LA},
  journal={Oceanology},
  volume={18},
  pages={119--125},
  year={1978}
}



@inproceedings{kadomtsev1970stability,
  title={On the stability of solitary waves in weakly dispersing media},
  author={Kadomtsev, Boris Borisovich and Petviashvili, Vladimir Iosifovich},
  booktitle={Sov. Phys. Dokl},
  volume={15},
  number={6},
  pages={539--541},
  year={1970}
}

@book{zeitlin2007nonlinear,
  title={Nonlinear dynamics of rotating shallow water: Methods and advances},
  author={Zeitlin, Vladimir},
  year={2007},
  publisher={Elsevier}
}


@article{grimshaw1989derivation,
  title={On the derivation of the modified Kadomtsev-Petviashvili equation},
  author={Grimshaw, Roger and Melville, W K},
  journal={Studies in Applied Mathematics},
  volume={80},
  number={3},
  pages={183--202},
  year={1989},
  publisher={Wiley Online Library}
} 

@article{lahaye2012shock,
  title={Shock modon: a new type of coherent structure in rotating shallow water},
  author={Lahaye, No{\'e} and Zeitlin, Vladimir},
  journal={Physical Review Letters},
  volume={108},
  number={4},
  pages={044502},
  year={2012},
  publisher={APS}
}
@article{green1976derivation,
  title={A derivation of equations for wave propagation in water of variable depth},
  author={Green, A. E. and Naghdi, P, M.},
  journal={Journal of Fluid Mechanics},
  volume={78},
  number={2},
  pages={237--246},
  year={1976},
  publisher={Cambridge University Press}
}



@article{zakharov1968stability,
  title={Stability of periodic waves of finite amplitude on the surface of a deep fluid},
  author={Zakharov, Vladimir E},
  journal={Journal of Applied Mechanics and Technical Physics},
  volume={9},
  number={2},
  pages={190--194},
  year={1968},
  publisher={Springer}
}


@article{khain2020stokes,
  title={Stokes flows in three-dimensional fluids with odd and parity-violating viscosities},
  author={Khain, Tali and Scheibner, Colin and Fruchart, Michel and Vitelli, Vincenzo},
  journal={Journal of Fluid Mechanics},
  volume={934},
  year={2022},
  publisher={Cambridge University Press}
}


@article{markovich2021odd,
  title={Odd viscosity in active matter: microscopic origin and 3d effects},
  author={Markovich, Tomer and Lubensky, Tom C},
  journal={Physical Review Letters},
  volume={127},
  number={4},
  pages={048001},
  year={2021},
  publisher={APS}
}

@article{rao2020hall,
  title={Hall viscosity in quantum systems with discrete symmetry: point group and lattice anisotropy},
  author={Rao, Pranav and Bradlyn, Barry},
  journal={Physical Review X},
  volume={10},
  number={2},
  pages={021005},
  year={2020},
  publisher={APS}
}

@article{gromov2017investigating,
  title={Investigating anisotropic quantum hall states with bimetric geometry},
  author={Gromov, Andrey and Geraedts, Scott D and Bradlyn, Barry},
  journal={Physical review letters},
  volume={119},
  number={14},
  pages={146602},
  year={2017},
  publisher={APS}
}

@article{robredo2021cubic,
  title={Cubic Hall viscosity in three-dimensional topological semimetals},
  author={Robredo, I{\~n}igo and Rao, Pranav and De Juan, Fernando and Bergara, Aitor and Ma{\~n}es, Juan L and Cortijo, Alberto and Vergniory, MG and Bradlyn, Barry},
  journal={Physical Review Research},
  volume={3},
  number={3},
  pages={L032068},
  year={2021},
  publisher={APS}
}

@article{granero2021motion,
  title={On the Motion of Gravity--Capillary Waves with Odd Viscosity},
  author={Granero-Belinch{\'o}n, Rafael and Ortega, Alejandro},
  journal={Journal of Nonlinear Science},
  volume={32},
  number={3},
  year={2022},
  publisher={Springer}
}
 % pages={1--33},

@article{abanov2020hydrodynamics,
  title={Hydrodynamics of two-dimensional compressible fluid with broken parity: variational principle and free surface dynamics in the absence of dissipation},
  author={Abanov, Alexander G and Can, Tankut and Ganeshan, Sriram and Monteiro, Gustavo M},
  journal={Physical Review Fluids},
  volume={5},
  number={10},
  pages={104802},
  year={2020},
  publisher={APS}
}

@article{abanov2019free,
  title={Free-surface variational principle for an incompressible fluid with odd viscosity},
  author={Abanov, Alexander G and Monteiro, Gustavo M},
  journal={Physical review letters},
  volume={122},
  number={15},
  pages={154501},
  year={2019},
  publisher={APS}
}


@book{lamb1924hydrodynamics,
  title={Hydrodynamics},
  author={Lamb, Horace},
  year={1924},
  publisher={University Press}
}

@article{banerjee2017odd,
  title={Odd viscosity in chiral active fluids},
  author={Banerjee, Debarghya and Souslov, Anton and Abanov, Alexander G and Vitelli, Vincenzo},
  journal={Nature communications},
  volume={8},
  number={1},
  year={2017},
  publisher={Nature Publishing Group}
}
%ages={1--12},

@article{bogatskiy2019edge,
  title={Edge wave and boundary layer of vortex matter},
  author={Bogatskiy, Alexander and Wiegmann, Paul},
  journal={Physical review letters},
  volume={122},
  number={21},
  pages={214505},
  year={2019},
  publisher={APS}
}


@article{avron1995viscosity,
  title={Viscosity of quantum Hall fluids},
  author={Avron, JE and Seiler, Ruedi and Zograf, Petr G},
  journal={Physical review letters},
  volume={75},
  number={4},
  pages={697-700},
  year={1995},
  publisher={APS}
}


	@article{gao2021capillary,
		title={Capillary-gravity solitary waves on water of finite depth interacting with a linear shear current},
		author={Gao, T and Milewski, PA and Wang, Z},
		year={2021}
	}

	

	@article{abanov2018odd,
		title={Odd surface waves in two-dimensional incompressible fluids},
		author={Abanov, Alexander and Can, Tankut and Ganeshan, Sriram},
		journal={SciPost Physics},
		volume={5},
		number={010},
		year={2018}
	}

@article{monteiro2020non,
  title = {Nonlinear shallow water dynamics with odd viscosity},
  author = {Monteiro, Gustavo M. and Ganeshan, Sriram},
  journal = {Phys. Rev. Fluids},
  volume = {6},
  issue = {9},
  pages = {L092401},
  numpages = {9},
  year = {2021},
  month = {Sep},
  publisher = {American Physical Society},
 doi= {10.1103/PhysRevFluids.6.L092401}
  }

	@article{bililign2021motile,
  title={Motile dislocations knead odd crystals into whorls},
  author={Bililign, Ephraim S and Balboa Usabiaga, Florencio and Ganan, Yehuda A and Poncet, Alexis and Soni, Vishal and Magkiriadou, Sofia and Shelley, Michael J and Bartolo, Denis and Irvine, William},
  journal={Nature Physics},
  year={2021},
  publisher={Nature Publishing Group}
}
% pages={1--7},


@article{stokes1880theory,
	title={On the theory of oscillatory waves},
	author={Stokes, George Gabriel},
	journal={Transactions of the Cambridge philosophical society},
	year={1880},
	publisher={Cambridge at the University Press}
}

@article{zakharov1997hamiltonian,
	title={Hamiltonian formalism for nonlinear waves},
	author={Zakharov, Vladimir E and Kuznetsov, Evgenii A},
	journal={Physics-Uspekhi},
	volume={40},
	number={11},
	pages={1087},
	year={1997},
	publisher={IOP Publishing}
}

@article{avron1998odd,
  title={Odd viscosity},
  author={Avron, JE},
  journal={Journal of statistical physics},
  volume={92},
  number={3},
  pages={543--557},
  year={1998},
  publisher={Springer}
}


@article{obregon1998oblique,
  title={Oblique magneto-acoustic solitons in a rotating plasma},
  author={Obregon, MA and Stepanyants, Yu A},
  journal={Physics Letters A},
  volume={249},
  number={4},
  pages={315--323},
  year={1998},
  publisher={Elsevier}
}

@article{champneys2001embedded,
  title={Embedded solitons: solitary waves in resonance with the linear spectrum},
  author={Champneys, Alan R and Malomed, BA and Yang, J and Kaup, DJ},
  journal={Physica D: Nonlinear Phenomena},
  volume={152},
  pages={340--354},
  year={2001},
  publisher={Elsevier}
}

@article{fernandes2019topological,
  title={Topological origin of electromagnetic energy sinks},
  author={Fernandes, David E and Silveirinha, M{\'a}rio G},
  journal={Physical Review Applied},
  volume={12},
  number={1},
  pages={014021},
  year={2019},
  publisher={APS}
}

@article{gangaraj2020physical,
  title={Physical violations of the bulk-edge correspondence in topological electromagnetics},
  author={Gangaraj, S Ali Hassani and Monticone, Francesco},
  journal={Physical Review Letters},
  volume={124},
  number={15},
  pages={153901},
  year={2020},
  publisher={APS}
}

@article{massana2019edge,
  title={Edge transport at the boundary between topologically equivalent lattices},
  author={Massana-Cid, Helena and Ernst, Adrian and de Las Heras, Daniel and Jarosz, Adam and Urbaniak, Maciej and Stobiecki, Feliks and Tomita, Andreea and Huhnstock, Rico and Koch, Iris and Ehresmann, Arno and others},
  journal={Soft Matter},
  volume={15},
  number={7},
  pages={1539--1550},
  year={2019},
  publisher={Royal Society of Chemistry}
}

@article{mann2019nonreciprocal,
  title={Nonreciprocal cavities and the time--bandwidth limit},
  author={Mann, Sander A and Sounas, Dimitrios L and Alu, Andrea},
  journal={Optica},
  volume={6},
  number={1},
  pages={104--110},
  year={2019},
  publisher={Optical Society of America}
}


@article{makwana2018designing,
  title={Designing multidirectional energy splitters and topological valley supernetworks},
  author={Makwana, Mehul P and Craster, Richard V},
  journal={Physical Review B},
  volume={98},
  number={23},
  pages={235125},
  year={2018},
  publisher={APS}
}

@article{lee2019topological,
  title={Topological correspondence between Hermitian and non-Hermitian systems: Anomalous dynamics},
  author={Lee, Jong Yeon and Ahn, Junyeong and Zhou, Hengyun and Vishwanath, Ashvin},
  journal={Physical Review Letters},
  volume={123},
  number={20},
  pages={206404},
  year={2019},
  publisher={APS}
}

@article{alvarez2018non,
  title={Non-Hermitian robust edge states in one dimension: Anomalous localization and eigenspace condensation at exceptional points},
  author={Alvarez, VM Martinez and Vargas, JE Barrios and Torres, LEF Foa},
  journal={Physical Review B},
  volume={97},
  number={12},
  pages={121401},
  year={2018},
  publisher={APS}
}

@article{borgnia2020non,
  title={Non-hermitian boundary modes and topology},
  author={Borgnia, Dan S and Kruchkov, Alex Jura and Slager, Robert-Jan},
  journal={Physical Review Letters},
  volume={124},
  number={5},
  pages={056802},
  year={2020},
  publisher={APS}
}

@misc{karki2020stopping,
  title={Stopping and reversing sound via dynamic dispersion tuning in a phononic metamaterial},
  author={Karki, Pragalv and Paulose, Jayson},
  year={2020},
  eprint={2009.12387},
  archivePrefix={arXiv}
}

@article{longhi2010optical,
  title={Optical realization of relativistic non-Hermitian quantum mechanics},
  author={Longhi, Stefano},
  journal={Physical Review Letters},
  volume={105},
  number={1},
  pages={013903},
  year={2010},
  publisher={APS}
}

@article{novitsky2020unambiguous,
  title={Unambiguous scattering matrix for non-Hermitian systems},
  author={Novitsky, Andrey and Lyakhov, Dmitry and Michels, Dominik and Pavlov, Alexander A and Shalin, Alexander S and Novitsky, Denis V},
  journal={Physical Review A},
  volume={101},
  number={4},
  pages={043834},
  year={2020},
  publisher={APS}
}

@article{achilleos2017non,
  title={Non-Hermitian acoustic metamaterials: Role of exceptional points in sound absorption},
  author={Achilleos, V and Theocharis, G and Richoux, Olivier and Pagneux, V},
  journal={Physical Review B},
  volume={95},
  number={14},
  pages={144303},
  year={2017},
  publisher={APS}
}

@article{feng2017non,
  title={Non-Hermitian photonics based on parity--time symmetry},
  author={Feng, Liang and El-Ganainy, Ramy and Ge, Li},
  journal={Nature Photonics},
  volume={11},
  number={12},
  pages={752--762},
  year={2017},
  publisher={Nature Publishing Group}
}

@article{rotter2009non,
  title={A non-Hermitian Hamilton operator and the physics of open quantum systems},
  author={Rotter, Ingrid},
  journal={Journal of Physics A: Mathematical and Theoretical},
  volume={42},
  number={15},
  pages={153001},
  year={2009},
  publisher={IOP Publishing}
}



@article{Shankar2017,
  title = {Topological Sound and Flocking on Curved Surfaces},
  author = {Shankar, Suraj and Bowick, Mark J. and Marchetti, M. Cristina},
  journal = {Physical Review X},
  volume = {7},
  issue = {3},
  pages = {031039},
  numpages = {15},
  year = {2017},
  month = {Sep},
  publisher = {American Physical Society},
  doi= {10.1103/PhysRevX.7.031039}
  }
 
@article{Soni2019,
  doi= {10.1038/s41567-019-0603-8},
  url = {https://doi.org/10.1038/s41567-019-0603-8},
  year = {2019},
  month = sep,
  publisher = {Springer Science and Business Media {LLC}},
  volume = {15},
  number = {11},
  pages = {1188--1194},
  author = {Vishal Soni and Ephraim S. Bililign and Sofia Magkiriadou and Stefano Sacanna and Denis Bartolo and Michael J. Shelley and William T. M. Irvine},
  title = {The odd free surface flows of a colloidal chiral fluid},
  journal = {Nature Physics}
}

@article {Dasbiswas2018,
	author = {Dasbiswas, Kinjal and Mandadapu, Kranthi K. and Vaikuntanathan, Suriyanarayanan},
	title = {Topological localization in out-of-equilibrium dissipative systems},
	volume = {115},
	number = {39},
	pages = {E9031--E9040},
	year = {2018},
	doi= {10.1073/pnas.1721096115},
	publisher = {National Academy of Sciences},
	issn = {0027-8424},
	URL = {https://www.pnas.org/content/115/39/E9031},
	eprint = {https://www.pnas.org/content/115/39/E9031.full.pdf},
	journal = {Proceedings of the National Academy of Sciences}
}


@article{Souslov2017,
  doi= {10.1038/nphys4193},
  url = {https://doi.org/10.1038/nphys4193},
  year = {2017},
  month = jul,
  publisher = {Springer Science and Business Media {LLC}},
  volume = {13},
  number = {11},
  pages = {1091--1094},
  author = {Anton Souslov and Benjamin C. van Zuiden and Denis Bartolo and Vincenzo Vitelli},
  title = {Topological sound in active-liquid metamaterials},
  journal = {Nature Physics}
}

@article{Khanikaev2015,
  doi= {10.1038/ncomms9260},
  url = {https://doi.org/10.1038/ncomms9260},
  year = {2015},
  month = oct,
  publisher = {Springer Science and Business Media {LLC}},
  volume = {6},
  number = {1},
  author = {Alexander B. Khanikaev and Romain Fleury and S. Hossein Mousavi and Andrea Al{\`{u}}},
  title = {Topologically robust sound propagation in an angular-momentum-biased graphene-like resonator lattice},
  journal = {Nature Communications}
}

@article {Fleury2014,
	author = {Fleury, Romain and Sounas, Dimitrios L. and Sieck, Caleb F. and Haberman, Michael R. and Al{\`u}, Andrea},
	title = {Sound Isolation and Giant Linear Nonreciprocity in a Compact Acoustic Circulator},
	volume = {343},
	number = {6170},
	pages = {516--519},
	year = {2014},
	doi= {10.1126/science.1246957},
	issn = {0036-8075},
	URL = {https://science.sciencemag.org/content/343/6170/516},
	eprint = {https://science.sciencemag.org/content/343/6170/516.full.pdf},
	journal = {Science}
}

@article{Tauber2020,
  title = {Anomalous bulk-edge correspondence in continuous media},
  author = {Tauber, C. and Delplace, P. and Venaille, A.},
  journal = {Physical Review Research},
  volume = {2},
  issue = {1},
  pages = {013147},
  numpages = {15},
  year = {2020},
  month = {Feb},
  publisher = {American Physical Society},
  doi= {10.1103/PhysRevResearch.2.013147},
  url = {https://link.aps.org/doi/10.1103/PhysRevResearch.2.013147}
}

@article{ghatak2020observation,
  title={Observation of non-Hermitian topology and its bulk--edge correspondence in an active mechanical metamaterial},
  author={Ghatak, Ananya and Brandenbourger, Martin and van Wezel, Jasper and Coulais, Corentin},
  journal={Proceedings of the National Academy of Sciences},
  volume={117},
  number={47},
  pages={29561--29568},
  year={2020},
  publisher={National Acad Sciences}
}

@article{Tauber2019,
title={A bulk-interface correspondence for equatorial waves}, volume={868}, DOI={10.1017/jfm.2019.233}, journal={Journal of Fluid Mechanics}, publisher={Cambridge University Press}, author={Tauber, C. and Delplace, P. and Venaille, A.}, year={2019}, pages={R2}}

@article {Delplace2017,
	author = {Delplace, Pierre and Marston, J. B. and Venaille, Antoine},
	title = {Topological origin of equatorial waves},
	volume = {358},
	number = {6366},
	pages = {1075--1077},
	year = {2017},
	doi= {10.1126/science.aan8819},
	publisher = {American Association for the Advancement of Science},
	issn = {0036-8075},
	URL = {https://science.sciencemag.org/content/358/6366/1075},
	journal = {Science}
}

@article{Yang2015,
  title = {Topological Acoustics},
  author = {Yang, Zhaoju and Gao, Fei and Shi, Xihang and Lin, Xiao and Gao, Zhen and Chong, Yidong and Zhang, Baile},
  journal = {Phys. Rev. Lett.},
  volume = {114},
  issue = {11},
  pages = {114301},
  numpages = {4},
  year = {2015},
  month = {Mar},
  publisher = {American Physical Society},
  doi= {10.1103/PhysRevLett.114.114301},
  url = {https://link.aps.org/doi/10.1103/PhysRevLett.114.114301}
}

@article{Fukui2012,
  doi= {10.1143/jpsj.81.114602},
  url = {https://doi.org/10.1143/jpsj.81.114602},
  year = {2012},
  month = nov,
  publisher = {Physical Society of Japan},
  volume = {81},
  number = {11},
  pages = {114602},
  author = {Takahiro Fukui and Ken Shiozaki and Takanori Fujiwara and Satoshi Fujimoto},
  title = {Bulk-Edge Correspondence for Chern Topological Phases: A Viewpoint from a Generalized Index Theorem},
  journal = {Journal of the Physical Society of Japan}
}

@article{He2016,
  doi= {10.1038/nphys3867},
  url = {https://doi.org/10.1038/nphys3867},
  year = {2016},
  month = aug,
  publisher = {Springer Science and Business Media {LLC}},
  volume = {12},
  number = {12},
  pages = {1124--1129},
  author = {Cheng He and Xu Ni and Hao Ge and Xiao-Chen Sun and Yan-Bin Chen and Ming-Hui Lu and Xiao-Ping Liu and Yan-Feng Chen},
  title = {Acoustic topological insulator and robust one-way sound transport},
  journal = {Nature Physics}
}


@article{Memoli2017,
  doi= {10.1038/ncomms14608},
  url = {https://doi.org/10.1038/ncomms14608},
  year = {2017},
  month = feb,
  publisher = {Springer Science and Business Media {LLC}},
  volume = {8},
  number = {1},
  author = {Gianluca Memoli and Mihai Caleap and Michihiro Asakawa and Deepak R. Sahoo and Bruce W. Drinkwater and Sriram Subramanian},
  title = {Metamaterial bricks and quantization of meta-surfaces},
  journal = {Nature Communications}
}




@article{Thouless1982,
  title = {Quantized Hall Conductance in a Two-Dimensional Periodic Potential},
  author = {Thouless, D. J. and Kohmoto, M. and Nightingale, M. P. and den Nijs, M.},
  journal = {Phys. Rev. Lett.},
  volume = {49},
  issue = {6},
  pages = {405--408},
  numpages = {0},
  year = {1982},
  month = {Aug},
  publisher = {American Physical Society},
  doi= {10.1103/PhysRevLett.49.405},
  url = {https://link.aps.org/doi/10.1103/PhysRevLett.49.405}
}

@article{Khanikaev2012,
  doi= {10.1038/nmat3520},
  url = {https://doi.org/10.1038/nmat3520},
  year = {2012},
  month = dec,
  publisher = {Springer Science and Business Media {LLC}},
  volume = {12},
  number = {3},
  pages = {233--239},
  author = {Alexander B. Khanikaev and S. Hossein Mousavi and Wang-Kong Tse and Mehdi Kargarian and Allan H. MacDonald and Gennady Shvets},
  title = {Photonic topological insulators},
  journal = {Nature Materials}
}

@article{vanZuiden2016,
  title={Spatiotemporal order and emergent edge currents in active spinner materials},
  author={van Zuiden, Benjamin C and Paulose, Jayson and Irvine, William TM and Bartolo, Denis and Vitelli, Vincenzo},
  journal={Proceedings of the National Academy of Sciences},
  volume={113},
  number={46},
  pages={12919--12924},
  year={2016},
  publisher={National Acad Sciences}
}



@inbook{LandauVI,
  title={Fluid Mechanics: Volume 6},
  author={Landau, L.D. and Lifshitz, E.M.},
  number={v. 6},
  isbn={9781483140506},
  year={2013},
  chapter={8},
  pages={300--303},
  publisher={Elsevier Science}
}

@incollection{polchinski2017black,
  title={The black hole information problem},
  author={Polchinski, Joseph},
  booktitle={New Frontiers in Fields and Strings: TASI 2015 Proceedings of the 2015 Theoretical Advanced Study Institute in Elementary Particle Physics},
  pages={353--397},
  year={2017},
  publisher={World Scientific}
}

%---- Bibtex: Kedia, Souslov, Rocklin

@article{hasan2010colloquium,
  title={Colloquium: topological insulators},
  author={Hasan, M Zahid and Kane, Charles L},
  journal={Reviews of Modern Physics},
  volume={82},
  number={4},
  pages={3045},
  year={2010},
  publisher={APS}
} 

@article{yao_edge_2018,
	title = {Edge {States} and {Topological} {Invariants} of {Non}-{Hermitian} {Systems}},
	volume = {121},
	url = {https://link.aps.org/doi/10.1103/PhysRevLett.121.086803},
	doi= {10.1103/PhysRevLett.121.086803},
	number = {8},
	urldate = {2020-08-07},
	journal = {Phys. Rev. Lett.},
	author = {Yao, Shunyu and Wang, Zhong},
	month = aug,
	year = {2018},
	pages = {086803},
	file = {APS Snapshot:files/5375/PhysRevLett.121.html:text/html;Submitted Version:files/5376/Yao and Wang - 2018 - Edge States and Topological Invariants of Non-Herm.pdf:application/pdf}
}

@article{guest2003determinacy,
  title={On the determinacy of repetitive structures},
  author={Guest, SD and Hutchinson, JW},
  journal={Journal of the Mechanics and Physics of Solids},
  volume={51},
  number={3},
  pages={383--391},
  year={2003},
  publisher={Elsevier}
}


@article{mao2018maxwell,
  title={Maxwell lattices and topological mechanics},
  author={Mao, Xiaoming and Lubensky, Tom C},
  journal={Annual Review of Condensed Matter Physics},
  volume={9},
  pages={413--433},
  year={2018},
  publisher={Annual Reviews}
}


@article{lubensky2015phonons,
  title={Phonons and elasticity in critically coordinated lattices},
  author={Lubensky, TC and Kane, CL and Mao, Xiaoming and Souslov, Anton and Sun, Kai},
  journal={Reports on Progress in Physics},
  volume={78},
  number={7},
  pages={073901},
  year={2015},
  publisher={IOP Publishing}
}

@article{rocklin2016mechanical,
  title={Mechanical Weyl modes in topological Maxwell lattices},
  author={Rocklin, D Zeb and Chen, Bryan Gin-ge and Falk, Martin and Vitelli, Vincenzo and Lubensky, TC},
  journal={Physical review letters},
  volume={116},
  number={13},
  pages={135503},
  year={2016},
  publisher={APS}
}

@article{suppMat,
  title={},
  author={Kedia, Hridesh and Souslov, Anton and Rocklin, D Zeb},
  journal={See Supplemental Material, available online},
  volume={},
  number={},
  pages={},
  year={},
  publisher={}
}

@article{scheibner2020non,
  title={Non-Hermitian band topology and skin modes in active elastic media},
  author={Scheibner, Colin and Irvine, William TM and Vitelli, Vincenzo},
  journal={Physical Review Letters},
  volume={125},
  number={11},
  pages={118001},
  year={2020},
  publisher={APS}
}

@misc{ashida2020,
Author = {Yuto  and Zongping Gong and Masahito Ueda},
Title = {Non-Hermitian Physics},
Year = {2020},
Eprint = {arXiv:2006.01837},
}

@article{kawabata2019symmetry,
  title={Symmetry and topology in non-Hermitian physics},
  author={Kawabata, Kohei and Shiozaki, Ken and Ueda, Masahito and Sato, Masatoshi},
  journal={Physical Review X},
  volume={9},
  number={4},
  pages={041015},
  year={2019},
  publisher={APS}
}

@article{paulose2015selective,
  title={Selective buckling via states of self-stress in topological metamaterials},
  author={Paulose, Jayson and Meeussen, Anne S and Vitelli, Vincenzo},
  journal={Proceedings of the National Academy of Sciences},
  volume={112},
  number={25},
  pages={7639--7644},
  year={2015},
  publisher={National Acad Sciences}
}

@article{bertoldi2017flexible,
  title={Flexible mechanical metamaterials},
  author={Bertoldi, Katia and Vitelli, Vincenzo and Christensen, Johan and Van Hecke, Martin},
  journal={Nature Reviews Materials},
  volume={2},
  number={11},
  pages={1--11},
  year={2017},
  publisher={Nature Publishing Group}
}

@article{huber2016topological,
  title={Topological mechanics},
  author={Huber, Sebastian D},
  journal={Nature Physics},
  volume={12},
  number={7},
  pages={621--623},
  year={2016},
  publisher={Nature Publishing Group}
}

@article{chen2016topological,
  title={Topological mechanics of origami and kirigami},
  author={Chen, Bryan Gin-ge and Liu, Bin and Evans, Arthur A and Paulose, Jayson and Cohen, Itai and Vitelli, Vincenzo and Santangelo, CD},
  journal={Physical review letters},
  volume={116},
  number={13},
  pages={135501},
  year={2016},
  publisher={APS}
}

@article{ozawa2019topological,
  title={Topological photonics},
  author={Ozawa, Tomoki and Price, Hannah M and Amo, Alberto and Goldman, Nathan and Hafezi, Mohammad and Lu, Ling and Rechtsman, Mikael C and Schuster, David and Simon, Jonathan and Zilberberg, Oded and others},
  journal={Reviews of Modern Physics},
  volume={91},
  number={1},
  pages={015006},
  year={2019},
  publisher={APS}
}

@article{paulose2015topological,
  title={Topological modes bound to dislocations in mechanical metamaterials},
  author={Paulose, Jayson and Chen, Bryan Gin-ge and Vitelli, Vincenzo},
  journal={Nature Physics},
  volume={11},
  number={2},
  pages={153--156},
  year={2015},
  publisher={Nature Publishing Group}
}

@article{chen2014nonlinear,
  title={Nonlinear conduction via solitons in a topological mechanical insulator},
  author={Chen, Bryan Gin-ge and Upadhyaya, Nitin and Vitelli, Vincenzo},
  journal={Proceedings of the National Academy of Sciences},
  volume={111},
  number={36},
  pages={13004--13009},
  year={2014},
  publisher={National Acad Sciences}
}

@article{bilal2017intrinsically,
  title={Intrinsically polar elastic metamaterials},
  author={Bilal, Osama R and S{\"u}sstrunk, Roman and Daraio, Chiara and Huber, Sebastian D},
  journal={Advanced Materials},
  volume={29},
  number={26},
  pages={1700540},
  year={2017},
  publisher={Wiley Online Library}
}

@article{baardink2018localizing,
  title={Localizing softness and stress along loops in 3D topological metamaterials},
  author={Baardink, Guido and Souslov, Anton and Paulose, Jayson and Vitelli, Vincenzo},
  journal={Proceedings of the National Academy of Sciences},
  volume={115},
  number={3},
  pages={489--494},
  year={2018},
  publisher={National Acad Sciences}
}

@article{souslov2019topological,
  title={Topological waves in fluids with odd viscosity},
  author={Souslov, Anton and Dasbiswas, Kinjal and Fruchart, Michel and Vaikuntanathan, Suriyanarayanan and Vitelli, Vincenzo},
  journal={Physical Review Letters},
  volume={122},
  number={12},
  pages={128001},
  year={2019},
  publisher={APS}
}

@article{von_klitzing_quantized_1986,
	title = {The quantized {Hall} effect},
	volume = {58},
	url = {https://link.aps.org/doi/10.1103/RevModPhys.58.519},
	doi= {10.1103/RevModPhys.58.519},
	abstract = {DOI:https://doi.org/10.1103/RevModPhys.58.519},
	number = {3},
	urldate = {2019-10-02},
	journal = {Reviews of Modern Physics},
	author = {von Klitzing, Klaus},
	month = jul,
	year = {1986},
	pages = {519--531},
	file = {APS Snapshot:files/4997/RevModPhys.58.html:text/html;Full Text PDF:files/4996/von Klitzing - 1986 - The quantized Hall effect.pdf:application/pdf}
}

@article{thouless_quantized_1982,
	title = {Quantized {Hall} {Conductance} in a {Two}-{Dimensional} {Periodic} {Potential}},
	volume = {49},
	url = {https://link.aps.org/doi/10.1103/PhysRevLett.49.405},
	doi= {10.1103/PhysRevLett.49.405},
	abstract = {The Hall conductance of a two-dimensional electron gas has been studied in a uniform magnetic field and a periodic substrate potential U. The Kubo formula is written in a form that makes apparent the quantization when the Fermi energy lies in a gap. Explicit expressions have been obtained for the Hall conductance for both large and small Uℏωc.},
	number = {6},
	urldate = {2019-10-02},
	journal = {Physical Review Letters},
	author = {Thouless, D. J. and Kohmoto, M. and Nightingale, M. P. and den Nijs, M.},
	month = aug,
	year = {1982},
	pages = {405--408},
	file = {APS Snapshot:files/5000/PhysRevLett.49.html:text/html;Full Text PDF:files/4999/Thouless et al. - 1982 - Quantized Hall Conductance in a Two-Dimensional Pe.pdf:application/pdf}
}

@article{haldane_model_1988,
	title = {Model for a {Quantum} {Hall} {Effect} without {Landau} {Levels}: {Condensed}-{Matter} {Realization} of the "{Parity} {Anomaly}"},
	volume = {61},
	shorttitle = {Model for a {Quantum} {Hall} {Effect} without {Landau} {Levels}},
	url = {https://link.aps.org/doi/10.1103/PhysRevLett.61.2015},
	doi= {10.1103/PhysRevLett.61.2015},
	abstract = {A two-dimensional condensed-matter lattice model is presented which exhibits a nonzero quantization of the Hall conductance σxy in the absence of an external magnetic field. Massless fermions without spectral doubling occur at critical values of the model parameters, and exhibit the so-called "parity anomaly" of (2+1)-dimensional field theories.},
	number = {18},
	urldate = {2019-10-02},
	journal = {Physical Review Letters},
	author = {Haldane, F. D. M.},
	month = oct,
	year = {1988},
	pages = {2015--2018},
	file = {APS Snapshot:files/5003/PhysRevLett.61.html:text/html;Full Text PDF:files/5002/Haldane - 1988 - Model for a Quantum Hall Effect without Landau Lev.pdf:application/pdf}
}

@book{landau_quantum_1981,
	title = {Quantum {Mechanics}: {Non}-{Relativistic} {Theory}},
	isbn = {978-0-08-050348-6},
	shorttitle = {Quantum {Mechanics}},
	abstract = {This edition has been completely revised to include some 20\% of new material. Important recent developments such as the theory of Regge poles are now included. Many problems with solutions have been added to those already contained in the book.},
	language = {en},
	publisher = {Elsevier},
	author = {Landau, L. D. and Lifshitz, E. M.},
	month = dec,
	year = {1981},
	keywords = {Science / Physics / Quantum Theory}
}

@article{kosterlitz_ordering_1973,
	title = {Ordering, metastability and phase transitions in two-dimensional systems},
	volume = {6},
	issn = {0022-3719},
	url = {https://doi.org/10.1088%2F0022-3719%2F6%2F7%2F010},
	doi= {10.1088/0022-3719/6/7/010},
	abstract = {A new definition of order called topological order is proposed for two-dimensional systems in which no long-range order of the conventional type exists. The possibility of a phase transition characterized by a change in the response of the system to an external perturbation is discussed in the context of a mean field type of approximation. The critical behaviour found in this model displays very weak singularities. The application of these ideas to the xy model of magnetism, the solid-liquid transition, and the neutral superfluid are discussed. This type of phase transition cannot occur in a superconductor nor in a Heisenberg ferromagnet.},
	language = {en},
	number = {7},
	urldate = {2019-10-02},
	journal = {J. Phys. C: Solid State Phys.},
	author = {Kosterlitz, J. M. and Thouless, D. J.},
	month = apr,
	year = {1973},
	pages = {1181--1203},
	file = {IOP Full Text PDF:files/5005/Kosterlitz and Thouless - 1973 - Ordering, metastability and phase transitions in t.pdf:application/pdf}
}

@article{kosterlitz_long_1972,
	title = {Long range order and metastability in two dimensional solids and superfluids. ({Application} of dislocation theory)},
	volume = {5},
	issn = {0022-3719},
	url = {https://doi.org/10.1088%2F0022-3719%2F5%2F11%2F002},
	doi= {10.1088/0022-3719/5/11/002},
	abstract = {Dislocation theory is used to define long range order for two dimensional solids. An ordered state exists at low temperatures, and the rigidity modulus is nonzero at the transition temperature. Similar arguments show that the superfluid density is nonzero at the transition temperature of a two dimensional superfluid.},
	language = {en},
	number = {11},
	urldate = {2019-10-02},
	journal = {J. Phys. C: Solid State Phys.},
	author = {Kosterlitz, J. M. and Thouless, D. J.},
	month = jun,
	year = {1972},
	pages = {L124--L126},
	file = {IOP Full Text PDF:files/5007/Kosterlitz and Thouless - 1972 - Long range order and metastability in two dimensio.pdf:application/pdf}
}

@article{roychowdhury_classification_2018,
	title = {Classification of magnetic frustration and metamaterials from topology},
	volume = {98},
	url = {https://link.aps.org/doi/10.1103/PhysRevB.98.094432},
	doi= {10.1103/PhysRevB.98.094432},
	abstract = {We study the relationship between the physics of topology and zero modes in frustrated systems and metamaterials. Zero modes that exist in topological matters are distinct from the ones arising from symmetry breaking. Incidentally, a prominent aspect of frustrated systems and metamaterials also is to harbor such kinds of zero modes in the form of an accidental degeneracy. Taking cues from these two apparently different phenomena, we ask a simple question: are the robust features of frustration topologically protected and if so can we classify different types of frustration using topology? In answering these questions we invoke the tools of topological mechanics to identify the key agent at play, namely the rigidity matrix, which is a non-Hermitian matrix and decides the topology of spin-wave zero modes in a frustrated magnet or phonon modes in metamaterials. Further developments of the theory rely on combining the recent developments in our understanding of Maxwell constraint counting and generalizing the tenfold way classification of Hermitian matrices to non-Hermitian matrices. The result is a threefold way classification for each Maxwell counting index. We illustrate the classification by demonstrating the existence of a vortex-like invariant for real rigidity matrices using random matrices and through example frustrated spin models. So by classifying all the rigidity matrices, we answer the question of the origin of frustration (i.e., zero modes in the form of accidental degeneracy) in a wide class of frustrated magnets and metamaterials by linking it to topological invariants.},
	number = {9},
	urldate = {2019-10-05},
	journal = {Phys. Rev. B},
	author = {Roychowdhury, Krishanu and Lawler, Michael J.},
	month = sep,
	year = {2018},
	pages = {094432},
	file = {Accepted Version:files/5010/Roychowdhury and Lawler - 2018 - Classification of magnetic frustration and metamat.pdf:application/pdf;APS Snapshot:files/5009/PhysRevB.98.html:text/html}
}

@article{ryu_topological_2010,
	title = {Topological insulators and superconductors: tenfold way and dimensional hierarchy},
	volume = {12},
	issn = {1367-2630},
	shorttitle = {Topological insulators and superconductors},
	url = {https://doi.org/10.1088%2F1367-2630%2F12%2F6%2F065010},
	doi= {10.1088/1367-2630/12/6/065010},
	abstract = {It has recently been shown that in every spatial dimension there exist precisely five distinct classes of topological insulators or superconductors. Within a given class, the different topological sectors can be distinguished, depending on the case, by a or a topological invariant. This is an exhaustive classification. Here we construct representatives of topological insulators and superconductors for all five classes and in arbitrary spatial dimension d, in terms of Dirac Hamiltonians. Using these representatives we demonstrate how topological insulators (superconductors) in different dimensions and different classes can be related via ‘dimensional reduction’ by compactifying one or more spatial dimensions (in ‘Kaluza–Klein’-like fashion). For -topological insulators (superconductors) this proceeds by descending by one dimension at a time into a different class. The -topological insulators (superconductors), on the other hand, are shown to be lower-dimensional descendants of parent -topological insulators in the same class, from which they inherit their topological properties. The eightfold periodicity in dimension d that exists for topological insulators (superconductors) with Hamiltonians satisfying at least one reality condition (arising from time-reversal or charge-conjugation/particle–hole symmetries) is a reflection of the eightfold periodicity of the spinor representations of the orthogonal groups SO(N) (a form of Bott periodicity). Furthermore, we derive for general spatial dimensions a relation between the topological invariant that characterizes topological insulators and superconductors with chiral symmetry (i.e., the winding number) and the Chern–Simons invariant. For lower-dimensional cases, this formula relates the winding number to the electric polarization (d=1 spatial dimensions) or to the magnetoelectric polarizability (d=3 spatial dimensions). Finally, we also discuss topological field theories describing the spacetime theory of linear responses in topological insulators (superconductors) and study how the presence of inversion symmetry modifies the classification of topological insulators (superconductors).},
	language = {en},
	number = {6},
	urldate = {2019-10-05},
	journal = {New J. Phys.},
	author = {Ryu, Shinsei and Schnyder, Andreas P. and Furusaki, Akira and Ludwig, Andreas W. W.},
	month = jun,
	year = {2010},
	pages = {065010},
	file = {IOP Full Text PDF:files/5012/Ryu et al. - 2010 - Topological insulators and superconductors tenfol.pdf:application/pdf}
}

@article{anderson_absence_1958,
	title = {Absence of {Diffusion} in {Certain} {Random} {Lattices}},
	volume = {109},
	url = {https://link.aps.org/doi/10.1103/PhysRev.109.1492},
	doi= {10.1103/PhysRev.109.1492},
	abstract = {This paper presents a simple model for such processes as spin diffusion or conduction in the "impurity band." These processes involve transport in a lattice which is in some sense random, and in them diffusion is expected to take place via quantum jumps between localized sites. In this simple model the essential randomness is introduced by requiring the energy to vary randomly from site to site. It is shown that at low enough densities no diffusion at all can take place, and the criteria for transport to occur are given.},
	number = {5},
	urldate = {2019-10-05},
	journal = {Phys. Rev.},
	author = {Anderson, P. W.},
	month = mar,
	year = {1958},
	pages = {1492--1505},
	file = {APS Snapshot:files/5014/PhysRev.109.html:text/html}
}

@article{lee_disordered_1985,
	title = {Disordered electronic systems},
	volume = {57},
	url = {https://link.aps.org/doi/10.1103/RevModPhys.57.287},
	doi= {10.1103/RevModPhys.57.287},
	abstract = {This paper reviews the progress made in the last several years in understanding the properties of disordered electronic systems. Even in the metallic limit, serious deviations from the Boltzmann transport theory and Fermi-liquid theory have been predicted and observed experimentally. There are two important ingredients in this new understanding: the concept of Anderson localization and the effects of interaction between electrons in a disordered medium. This paper emphasizes the theoretical aspect, even though some of the relevant experiments are also examined. The bulk of the paper focuses on the metallic side, but the authors also discuss the metal-to-insulator transition and comment on problems associated with the insulator.},
	number = {2},
	urldate = {2019-10-05},
	journal = {Rev. Mod. Phys.},
	author = {Lee, Patrick A. and Ramakrishnan, T. V.},
	month = apr,
	year = {1985},
	pages = {287--337},
	file = {APS Snapshot:files/5016/RevModPhys.57.html:text/html}
}

@article{dyson_threefold_1962,
	title = {The {Threefold} {Way}. {Algebraic} {Structure} of {Symmetry} {Groups} and {Ensembles} in {Quantum} {Mechanics}},
	volume = {3},
	issn = {0022-2488},
	url = {https://aip.scitation.org/doi/abs/10.1063/1.1703863},
	doi= {10.1063/1.1703863},
	number = {6},
	urldate = {2019-10-05},
	journal = {Journal of Mathematical Physics},
	author = {Dyson, Freeman J.},
	month = nov,
	year = {1962},
	pages = {1199--1215},
	file = {Snapshot:files/5018/1.html:text/html}
}

@article{zuiden_spatiotemporal_2016,
	title = {Spatiotemporal order and emergent edge currents in active spinner materials},
	volume = {113},
	copyright = {©  . Freely available online through the PNAS open access option.},
	issn = {0027-8424, 1091-6490},
	url = {https://www.pnas.org/content/113/46/12919},
	doi= {10.1073/pnas.1609572113},
	abstract = {Collections of interacting, self-propelled particles have been extensively studied as minimal models of many living and synthetic systems from bird flocks to active colloids. However, the influence of active rotations in the absence of self-propulsion (i.e., spinning without walking) remains less explored. Here, we numerically and theoretically investigate the behavior of ensembles of self-spinning dimers. We find that geometric frustration of dimer rotation by interactions yields spatiotemporal order and active melting with no equilibrium counterparts. At low density, the spinning dimers self-assemble into a triangular lattice with their orientations phase-locked into spatially periodic phases. The phase-locked patterns form dynamical analogs of the ground states of various spin models, transitioning from the three-state Potts antiferromagnet at low densities to the striped herringbone phase of planar quadrupoles at higher densities. As the density is raised further, the competition between active rotations and interactions leads to melting of the active spinner crystal. Emergent edge currents, whose direction is set by the chirality of the active spinning, arise as a nonequilibrium signature of the transition to the active spinner liquid and vanish when the system eventually undergoes kinetic arrest at very high densities. Our findings may be realized in systems ranging from liquid crystal and colloidal experiments to tabletop realizations using macroscopic chiral grains.},
	language = {en},
	number = {46},
	urldate = {2019-10-05},
	journal = {PNAS},
	author = {Zuiden, Benjamin C. van and Paulose, Jayson and Irvine, William T. M. and Bartolo, Denis and Vitelli, Vincenzo},
	month = nov,
	year = {2016},
	pmid = {27803323},
	keywords = {active matter, edge currents, geometrical frustration, nonequilibrium steady states},
	pages = {12919--12924},
	file = {Full Text PDF:files/5021/Zuiden et al. - 2016 - Spatiotemporal order and emergent edge currents in.pdf:application/pdf;Snapshot:files/5024/12919.html:text/html}
}

@article{mitchell_amorphous_2018,
	title = {Amorphous topological insulators constructed from random point sets},
	volume = {14},
	copyright = {2018 The Author(s)},
	issn = {1745-2481},
	url = {https://www-nature-com.libproxy.mit.edu/articles/s41567-017-0024-5},
	doi= {10.1038/s41567-017-0024-5},
	abstract = {Whether spatial order is required for structures that support topological modes remains unclear. Amorphous arrangements of interacting gyroscopes suggest that topology arises in materials for which the only design principle is the local connectivity.},
	language = {en},
	number = {4},
	urldate = {2019-10-05},
	journal = {Nature Physics},
	author = {Mitchell, Noah P. and Nash, Lisa M. and Hexner, Daniel and Turner, Ari M. and Irvine, William T. M.},
	month = apr,
	year = {2018},
	pages = {380--385},
	file = {Full Text PDF:files/5022/Mitchell et al. - 2018 - Amorphous topological insulators constructed from .pdf:application/pdf;Snapshot:files/5028/s41567-017-0024-5.html:text/html}
}

@article{wang_topological_2015,
	title = {Topological {Phononic} {Crystals} with {One}-{Way} {Elastic} {Edge} {Waves}},
	volume = {115},
	url = {https://link.aps.org/doi/10.1103/PhysRevLett.115.104302},
	doi= {10.1103/PhysRevLett.115.104302},
	abstract = {We report a new type of phononic crystals with topologically nontrivial band gaps for both longitudinal and transverse polarizations, resulting in protected one-way elastic edge waves. In our design, gyroscopic inertial effects are used to break the time-reversal symmetry and realize the phononic analogue of the electronic quantum (anomalous) Hall effect. We investigate the response of both hexagonal and square gyroscopic lattices and observe bulk Chern numbers of 1 and 2, indicating that these structures support single and multimode edge elastic waves immune to backscattering. These robust one-way phononic waveguides could potentially lead to the design of a novel class of surface wave devices that are widely used in electronics, telecommunication, and acoustic imaging.},
	number = {10},
	urldate = {2019-10-05},
	journal = {Physical Review Letters},
	author = {Wang, Pai and Lu, Ling and Bertoldi, Katia},
	month = sep,
	year = {2015},
	pages = {104302},
	file = {APS Snapshot:files/5036/PhysRevLett.115.html:text/html;Full Text PDF:files/5026/Wang et al. - 2015 - Topological Phononic Crystals with One-Way Elastic.pdf:application/pdf}
}




@article{trainiti_optical_2017,
	title = {Optical evaluation of the wave filtering properties of graded undulated lattices},
	volume = {123},
	issn = {0021-8979},
	url = {https://aip-scitation-org.libproxy.mit.edu/doi/10.1063/1.5011369},
	doi= {10.1063/1.5011369},
	abstract = {We investigate and experimentally demonstrate the elastic wave filtering properties of graded undulated lattices. Square reticulates composed of curved beams are characterized by graded mechanical properties which result from the spatial modulation of the curvature parameter. Among such properties, the progressive formation of frequency bandgaps leads to strong wave attenuation over a broad frequency range. The experimental investigation of wave transmission and the detection of full wavefields effectively illustrate this behavior. Transmission measurements are conducted using a scanning laser Doppler vibrometer, while a dedicated digital image correlation procedure is implemented to capture in-plane wave motion at selected frequencies. The presented results illustrate the broadband attenuation characteristics resulting from spatial grading of the lattice curvature, whose in-depth investigation is enabled by the presented experimental procedures.},
	number = {9},
	urldate = {2019-10-05},
	journal = {Journal of Applied Physics},
	author = {Trainiti, G. and Rimoli, J. J. and Ruzzene, M.},
	month = dec,
	year = {2017},
	pages = {091706},
	file = {Full Text PDF:files/5032/Trainiti et al. - 2017 - Optical evaluation of the wave filtering propertie.pdf:application/pdf;Snapshot:files/5044/1.html:text/html}
}

@article{vila_observation_2017,
	title = {Observation of topological valley modes in an elastic hexagonal lattice},
	volume = {96},
	url = {https://link.aps.org/doi/10.1103/PhysRevB.96.134307},
	doi= {10.1103/PhysRevB.96.134307},
	abstract = {We report on the experimental observation of topologically protected edge waves in a two-dimensional elastic hexagonal lattice. The lattice is designed to feature K-point Dirac cones that are well separated from the other numerous elastic wave modes characterizing this continuous structure. We exploit the arrangement of localized masses at the nodes to break mirror symmetry at the unit-cell level, which opens a frequency band gap. This produces a nontrivial band structure that supports topologically protected edge states along the interface between two realizations of the lattice obtained through mirror symmetry. Detailed numerical models support the investigations of the occurrence of the edge states, while their existence is verified through full-field experimental measurements. The test results show the confinement of the topologically protected edge states along predefined interfaces and illustrate the lack of significant backscattering at sharp corners. Experiments conducted on a trivial waveguide in an otherwise uniformly periodic lattice reveal the inability of a perturbation to propagate and its sensitivity to backscattering, which suggests the superior waveguiding performance of the class of nontrivial interfaces investigated herein.},
	number = {13},
	urldate = {2019-10-05},
	journal = {Phys. Rev. B},
	author = {Vila, Javier and Pal, Raj Kumar and Ruzzene, Massimo},
	month = oct,
	year = {2017},
	pages = {134307},
	file = {APS Snapshot:files/5057/PhysRevB.96.html:text/html;Full Text PDF:files/5034/Vila et al. - 2017 - Observation of topological valley modes in an elas.pdf:application/pdf}
}

@article{susstrunk_observation_2015,
	title = {Observation of phononic helical edge states in a mechanical topological insulator},
	volume = {349},
	copyright = {Copyright © 2015, American Association for the Advancement of Science},
	issn = {0036-8075, 1095-9203},
	url = {https://science-sciencemag-org.libproxy.mit.edu/content/349/6243/47},
	doi= {10.1126/science.aab0239},
	abstract = {Designing mechanical complexity
The quantum properties of topological insulators translate to mechanical systems governed by Newton's equations of motion. Many-body interactions and the multiple degrees of freedom available to charge carriers give electronic systems a range of exotic behaviors. S{\"u}sstrunk and Huber show that this extends to mechanical systems made up of a large lattice of coupled pendula. Mechanical excitations can be eliminated from the inner part of the lattice and confined to the edges, much like topological insulators. In addition to presenting a tractable toy system in which to study complex phenomena, the approach has potential uses in vibration isolation.
Science, this issue p. 47
A topological insulator, as originally proposed for electrons governed by quantum mechanics, is characterized by a dichotomy between the interior and the edge of a finite system: The bulk has an energy gap, and the edges sustain excitations traversing this gap. However, it has remained an open question whether the same physics can be observed for systems obeying Newton’s equations of motion. We conducted experiments to characterize the collective behavior of mechanical oscillators exhibiting the phenomenology of the quantum spin Hall effect. The phononic edge modes are shown to be helical, and we demonstrate their topological protection via the stability of the edge states against imperfections. Our results may enable the design of topological acoustic metamaterials that can capitalize on the stability of the surface phonons as reliable wave guides.
A mechanical system can exhibit behavior analogous to a complex condensed matter system.
A mechanical system can exhibit behavior analogous to a complex condensed matter system.},
	language = {en},
	number = {6243},
	urldate = {2019-10-05},
	journal = {Science},
	author = {S{\"u}sstrunk, Roman and Huber, Sebastian D.},
	month = jul,
	year = {2015},
	pmid = {26138969},
	pages = {47--50},
	file = {Full Text PDF:files/5037/Süsstrunk and Huber - 2015 - Observation of phononic helical edge states in a m.pdf:application/pdf}
}

@article{peano_topological_2015,
	title = {Topological {Phases} of {Sound} and {Light}},
	volume = {5},
	url = {https://link.aps.org/doi/10.1103/PhysRevX.5.031011},
	doi= {10.1103/PhysRevX.5.031011},
	abstract = {Topological states of matter are particularly robust, since they exploit global features of a material’s band structure. Topological states have already been observed for electrons, atoms, and photons. It is an outstanding challenge to create a Chern insulator of sound waves in the solid state. In this work, we propose an implementation based on cavity optomechanics in a photonic crystal. The topological properties of the sound waves can be wholly tuned in situ by adjusting the amplitude and frequency of a driving laser that controls the optomechanical interaction between light and sound. The resulting chiral, topologically protected phonon transport can be probed completely optically. Moreover, we identify a regime of strong mixing between photon and phonon excitations, which gives rise to a large set of different topological phases and offers an example of a Chern insulator produced from the interaction between two physically distinct particle species, photons and phonons.},
	number = {3},
	urldate = {2019-10-05},
	journal = {Phys. Rev. X},
	author = {Peano, V. and Brendel, C. and Schmidt, M. and Marquardt, F.},
	month = jul,
	year = {2015},
	pages = {031011},
	file = {Full Text PDF:files/5039/Peano et al. - 2015 - Topological Phases of Sound and Light.pdf:application/pdf}
}

@article{lu_topological_2014,
	title = {Topological photonics},
	volume = {8},
	issn = {1749-4893},
	url = {http://www.nature.com/articles/nphoton.2014.248},
	doi= {10.1038/nphoton.2014.248},
	abstract = {The application of topology, the mathematics of conserved properties under continuous deformations, is creating a range of new opportunities throughout photonics. This field was inspired by the discovery of topological insulators, in which interfacial electrons transport without dissipation, even in the presence of impurities. Similarly, the use of carefully designed wavevector-space topologies allows the creation of interfaces that support new states of light with useful and interesting properties. In particular, this suggests unidirectional waveguides that allow light to flow around large imperfections without back-reflection. This Review explains the underlying principles and highlights how topological effects can be realized in photonic crystals, coupled resonators, metamaterials and quasicrystals.},
	language = {en},
	number = {11},
	urldate = {2019-10-05},
	journal = {Nature Photonics},
	author = {Lu, Ling and Joannopoulos, John D. and Soljačić, Marin},
	month = nov,
	year = {2014},
	pages = {821--829},
	file = {Full Text PDF:files/5049/Lu et al. - 2014 - Topological photonics.pdf:application/pdf}
}

@article{rechtsman_photonic_2013,
	title = {Photonic {Floquet} topological insulators},
	volume = {496},
	issn = {1476-4687},
	url = {http://www.nature.com/articles/nature12066},
	doi= {10.1038/nature12066},
	abstract = {Topological insulators are a new phase of matter1, with the striking property that conduction of electrons occurs only on their surfaces1,2,3. In two dimensions, electrons on the surface of a topological insulator are not scattered despite defects and disorder, providing robustness akin to that of superconductors. Topological insulators are predicted to have wide-ranging applications in fault-tolerant quantum computing and spintronics. Substantial effort has been directed towards realizing topological insulators for electromagnetic waves4,5,6,7,8,9,10,11,12,13. One-dimensional systems with topological edge states have been demonstrated, but these states are zero-dimensional and therefore exhibit no transport properties11,12,14. Topological protection of microwaves has been observed using a mechanism similar to the quantum Hall effect15, by placing a gyromagnetic photonic crystal in an external magnetic field5. But because magnetic effects are very weak at optical frequencies, realizing photonic topological insulators with scatter-free edge states requires a fundamentally different mechanism—one that is free of magnetic fields. A number of proposals for photonic topological transport have been put forward recently6,7,8,9,10. One suggested temporal modulation of a photonic crystal, thus breaking time-reversal symmetry and inducing one-way edge states10. This is in the spirit of the proposed Floquet topological insulators16,17,18,19, in which temporal variations in solid-state systems induce topological edge states. Here we propose and experimentally demonstrate a photonic topological insulator free of external fields and with scatter-free edge transport—a photonic lattice exhibiting topologically protected transport of visible light on the lattice edges. Our system is composed of an array of evanescently coupled helical waveguides20 arranged in a graphene-like honeycomb lattice21,22,23,24,25,26. Paraxial diffraction of light is described by a Schrödinger equation where the propagation coordinate (z) acts as ‘time’27. Thus the helicity of the waveguides breaks z-reversal symmetry as proposed for Floquet topological insulators. This structure results in one-way edge states that are topologically protected from scattering.},
	language = {en},
	number = {7444},
	urldate = {2019-10-05},
	journal = {Nature},
	author = {Rechtsman, Mikael C. and Zeuner, Julia M. and Plotnik, Yonatan and Lumer, Yaakov and Podolsky, Daniel and Dreisow, Felix and Nolte, Stefan and Segev, Mordechai and Szameit, Alexander},
	month = apr,
	year = {2013},
	pages = {196--200},
	file = {Full Text PDF:files/5048/Rechtsman et al. - 2013 - Photonic Floquet topological insulators.pdf:application/pdf}
}

@article{chen_tunable_2016,
	title = {Tunable {Topological} {Phononic} {Crystals}},
	volume = {5},
	url = {https://link.aps.org/doi/10.1103/PhysRevApplied.5.054021},
	doi= {10.1103/PhysRevApplied.5.054021},
	abstract = {Topological insulators first observed in electronic systems have inspired many analogues in photonic and phononic crystals in which remarkable one-way propagation edge states are supported by topologically nontrivial band gaps. Such band gaps can be achieved by breaking the time-reversal symmetry to lift the degeneracy associated with Dirac cones at the corners of the Brillouin zone. Here, we report on our construction of a phononic crystal exhibiting a Dirac-like cone in the Brillouin zone center. We demonstrate that simultaneously breaking the time-reversal symmetry and altering the geometric size of the unit cell result in a topological transition that we verify by the Chern number calculation and edge-mode analysis. We develop a complete model based on the tight binding to uncover the physical mechanisms of the topological transition. Both the model and numerical simulations show that the topology of the band gap is tunable by varying both the velocity field and the geometric size; such tunability may dramatically enrich the design and use of acoustic topological insulators.},
	number = {5},
	urldate = {2019-10-05},
	journal = {Phys. Rev. Applied},
	author = {Chen, Ze-Guo and Wu, Ying},
	month = may,
	year = {2016},
	pages = {054021},
	file = {Full Text PDF:files/5047/Chen and Wu - 2016 - Tunable Topological Phononic Crystals.pdf:application/pdf}
}

@article{he_acoustic_2016,
	title = {Acoustic topological insulator and robust one-way sound transport},
	volume = {12},
	issn = {1745-2481},
	url = {http://www.nature.com/articles/nphys3867},
	doi= {10.1038/nphys3867},
	abstract = {Topological design of materials enables topological symmetries and facilitates unique backscattering-immune wave transport1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26. In airborne acoustics, however, the intrinsic longitudinal nature of sound polarization makes the use of the conventional spin–orbital interaction mechanism impossible for achieving band inversion. The topological gauge flux is then typically introduced with a moving background in theoretical models19,20,21,22. Its practical implementation is a serious challenge, though, due to inherent dynamic instabilities and noise. Here we realize the inversion of acoustic energy bands at a double Dirac cone15,27,28 and provide an experimental demonstration of an acoustic topological insulator. By manipulating the hopping interaction of neighbouring ’atoms’ in this new topological material, we successfully demonstrate the acoustic quantum spin Hall effect, characterized by robust pseudospin-dependent one-way edge sound transport. Our results are promising for the exploration of new routes for experimentally studying topological phenomena and related applications, for example, sound-noise reduction.},
	language = {en},
	number = {12},
	urldate = {2019-10-05},
	journal = {Nature Physics},
	author = {He, Cheng and Ni, Xu and Ge, Hao and Sun, Xiao-Chen and Chen, Yan-Bin and Lu, Ming-Hui and Liu, Xiao-Ping and Chen, Yan-Feng},
	month = dec,
	year = {2016},
	pages = {1124--1129},
	file = {Full Text PDF:files/5052/He et al. - 2016 - Acoustic topological insulator and robust one-way .pdf:application/pdf}
}

@article{khanikaev_topologically_2015,
	title = {Topologically robust sound propagation in an angular-momentum-biased graphene-like resonator lattice},
	volume = {6},
	copyright = {2015 The Author(s)},
	issn = {2041-1723},
	url = {https://www-nature-com.libproxy.mit.edu/articles/ncomms9260},
	doi= {10.1038/ncomms9260},
	abstract = {Topological order for sound remains largely unexplored. Here, Khanikaevet al. introduce the concept of topological order in classical acoustics, realizing robust topological protection and one-way edge propagation of sound in a suitably designed resonator lattice, thus expanding the ability to tailor acoustic waves.},
	language = {en},
	number = {1},
	urldate = {2019-10-05},
	journal = {Nat Commun},
	author = {Khanikaev, Alexander B. and Fleury, Romain and Mousavi, S. Hossein and Alù, Andrea},
	month = oct,
	year = {2015},
	pages = {1--7},
	file = {Full Text PDF:files/5051/Khanikaev et al. - 2015 - Topologically robust sound propagation in an angul.pdf:application/pdf}
}

@article{dasbiswas_topological_2018,
	title = {Topological localization in out-of-equilibrium dissipative systems},
	volume = {115},
	copyright = {© 2018 . http://www.pnas.org/site/aboutpnas/licenses.xhtmlPublished under the PNAS license.},
	issn = {0027-8424, 1091-6490},
	url = {https://www.pnas.org/content/115/39/E9031},
	doi= {10.1073/pnas.1721096115},
	abstract = {In this paper, we report that notions of topological protection can be applied to stationary configurations that are driven far from equilibrium by active, dissipative processes. We consider two physically disparate systems: stochastic networks governed by microscopic single-particle dynamics, and collections of driven interacting particles described by coarse-grained hydrodynamic theory. We derive our results by mapping to well-known electronic models and exploiting the resulting correspondence between a bulk topological number and the spectrum of dissipative modes localized at the boundary. For the Markov networks, we report a general procedure to uncover the topological properties in terms of the transition rates. For the active fluid on a substrate, we introduce a topological interpretation of fluid dissipative modes at the edge. In both cases, the presence of dissipative couplings to the environment that break time-reversal symmetry are crucial to ensuring topological protection. These examples constitute proof of principle that notions of topological protection do indeed extend to dissipative processes operating out of equilibrium. Such topologically robust boundary modes have implications for both biological and synthetic systems.},
	language = {en},
	number = {39},
	urldate = {2019-10-05},
	journal = {PNAS},
	author = {Dasbiswas, Kinjal and Mandadapu, Kranthi K. and Vaikuntanathan, Suriyanarayanan},
	month = sep,
	year = {2018},
	pmid = {30206153},
	keywords = {chiral active matter, dissipation, nonequilibrium fluctuations, stochastic networks, topological protection},
	pages = {E9031--E9040},
	file = {Full Text PDF:files/5053/Dasbiswas et al. - 2018 - Topological localization in out-of-equilibrium dis.pdf:application/pdf;Snapshot:files/5061/E9031.html:text/html}
}

@article{murugan_topologically_2017,
	title = {Topologically protected modes in non-equilibrium stochastic systems},
	volume = {8},
	copyright = {2017 The Author(s)},
	issn = {2041-1723},
	url = {https://www-nature-com.libproxy.mit.edu/articles/ncomms13881},
	doi= {10.1038/ncomms13881},
	abstract = {Energy dissipation characterizes the states far from equilibrium, whilst how it affects the local organization remains elusive. Here, Muruganet al. show that the non-equilibrium systems exhibit topologically protected boundary modes that have been known in electronic and mechanical systems.},
	language = {en},
	number = {1},
	urldate = {2019-10-05},
	journal = {Nat Commun},
	author = {Murugan, Arvind and Vaikuntanathan, Suriyanarayanan},
	month = jan,
	year = {2017},
	pages = {1--6},
	file = {Full Text PDF:files/5055/Murugan and Vaikuntanathan - 2017 - Topologically protected modes in non-equilibrium s.pdf:application/pdf;Snapshot:files/5064/ncomms13881.html:text/html}
}

@article{souslov_topological_2017,
	title = {Topological sound in active-liquid metamaterials},
	volume = {13},
	issn = {1745-2481},
	url = {http://www.nature.com/articles/nphys4193},
	doi= {10.1038/nphys4193},
	abstract = {Liquids composed of self-propelled particles have been experimentally realized using molecular, colloidal or macroscopic constituents1,2,3,4,5. These active liquids can flow spontaneously even in the absence of an external drive6,7,8. Unlike spontaneous active flow9,10, the propagation of density waves in confined active liquids is not well explored. Here, we exploit a mapping between density waves on top of a chiral flow and electrons in a synthetic gauge field11,12 to lay out design principles for artificial structures termed topological active metamaterials. We design metamaterials that break time-reversal symmetry using lattices composed of annular channels filled with a spontaneously flowing active liquid. Such active metamaterials support topologically protected sound modes that propagate unidirectionally, without backscattering, along either sample edges or domain walls and despite overdamped particle dynamics. Our work illustrates how parity-symmetry breaking in metamaterial structure combined with microscopic irreversibility of active matter leads to novel functionalities that cannot be achieved using only passive materials.},
	language = {en},
	number = {11},
	urldate = {2019-10-05},
	journal = {Nature Physics},
	author = {Souslov, Anton and van Zuiden, Benjamin C. and Bartolo, Denis and Vitelli, Vincenzo},
	month = nov,
	year = {2017},
	pages = {1091--1094},
	file = {Full Text PDF:files/5058/Souslov et al. - 2017 - Topological sound in active-liquid metamaterials.pdf:application/pdf;Snapshot:files/5066/nphys4193.html:text/html}
}

@article{saremi_controlling_2018,
	title = {Controlling the deformation of metamaterials: {Corner} modes via topology},
	volume = {98},
	shorttitle = {Controlling the deformation of metamaterials},
	url = {https://link.aps.org/doi/10.1103/PhysRevB.98.180102},
	doi= {10.1103/PhysRevB.98.180102},
	abstract = {Topological metamaterials have invaded the mechanical world, demonstrating acoustic cloaking and waveguiding at finite frequencies and variable, tunable elastic response at zero frequency. Zero-frequency topological states have previously relied on the Maxwell condition, namely, that the system has equal numbers of degrees of freedom and constraints. Here, we show that otherwise rigid periodic mechanical structures are described by a map with a nontrivial topological degree (a generalization of the winding number introduced by Kane and Lubensky) that creates, directs, and protects modes on their boundaries. We introduce a model system consisting of rigid quadrilaterals connected via free hinges at their corners in a checkerboard pattern. This bulk structure generates a topological linear deformation mode exponentially localized in one corner, as investigated numerically and via an experimental prototype. Unlike the Maxwell lattices, these structures select a single desired mode, which controls variable stiffness and mechanical amplification that can be incorporated into devices at any scale.},
	number = {18},
	urldate = {2019-10-05},
	journal = {Phys. Rev. B},
	author = {Saremi, Adrien and Rocklin, Zeb},
	month = nov,
	year = {2018},
	pages = {180102(R)},
	file = {APS Snapshot:files/5065/PhysRevB.98.html:text/html;Full Text PDF:files/5063/Saremi and Rocklin - 2018 - Controlling the deformation of metamaterials Corn.pdf:application/pdf}
}

@article{susstrunk_classification_2016,
	title = {Classification of topological phonons in linear mechanical metamaterials},
	volume = {113},
	issn = {0027-8424, 1091-6490},
	url = {https://www.pnas.org/content/113/33/E4767},
	doi= {10.1073/pnas.1605462113},
	abstract = {Topological phononic crystals, alike their electronic counterparts, are characterized by a bulk–edge correspondence where the interior of a material dictates the existence of stable surface or boundary modes. In the mechanical setup, such surface modes can be used for various applications such as wave guiding, vibration isolation, or the design of static properties such as stable floppy modes where parts of a system move freely. Here, we provide a classification scheme of topological phonons based on local symmetries. We import and adapt the classification of noninteracting electron systems and embed it into the mechanical setup. Moreover, we provide an extensive set of examples that illustrate our scheme and can be used to generate models in unexplored symmetry classes. Our work unifies the vast recent literature on topological phonons and paves the way to future applications of topological surface modes in mechanical metamaterials.},
	language = {en},
	number = {33},
	urldate = {2019-10-05},
	journal = {Proceedings of the National Academy of Sciences},
	author = {S{\"u}sstrunk, Roman and Huber, Sebastian D.},
	month = aug,
	year = {2016},
	pmid = {27482105},
	keywords = {adaptive materials, mechanical metamaterials, topological matter},
	pages = {E4767--E4775},
	file = {Full Text PDF:files/5068/Süsstrunk and Huber - 2016 - Classification of topological phonons in linear me.pdf:application/pdf;Snapshot:files/5069/E4767.html:text/html}
}

@article{esaki_edge_2011,
	title = {Edge states and topological phases in non-{Hermitian} systems},
	volume = {84},
	url = {https://link.aps.org/doi/10.1103/PhysRevB.84.205128},
	doi= {10.1103/PhysRevB.84.205128},
	abstract = {Topological stability of the edge states is investigated for non-Hermitian systems. We examine two classes of non-Hermitian Hamiltonians supporting real bulk eigenenergies in weak non-Hermiticity: SU(1,1) and SO(3,2) Hamiltonians. As an SU(1,1) Hamiltonian, the tight-binding model on the honeycomb lattice with imaginary onsite potentials is examined. Edge states with ReE=0 and their topological stability are discussed by the winding number and the index theorem based on the pseudo-anti-Hermiticity of the system. As a higher-symmetric generalization of SU(1,1) Hamiltonians, we also consider SO(3,2) models. We investigate non-Hermitian generalization of the Luttinger Hamiltonian on the square lattice and that of the Kane-Mele model on the honeycomb lattice, respectively. Using the generalized Kramers theorem for the time-reversal operator Θ with Θ2=+1 [M. Sato et al., e-print arXiv:1106.1806], we introduce a time-reversal-invariant Chern number from which topological stability of gapless edge modes is argued.},
	number = {20},
	urldate = {2019-10-05},
	journal = {Phys. Rev. B},
	author = {Esaki, Kenta and Sato, Masatoshi and Hasebe, Kazuki and Kohmoto, Mahito},
	month = nov,
	year = {2011},
	pages = {205128},
	file = {APS Snapshot:files/5072/PhysRevB.84.html:text/html}
}

@article{liang_topological_2013,
	title = {Topological invariance and global {Berry} phase in non-{Hermitian} systems},
	volume = {87},
	url = {https://link.aps.org/doi/10.1103/PhysRevA.87.012118},
	doi= {10.1103/PhysRevA.87.012118},
	abstract = {By studying the topological invariance and Berry phase in non-Hermitian systems, we reveal the basic properties of the complex Berry phase and generalize the global Berry phases Q to identify the topological invariance for non-Hermitian systems. We find that Q can identify topological invariance in two kinds of non-Hermitian model, the two-level non-Hermitian Hamiltonian and the bipartite dissipative model. For the bipartite dissipative model, an abrupt change of the Berry phase in the parameter space reveals a quantum phase transition and is related to the exceptional points. These results give the basic relationships between the Berry phase and the quantum and topological phase transitions of non-Hermitian systems.},
	number = {1},
	urldate = {2019-10-05},
	journal = {Phys. Rev. A},
	author = {Liang, Shi-Dong and Huang, Guang-Yao},
	month = jan,
	year = {2013},
	pages = {012118},
	file = {APS Snapshot:files/5074/PhysRevA.87.html:text/html;Submitted Version:files/5075/Liang and Huang - 2013 - Topological invariance and global Berry phase in n.pdf:application/pdf}
}

@article{lee_anomalous_2016,
	title = {Anomalous {Edge} {State} in a {Non}-{Hermitian} {Lattice}},
	volume = {116},
	url = {https://link.aps.org/doi/10.1103/PhysRevLett.116.133903},
	doi= {10.1103/PhysRevLett.116.133903},
	abstract = {We show that the bulk-boundary correspondence for topological insulators can be modified in the presence of non-Hermiticity. We consider a one-dimensional tight-binding model with gain and loss as well as long-range hopping. The system is described by a non-Hermitian Hamiltonian that encircles an exceptional point in momentum space. The winding number has a fractional value of 1/2. There is only one dynamically stable zero-energy edge state due to the defectiveness of the Hamiltonian. This edge state is robust to disorder due to protection by a chiral symmetry. We also discuss experimental realization with arrays of coupled resonator optical waveguides.},
	number = {13},
	urldate = {2019-10-05},
	journal = {Phys. Rev. Lett.},
	author = {Lee, Tony E.},
	month = apr,
	year = {2016},
	pages = {133903},
	file = {APS Snapshot:files/5077/PhysRevLett.116.html:text/html;Full Text:files/5078/Lee - 2016 - Anomalous Edge State in a Non-Hermitian Lattice.pdf:application/pdf}
}

@article{leykam_edge_2017,
	title = {Edge {Modes}, {Degeneracies}, and {Topological} {Numbers} in {Non}-{Hermitian} {Systems}},
	volume = {118},
	url = {https://link.aps.org/doi/10.1103/PhysRevLett.118.040401},
	doi= {10.1103/PhysRevLett.118.040401},
	number = {4},
	urldate = {2019-10-05},
	journal = {Phys. Rev. Lett.},
	author = {Leykam, Daniel and Bliokh, Konstantin Y. and Huang, Chunli and Chong, Y.-D. and Nori, Franco},
	month = jan,
	year = {2017},
	pages = {040401}
}

@article{menke_topological_2017,
	title = {Topological quantum wires with balanced gain and loss},
	volume = {95},
	url = {https://link.aps.org/doi/10.1103/PhysRevB.95.174506},
	doi= {10.1103/PhysRevB.95.174506},
	abstract = {We study a one-dimensional topological superconductor, the Kitaev chain, under the influence of a non-Hermitian but PT-symmetric potential. This potential introduces gain and loss in the system in equal parts. We show that the stability of the topological phase is influenced by the gain/loss strength and explicitly derive the bulk topological invariant in a bipartite lattice as well as compute the corresponding phase diagram using analytical and numerical methods. Furthermore, we find that the edge state is exponentially localized near the ends of the wire despite the presence of gain and loss of probability amplitude in that region.},
	number = {17},
	urldate = {2019-10-05},
	journal = {Phys. Rev. B},
	author = {Menke, Henri and Hirschmann, Moritz M.},
	month = may,
	year = {2017},
	pages = {174506},
	file = {APS Snapshot:files/5083/PhysRevB.95.html:text/html;Submitted Version:files/5084/Menke and Hirschmann - 2017 - Topological quantum wires with balanced gain and l.pdf:application/pdf}
}

@article{xu_weyl_2017,
	title = {Weyl {Exceptional} {Rings} in a {Three}-{Dimensional} {Dissipative} {Cold} {Atomic} {Gas}},
	volume = {118},
	url = {https://link.aps.org/doi/10.1103/PhysRevLett.118.045701},
	doi= {10.1103/PhysRevLett.118.045701},
	abstract = {Three-dimensional topological Weyl semimetals can generally support a zero-dimensional Weyl point characterized by a quantized Chern number or a one-dimensional Weyl nodal ring characterized by a quantized Berry phase in the momentum space. Here, in a dissipative system with particle gain and loss, we discover a new type of topological ring, dubbed a Weyl exceptional ring consisting of exceptional points at which two eigenstates coalesce. Such a Weyl exceptional ring is characterized by both a quantized Chern number and a quantized Berry phase, which are defined via the Riemann surface. We propose an experimental scheme to realize and measure the Weyl exceptional ring in a dissipative cold atomic gas trapped in an optical lattice.},
	number = {4},
	urldate = {2019-10-05},
	journal = {Phys. Rev. Lett.},
	author = {Xu, Yong and Wang, Sheng-Tao and Duan, L.-M.},
	month = jan,
	year = {2017},
	pages = {045701},
	file = {Accepted Version:files/5087/Xu et al. - 2017 - Weyl Exceptional Rings in a Three-Dimensional Diss.pdf:application/pdf;APS Snapshot:files/5086/PhysRevLett.118.html:text/html}
}

@article{gonzalez_topological_2017,
	title = {Topological protection from exceptional points in {Weyl} and nodal-line semimetals},
	volume = {96},
	url = {https://link.aps.org/doi/10.1103/PhysRevB.96.045437},
	doi= {10.1103/PhysRevB.96.045437},
	abstract = {We investigate the topological protection of surface states in Weyl and nodal-line semimetals by characterizing them as evanescent states when the band structure is extended to complex momenta. We find in this way a sequence of exceptional points—that is, branch points with zero energy in the complex spectrum—allowing us to identify the set of surface states with complex momentum signaling the decay into the 3D semimetal. From this point of view, Weyl and nodal-line semimetals can be classified in two types depending on the way surface states decay. Type A semimetals have surface states with smaller penetration length and oscillating decay while type B semimetals have longer simple exponential decays. The difference between both types reflects in the way the branch cuts in the spectrum accommodate in the complex plane. The stability of the surface states stems in this approach from the complex structure that develops around the exceptional points, with a topological protection which is based on the fact that the branch cuts cannot be closed by small perturbations. We check this property when nodal-line semimetals are placed under circularly polarized light, where we observe that the exceptional points survive the effect of such a perturbation, though appropriate boundary conditions for zero-energy surface states cannot be satisfied in general due to the breakdown of time-reversal invariance by the radiation field.},
	number = {4},
	urldate = {2019-10-05},
	journal = {Phys. Rev. B},
	author = {Gonz{\'a}lez, J. and Molina, R. A.},
	month = jul,
	year = {2017},
	pages = {045437},
	file = {APS Snapshot:files/5089/PhysRevB.96.html:text/html;Submitted Version:files/5093/González and Molina - 2017 - Topological protection from exceptional points in .pdf:application/pdf}
}

@article{hu_exceptional_2017,
	title = {Exceptional points in a non-{Hermitian} topological pump},
	volume = {95},
	url = {https://link.aps.org/doi/10.1103/PhysRevB.95.184306},
	doi= {10.1103/PhysRevB.95.184306},
	abstract = {We investigate the effects of non-Hermiticity on topological pumping and uncover a connection between a topological edge invariant based on topological pumping and the winding numbers of exceptional points. In Hermitian lattices, it is known that the topologically nontrivial regime of the topological pump only arises in the infinite-system limit. In finite non-Hermitian lattices, however, topologically nontrivial behavior can also appear, and we show that this can be understood as the effect of encircling a pair of exceptional points during a pumping cycle. This phenomenon is observed experimentally in a non-Hermitian microwave network containing variable-gain amplifiers.},
	number = {18},
	urldate = {2019-10-05},
	journal = {Phys. Rev. B},
	author = {Hu, Wenchao and Wang, Hailong and Shum, Perry Ping and Chong, Y. D.},
	month = may,
	year = {2017},
	pages = {184306},
	file = {APS Snapshot:files/5091/PhysRevB.95.html:text/html;Submitted Version:files/5092/Hu et al. - 2017 - Exceptional points in a non-Hermitian topological .pdf:application/pdf}
}

@article{xiong_why_2018,
	title = {Why does bulk boundary correspondence fail in some non-hermitian topological models},
	volume = {2},
	issn = {2399-6528},
	url = {https://doi.org/10.1088%2F2399-6528%2Faab64a},
	doi= {10.1088/2399-6528/aab64a},
	abstract = {The bulk-boundary correspondence is crucial to topological insulators. It associates the existence of boundary states (with zero energy and possessing chiral or helical properties) with the topological numbers defined in bulk. In recent years, topology has been extended to non-hermitian systems, opening a new research area called non-hermitian topological insulator. In this paper, however, we will illustrate that the bulk-boundary correspondence does not hold in these new models. This is because a prerequisite condition: ‘the boundaries cannot alter most of the bulk states, so as to the topological numbers defined on them’ does not hold any longer. This cuts out the correspondence between the topological numbers and the boundary states. We will illustrate that, as approaching the open boundary condition by eliminating the strength of the hopping between the two ends of a chain, a new series of exceptional points must be passed through and the topological structure of the spectrum in the complex plane has been changed. This makes the spectrum topology different for the chains with and without boundaries. We also discuss that such exotic behavior does not emerge when the open boundary is replaced by a domain-wall. So the index theorem can be applied to the systems with domain-walls but cannot be further used to those with open boundaries.},
	language = {en},
	number = {3},
	urldate = {2019-10-05},
	journal = {J. Phys. Commun.},
	author = {Xiong, Ye},
	month = mar,
	year = {2018},
	pages = {035043},
	file = {IOP Full Text PDF:files/5095/Xiong - 2018 - Why does bulk boundary correspondence fail in some.pdf:application/pdf}
}

@article{shen_topological_2018,
	title = {Topological {Band} {Theory} for {Non}-{Hermitian} {Hamiltonians}},
	volume = {120},
	url = {https://link.aps.org/doi/10.1103/PhysRevLett.120.146402},
	doi= {10.1103/PhysRevLett.120.146402},
	abstract = {We develop the topological band theory for systems described by non-Hermitian Hamiltonians, whose energy spectra are generally complex. After generalizing the notion of gapped band structures to the non-Hermitian case, we classify “gapped” bands in one and two dimensions by explicitly finding their topological invariants. We find nontrivial generalizations of the Chern number in two dimensions, and a new classification in one dimension, whose topology is determined by the energy dispersion rather than the energy eigenstates. We then study the bulk-edge correspondence and the topological phase transition in two dimensions. Different from the Hermitian case, the transition generically involves an extended intermediate phase with complex-energy band degeneracies at isolated “exceptional points” in momentum space. We also systematically classify all types of band degeneracies.},
	number = {14},
	urldate = {2019-10-05},
	journal = {Physical Review Letters},
	author = {Shen, Huitao and Zhen, Bo and Fu, Liang},
	month = apr,
	year = {2018},
	pages = {146402},
	file = {Accepted Version:files/5098/Shen et al. - 2018 - Topological Band Theory for Non-Hermitian Hamilton.pdf:application/pdf;APS Snapshot:files/5097/PhysRevLett.120.html:text/html}
}

@article{kane_topological_2014,
	title = {Topological boundary modes in isostatic lattices},
	volume = {10},
	copyright = {2013 Nature Publishing Group},
	issn = {1745-2481},
	url = {https://www.nature.com/articles/nphys2835},
	doi= {10.1038/nphys2835},
	abstract = {Frames, or lattices consisting of mass points connected by rigid bonds or central-force springs, are important model constructs that have applications in such diverse fields as structural engineering, architecture and materials science. The difference between the number of bonds and the number of degrees of freedom in these lattices determines the number of their zero-frequency ‘floppy modes’. When these are balanced, the system is on the verge of mechanical instability and is termed isostatic. It has recently been shown that certain extended isostatic lattices exhibit floppy modes localized at their boundary. These boundary modes are insensitive to local perturbations, and seem to have a topological origin, reminiscent of the protected electronic boundary modes that occur in the quantum Hall effect and in topological insulators. Here, we establish the connection between the topological mechanical modes and the topological band theory of electronic systems, and we predict the existence of new topological bulk mechanical phases with distinct boundary modes. We introduce one- and two- dimensional model systems that exemplify this phenomenon.},
	language = {en},
	number = {1},
	urldate = {2019-10-05},
	journal = {Nature Physics},
	author = {Kane, C. L. and Lubensky, T. C.},
	month = jan,
	year = {2014},
	pages = {39--45},
	file = {Snapshot:files/5100/nphys2835.html:text/html;Submitted Version:files/5101/Kane and Lubensky - 2014 - Topological boundary modes in isostatic lattices.pdf:application/pdf}
}

@article{kocher_criteria_1977,
	title = {Criteria for bound-state solutions in quantum mechanics},
	volume = {45},
	issn = {0002-9505},
	url = {https://aapt.scitation.org/doi/10.1119/1.10913},
	doi= {10.1119/1.10913},
	number = {1},
	urldate = {2019-11-19},
	journal = {American Journal of Physics},
	author = {Kocher, Carl A.},
	month = jan,
	year = {1977},
	pages = {71--74},
	file = {Full Text PDF:/Users/Hridesh/Zotero/storage/FM2I9W83/Kocher - 1977 - Criteria for boundâstate solutions in quantum mech.pdf:application/pdf;Snapshot:/Users/Hridesh/Zotero/storage/H36GP84I/1.html:text/html}
}

@article{scheibner2020odd,
  title={Odd elasticity},
  author={Scheibner, Colin and Souslov, Anton and Banerjee, Debarghya and Surowka, Piotr and Irvine, William TM and Vitelli, Vincenzo},
  journal={Nature Physics},
  volume={16},
  number={4},
  pages={475--480},
  year={2020},
  publisher={Nature Publishing Group}
}

@article{yoshida2019exceptional,
  title={Exceptional rings protected by emergent symmetry for mechanical systems},
  author={Yoshida, Tsuneya and Hatsugai, Yasuhiro},
  journal={Physical Review B},
  volume={100},
  number={5},
  pages={054109},
  year={2019},
  publisher={APS}
}


%---- Topological active matter review bibtex:

@article{asorey2016space,
	  title={Space, matter and topology},
	    author={Asorey, Manuel},
		  journal={Nature Physics},
		    volume={12},
			  number={7},
			    pages={616},
				  year={2016},
				    publisher={Nature Publishing Group}
}
@article{wang2017topological,
	  title={Topological states of condensed matter},
	    author={Wang, Jing and Zhang, Shou-Cheng},
		  journal={Nature materials},
		    volume={16},
			  number={11},
			    pages={1062--1067},
				  year={2017},
				    publisher={Nature Publishing Group}
}

@article{Mostafazadeh2002,
author = {Mostafazadeh,Ali },
title = {Pseudo-Hermiticity versus PT symmetry: The necessary condition for the reality of the spectrum of a non-Hermitian Hamiltonian},
journal = {Journal of Mathematical Physics},
volume = {43},
number = {1},
pages = {205-214},
year = {2002},
doi= {10.1063/1.1418246},
URL = { 
        https://doi.org/10.1063/1.1418246
}
}

@article{Beatus2006,
	Abstract = {The development of a general theoretical framework for describing the behaviour of a crystal driven far from equilibrium has proved difficult1. Microfluidic crystals, formed by the introduction of droplets of immiscible fluid into a liquid-filled channel, provide a convenient means to explore and develop models to describe non-equilibrium dynamics2,3,4,5,6,7,8,9,10,11. Owing to the fact that these systems operate at low Reynolds number (Re), in which viscous dissipation of energy dominates inertial effects, vibrations are expected to be over-damped and contribute little to their dynamics12,13,14. Against such expectations, we report the emergence of collective normal vibrational modes (equivalent to acoustic `phonons') in a one-dimensional microfluidic crystal of water-in-oil droplets at Re∼10−4. These phonons propagate at an ultra-low sound velocity of ∼100 μm s−1 and frequencies of a few hertz, exhibit unusual dispersion relations markedly different to those of harmonic crystals, and give rise to a variety of crystal instabilities that could have implications for the design of commercial microfluidic systems. First-principles theory shows that these phonons are an outcome of the symmetry-breaking flow field that induces long-range inter-droplet interactions, similar in nature to those observed in many other systems including dusty plasma crystals15,16, vortices in superconductors17,18, active membranes19 and nucleoprotein filaments20.},
	Author = {Beatus, Tsevi and Tlusty, Tsvi and Bar-Ziv, Roy},
	Da = {2006/11/01},
	Date-Added = {2020-08-25 02:20:29 +0000},
	Date-Modified = {2020-08-25 02:20:29 +0000},
	doi= {10.1038/nphys432},
	Id = {Beatus2006},
	Isbn = {1745-2481},
	Journal = {Nature Physics},
	Number = {11},
	Pages = {743--748},
	Title = {Phonons in a one-dimensional microfluidic crystal},
	Ty = {JOUR},
	Url = {https://doi.org/10.1038/nphys432},
	Volume = {2},
	Year = {2006},
	Bdsk-Url-1 = {https://doi.org/10.1038/nphys432}}




@article{Lee2019anatomy,
  title = {Anatomy of skin modes and topology in non-Hermitian systems},
  author = {Lee, Ching Hua and Thomale, Ronny},
  journal = {Phys. Rev. B},
  volume = {99},
  issue = {20},
  pages = {201103},
  numpages = {5},
  year = {2019},
  month = {May},
  publisher = {American Physical Society},
  doi= {10.1103/PhysRevB.99.201103},
  url = {https://link.aps.org/doi/10.1103/PhysRevB.99.201103}
}

@article{Bender1998,
  title = {Real Spectra in Non-Hermitian Hamiltonians Having $PT$ Symmetry},
  author = {Bender, Carl M. and Boettcher, Stefan},
  journal = {Physical Review Letters},
  volume = {80},
  issue = {24},
  pages = {5243--5246},
  numpages = {0},
  year = {1998},
  month = {Jun},
  publisher = {American Physical Society},
  doi= {10.1103/PhysRevLett.80.5243},
  url = {https://link.aps.org/doi/10.1103/PhysRevLett.80.5243}
}

@article{Okuma2020,
  title = {Topological Origin of Non-Hermitian Skin Effects},
  author = {Okuma, Nobuyuki and Kawabata, Kohei and Shiozaki, Ken and Sato, Masatoshi},
  journal = {Phys. Rev. Lett.},
  volume = {124},
  issue = {8},
  pages = {086801},
  numpages = {7},
  year = {2020},
  month = {Feb},
  publisher = {American Physical Society},
  doi= {10.1103/PhysRevLett.124.086801},
  url = {https://link.aps.org/doi/10.1103/PhysRevLett.124.086801}
}

@article{Hatano1996,
  title = {Localization Transitions in Non-Hermitian Quantum Mechanics},
  author = {Hatano, Naomichi and Nelson, David R.},
  journal = {Physical Review Letters},
  volume = {77},
  issue = {3},
  pages = {570--573},
  numpages = {0},
  year = {1996},
  month = {Jul},
  publisher = {American Physical Society},
  doi= {10.1103/PhysRevLett.77.570},
  url = {https://link.aps.org/doi/10.1103/PhysRevLett.77.570}
}

@article{Chen2020self,
title={Self-sensing metamaterials with active elasticity},
author={Chen,Yangyang and Li, Xiaopeng and Scheibner,Colin and Vitelli, Vincenzo and Huang, Guoliang},
journal={in prep.},
year={2020}

}

@misc{ashida2020non,
    title={Non-Hermitian Physics},
    author={Yuto Ashida and Zongping Gong and Masahito Ueda},
    year={2020},
    eprint={2006.01837},
    archivePrefix={arXiv},
    primaryClass={cond-mat.mes-hall}
}

@article{Zhou2020non,
  title = {Non-Hermitian topological metamaterials with odd elasticity},
  author = {Zhou, Di and Zhang, Junyi},
  journal = {Phys. Rev. Research},
  volume = {2},
  issue = {2},
  pages = {023173},
  numpages = {14},
  year = {2020},
  month = {May},
  publisher = {American Physical Society},
  doi= {10.1103/PhysRevResearch.2.023173},
  url = {https://link.aps.org/doi/10.1103/PhysRevResearch.2.023173}
}



@article{kohmoto1985topological,
	  title={Topological invariant and the quantization of the Hall conductance},
	    author={Kohmoto, Mahito},
		  journal={Annals of Physics},
		    volume={160},
			  number={2},
			    pages={343--354},
				  year={1985},
				    publisher={Elsevier}
}
@article{moore2010birth,
	  title={The birth of topological insulators},
	    author={Moore, Joel E},
		  journal={Nature},
		    volume={464},
			  number={7286},
			    pages={194},
				  year={2010},
				    publisher={Nature Publishing Group}
}
@book{chaikin2000principles,
	  title={Principles of condensed matter physics},
	    author={Chaikin, Paul M and Lubensky, Tom C},
		  year={2000},
		    publisher={Cambridge university press}
}

@article{mao2018maxwell,
	  title={Maxwell lattices and topological mechanics},
	    author={Mao, Xiaoming and Lubensky, Tom C},
		  journal={Annual Review of Condensed Matter Physics},
		    volume={9},
			  pages={413--433},
			    year={2018},
				  publisher={Annual Reviews}
}

@article{ramaswamy2010mechanics,
	  title={The mechanics and statistics of active matter},
	    author={Ramaswamy, Sriram},
		  journal={Annu. Rev. Condens. Matter Phys.},
		    volume={1},
			  number={1},
			    pages={323--345},
				  year={2010},
				    publisher={Annual Reviews}
}
@article{marchetti2013hydrodynamics,
	  title={Hydrodynamics of soft active matter},
	    author={Marchetti, M Cristina and Joanny, Jean-Fran{\c{c}}ois and Ramaswamy, Sriram and Liverpool, Tanniemola B and Prost, Jacques and Rao, Madan and Simha, R Aditi},
		  journal={Reviews of Modern Physics},
		    volume={85},
			  number={3},
			    pages={1143},
				  year={2013},
				    publisher={APS}
}
@article{ramaswamy2017active,
	  title={Active matter},
	    author={Ramaswamy, Sriram},
		  journal={Journal of Statistical Mechanics: Theory and Experiment},
		    volume={2017},
			  number={5},
			    pages={054002},
				  year={2017},
				    publisher={IOP Publishing}
}
@article{needleman2017active,
	  title={Active matter at the interface between materials science and cell biology},
	    author={Needleman, Daniel and Dogic, Zvonimir},
		  journal={Nature Reviews Materials},
		    volume={2},
			  number={9},
			    pages={17048},
				  year={2017},
				    publisher={Nature Publishing Group}
}
@article{foster2019cytoskeletal,
	  title={From cytoskeletal assemblies to living materials},
	    author={Foster, Peter J and F{\"u}rthauer, Sebastian and Shelley, Michael J and Needleman, Daniel J},
		  journal={Current opinion in cell biology},
		    volume={56},
			  pages={109--114},
			    year={2019},
				  publisher={Elsevier}
}
@article{needleman2015material,
	  title={The material basis of life},
	    author={Needleman, Daniel},
		  journal={Trends in cell biology},
		    volume={25},
			  number={12},
			    pages={713--716},
				  year={2015},
				    publisher={Elsevier}
}
@article{trepat2018mesoscale,
  title={Mesoscale physical principles of collective cell organization},
  author={Trepat, Xavier and Sahai, Erik},
  journal={Nature Physics},
  volume={14},
  number={7},
  pages={671--682},
  year={2018},
  publisher={Nature Publishing Group}
}
@article{cavagna2014bird,
  title={Bird flocks as condensed matter},
  author={Cavagna, Andrea and Giardina, Irene},
  journal={Annu. Rev. Condens. Matter Phys.},
  volume={5},
  number={1},
  pages={183--207},
  year={2014},
  publisher={Annual Reviews}
}
@article{rubenstein2014programmable,
	  title={Programmable self-assembly in a thousand-robot swarm},
	    author={Rubenstein, Michael and Cornejo, Alejandro and Nagpal, Radhika},
		  journal={Science},
		    volume={345},
			  number={6198},
			    pages={795--799},
				  year={2014},
				    publisher={American Association for the Advancement of Science}
}
@article{bricard2013emergence,
	  title={Emergence of macroscopic directed motion in populations of motile colloids},
	    author={Bricard, Antoine and Caussin, Jean-Baptiste and Desreumaux, Nicolas and Dauchot, Olivier and Bartolo, Denis},
		  journal={Nature},
		    volume={503},
			  number={7474},
			    pages={95},
				  year={2013},
				    publisher={Nature Publishing Group}
}
@article{geyer2018sounds,
  title={Sounds and hydrodynamics of polar active fluids},
  author={Geyer, Delphine and Morin, Alexandre and Bartolo, Denis},
  journal={Nature materials},
  volume={17},
  number={9},
  pages={789--793},
  year={2018},
  publisher={Nature Publishing Group}
}
@article{palacci2013living,
	  title={Living crystals of light-activated colloidal surfers},
	    author={Palacci, Jeremie and Sacanna, Stefano and Steinberg, Asher Preska and Pine, David J and Chaikin, Paul M},
		  journal={Science},
		    volume={339},
			  number={6122},
			    pages={936--940},
				  year={2013},
				    publisher={American Association for the Advancement of Science}
}
@article{sanchez2012spontaneous,
	  title={Spontaneous motion in hierarchically assembled active matter},
	    author={Sanchez, Tim and Chen, Daniel TN and DeCamp, Stephen J and Heymann, Michael and Dogic, Zvonimir},
		  journal={Nature},
		    volume={491},
			  number={7424},
			    pages={431--434},
				  year={2012},
				    publisher={Nature Publishing Group}
}
@article{schaller2010polar,
	  title={Polar patterns of driven filaments},
	    author={Schaller, Volker and Weber, Christoph and Semmrich, Christine and Frey, Erwin and Bausch, Andreas R},
		  journal={Nature},
		    volume={467},
			  number={7311},
			    pages={73--77},
				  year={2010},
				    publisher={Nature Publishing Group}
}
@article{narayan2007long,
	  title={Long-lived giant number fluctuations in a swarming granular nematic},
	    author={Narayan, Vijay and Ramaswamy, Sriram and Menon, Narayanan},
		  journal={Science},
		    volume={317},
			  number={5834},
			    pages={105--108},
				  year={2007},
				    publisher={American Association for the Advancement of Science},
					note={Also see Supporting Information, page 4.}
}
@article{ramaswamy2003active,
	  title={Active nematics on a substrate: Giant number fluctuations and long-time tails},
	    author={Ramaswamy, Sriram and Simha, R Aditi and Toner, John},
		  journal={EPL (Europhysics Letters)},
		    volume={62},
			  number={2},
			    pages={196},
				  year={2003},
				    publisher={IOP Publishing}
}
@article{sieberer2013dynamical,
	  title={Dynamical critical phenomena in driven-dissipative systems},
	    author={Sieberer, LM and Huber, Sebastian D and Altman, E and Diehl, S},
		  journal={Physical review letters},
		    volume={110},
			  number={19},
			    pages={195301},
				  year={2013},
				    publisher={APS}
}
@article{altman2015two,
	  title={Two-dimensional superfluidity of exciton polaritons requires strong anisotropy},
	    author={Altman, Ehud and Sieberer, Lukas M and Chen, Leiming and Diehl, Sebastian and Toner, John},
		  journal={Physical Review X},
		    volume={5},
			  number={1},
			    pages={011017},
				  year={2015},
				    publisher={APS}
}
@article{alicea2005transition,
	  title={Transition to zero resistance in a two-dimensional electron gas driven with microwaves},
	    author={Alicea, Jason and Balents, Leon and Fisher, Matthew PA and Paramekanti, Arun and Radzihovsky, Leo},
		  journal={Physical Review B},
		    volume={71},
			  number={23},
			    pages={235322},
				  year={2005},
				    publisher={APS}
}
@article{cross1993pattern,
	  title={Pattern formation outside of equilibrium},
	    author={Cross, Mark C and Hohenberg, Pierre C},
		  journal={Reviews of modern physics},
		    volume={65},
			  number={3},
			    pages={851},
				  year={1993},
				    publisher={APS}
}
@article{hohenberg1977theory,
	  title={Theory of dynamic critical phenomena},
	    author={Hohenberg, Pierre C and Halperin, Bertrand I},
		  journal={Reviews of Modern Physics},
		    volume={49},
			  number={3},
			    pages={435},
				  year={1977},
				    publisher={APS}
}

@article{cates2019active,
	  title={Active Field Theories},
	    author={Cates, Michael E},
		  journal={arXiv preprint arXiv:1904.01330},
		    year={2019}
}
@article{vicsek2012collective,
	  title={Collective motion},
	    author={Vicsek, Tam{\'a}s and Zafeiris, Anna},
		  journal={Physics reports},
		    volume={517},
			  number={3-4},
			    pages={71--140},
				  year={2012},
				    publisher={Elsevier}
}
@article{toner1998flocks,
	  title={Flocks, herds, and schools: A quantitative theory of flocking},
	    author={Toner, John and Tu, Yuhai},
		  journal={Physical review E},
		    volume={58},
			  number={4},
			    pages={4828},
				  year={1998},
				    publisher={APS}
}
@article{toner1995long,
	  title={Long-range order in a two-dimensional dynamical XY model: how birds fly together},
	    author={Toner, John and Tu, Yuhai},
		  journal={Physical Review Letters},
		    volume={75},
			  number={23},
			    pages={4326},
				  year={1995},
				    publisher={APS}
}
@article{toner2005hydrodynamics,
	  title={Hydrodynamics and phases of flocks},
	    author={Toner, John and Tu, Yuhai and Ramaswamy, Sriram},
		  journal={Annals of Physics},
		    volume={318},
			  number={1},
			    pages={170--244},
				  year={2005},
				    publisher={Elsevier}
}
@article{voituriez2005spontaneous,
	  title={Spontaneous flow transition in active polar gels},
	    author={Voituriez, R and Joanny, Jean-Fran{\c{c}}ois and Prost, Jacques},
		  journal={EPL (Europhysics Letters)},
		    volume={70},
			  number={3},
			    pages={404},
				  year={2005},
				    publisher={IOP Publishing}
}
@article{wensink2012meso,
	  title={Meso-scale turbulence in living fluids},
	    author={Wensink, Henricus H and Dunkel, J{\"o}rn and Heidenreich, Sebastian and Drescher, Knut and Goldstein, Raymond E and L{\"o}wen, Hartmut and Yeomans, Julia M},
		  journal={Proceedings of the National Academy of Sciences},
		    volume={109},
			  number={36},
			    pages={14308--14313},
				  year={2012},
				    publisher={National Acad Sciences}
}
@article{giomi2015geometry,
	  title={Geometry and topology of turbulence in active nematics},
	    author={Giomi, Luca},
		  journal={Physical Review X},
		    volume={5},
			  number={3},
			    pages={031003},
				  year={2015},
				    publisher={APS}
}
@article{cates2015motility,
	  title={Motility-induced phase separation},
	    author={Cates, Michael E and Tailleur, Julien},
		  journal={Annu. Rev. Condens. Matter Phys.},
		    volume={6},
			  number={1},
			    pages={219--244},
				  year={2015},
				    publisher={Annual Reviews}
}
@article{marchetti2016minimal,
  title={Minimal model of active colloids highlights the role of mechanical interactions in controlling the emergent behavior of active matter},
  author={Marchetti, M Cristina and Fily, Yaouen and Henkes, Silke and Patch, Adam and Yllanes, David},
  journal={Current Opinion in Colloid \& Interface Science},
  volume={21},
  pages={34--43},
  year={2016},
  publisher={Elsevier}
}
@article{prost2015active,
	  title={Active gel physics},
	    author={Prost, Jacques and J{\"u}licher, Frank and Joanny, Jean-Fran{\c{c}}ois},
		  journal={Nature Physics},
		    volume={11},
			  number={2},
			    pages={111},
				  year={2015},
				    publisher={Nature Publishing Group}
}
@article{juelicher2007active,
	  title={Active behavior of the cytoskeleton},
	    author={Juelicher, Frank and Kruse, Karsten and Prost, Jacques and Joanny, J-F},
		  journal={Physics reports},
		    volume={449},
			  number={1-3},
			    pages={3--28},
				  year={2007},
				    publisher={Elsevier}
}

@article{simha2002hydrodynamic,
	  title={Hydrodynamic fluctuations and instabilities in ordered suspensions of self-propelled particles},
	    author={Simha, R Aditi and Ramaswamy, Sriram},
		  journal={Physical review letters},
		    volume={89},
			  number={5},
			    pages={058101},
				  year={2002},
				    publisher={APS}
}
@article{julicher2018hydrodynamic,
	  title={Hydrodynamic theory of active matter},
	    author={J{\"u}licher, Frank and Grill, Stephan W and Salbreux, Guillaume},
		  journal={Reports on Progress in Physics},
		    volume={81},
			  number={7},
			    pages={076601},
				  year={2018},
				    publisher={IOP Publishing}
}
@incollection{banerjee2019continuum,
	  title={Continuum models of collective cell migration},
	    author={Banerjee, Shiladitya and Marchetti, M Cristina},
		  booktitle={Cell Migrations: Causes and Functions},
		    pages={45--66},
			  year={2019},
			    publisher={Springer}
}
@book{forster2018hydrodynamic,
	  title={Hydrodynamic fluctuations, broken symmetry, and correlation functions},
	    author={Forster, Dieter},
		  year={2018},
		    publisher={CRC Press}
}
@article{bechinger2016active,
	  title={Active particles in complex and crowded environments},
	    author={Bechinger, Clemens and Di Leonardo, Roberto and L{\"o}wen, Hartmut and Reichhardt, Charles and Volpe, Giorgio and Volpe, Giovanni},
		  journal={Reviews of Modern Physics},
		    volume={88},
			  number={4},
			    pages={045006},
				  year={2016},
				    publisher={APS}
}
@book{berg2008coli,
	  title={E. coli in Motion},
	    author={Berg, Howard C},
		  year={2008},
		    publisher={Springer Science \& Business Media}
}
@article{schnitzer1993theory,
	  title={Theory of continuum random walks and application to chemotaxis},
	    author={Schnitzer, Mark J},
		  journal={Physical Review E},
		    volume={48},
			  number={4},
			    pages={2553},
				  year={1993},
				    publisher={APS}
}
@article{kawaguchi2017topological,
	  title={Topological defects control collective dynamics in neural progenitor cell cultures},
	    author={Kawaguchi, Kyogo and Kageyama, Ryoichiro and Sano, Masaki},
		  journal={Nature},
		    volume={545},
			  number={7654},
			    pages={327},
				  year={2017},
				    publisher={Nature Publishing Group}
}
@article{thutupalli2015directional,
	  title={Directional reversals enable Myxococcus xanthus cells to produce collective one-dimensional streams during fruiting-body formation},
	    author={Thutupalli, Shashi and Sun, Mingzhai and Bunyak, Filiz and Palaniappan, Kannappan and Shaevitz, Joshua W},
		  journal={Journal of The Royal Society Interface},
		    volume={12},
			  number={109},
			    pages={20150049},
				  year={2015},
				    publisher={The Royal Society}
}
@article{wu2009periodic,
	  title={Periodic reversal of direction allows Myxobacteria to swarm},
	    author={Wu, Yilin and Kaiser, A Dale and Jiang, Yi and Alber, Mark S},
		  journal={Proceedings of the National Academy of Sciences},
		    volume={106},
			  number={4},
			    pages={1222--1227},
				  year={2009},
				    publisher={National Acad Sciences}
}

@article{maitra2019spontaneous,
	  title={Spontaneous rotation can stabilise ordered chiral active fluids},
	    author={Maitra, Ananyo and Lenz, Martin},
		  journal={Nature communications},
		    volume={10},
			  number={1},
			    pages={1--6},
				  year={2019},
				    publisher={Nature Publishing Group}
}

@article{furthauer2012active,
	  title={Active chiral fluids},
	    author={F{\"u}rthauer, S and Strempel, M and Grill, Stephan W and J{\"u}licher, Frank},
		  journal={The European physical journal E},
		    volume={35},
			  number={9},
			    pages={1--13},
				  year={2012},
				    publisher={Springer}
}
@article{giomi2013defect,
	  title={Defect annihilation and proliferation in active nematics},
	    author={Giomi, Luca and Bowick, Mark J and Ma, Xu and Marchetti, M Cristina},
		  journal={Physical review letters},
		    volume={110},
			  number={22},
			    pages={228101},
				  year={2013},
				    publisher={APS}
}
@article{hoffmann2020chiral,
  title={Chiral stresses in nematic cell monolayers},
  author={Hoffmann, Ludwig A and Schakenraad, Koen and Merks, Roeland MH and Giomi, Luca},
  journal={Soft Matter},
  year={2020},
  publisher={Royal Society of Chemistry}
}
@article{souslov2017topological,
	  title={Topological sound in active-liquid metamaterials},
	    author={Souslov, Anton and van Zuiden, Benjamin C and Bartolo, Denis and Vitelli, Vincenzo},
		  journal={Nature Physics},
		    volume={13},
			  number={11},
			    pages={1091},
				  year={2017},
				    publisher={Nature Publishing Group}
}

@article{kotwal2019active,
  title={Active topolectrical circuits},
  author={Kotwal, Tejas and Ronellenfitsch, Henrik and Moseley, Fischer and Stegmaier, Alexander and Thomale, Ronny and Dunkel, J{\"o}rn},
  journal={arXiv preprint arXiv:1903.10130},
  year={2019}
}


@article{schomerus2020nonreciprocal,
  title={Nonreciprocal response theory of non-Hermitian mechanical metamaterials: Response phase transition from the skin effect of zero modes},
  author={Schomerus, Henning},
  journal={Physical Review Research},
  volume={2},
  number={1},
  pages={013058},
  year={2020},
  publisher={APS}
}


@article{weidemann2020topological,
  title={Topological funneling of light},
  author={Weidemann, Sebastian and Kremer, Mark and Helbig, Tobias and Hofmann, Tobias and Stegmaier, Alexander and Greiter, Martin and Thomale, Ronny and Szameit, Alexander},
  journal={Science},
  volume={368},
  number={6488},
  pages={311--314},
  year={2020},
  publisher={American Association for the Advancement of Science}
}

@misc{Shankar2020,
Author = {Suraj Shankar and Anton Souslov and Mark J. Bowick and M. Cristina Marchetti and Vincenzo Vitelli},
Title = {Topological active matter},
Year = {2020},
Eprint = {arXiv:2010.00364},
}

@misc{Han2020,
Author = {Ming Han and Michel Fruchart and Colin Scheibner and Suriyanarayanan Vaikuntanathan and William Irvine and Juan de Pablo and Vincenzo Vitelli},
Title = {Statistical mechanics of a chiral active fluid},
Year = {2020},
Eprint = {arXiv:2002.07679},
}
@article{souslov2020anisotropic,
  title={Anisotropic odd viscosity via a time-modulated drive},
  author={Souslov, Anton and Gromov, Andrey and Vitelli, Vincenzo},
  journal={Physical Review E},
  volume={101},
  number={5},
  pages={052606},
  year={2020},
  publisher={APS}
} 
@article{shankar2017topological,
	  title={Topological sound and flocking on curved surfaces},
	    author={Shankar, Suraj and Bowick, Mark J and Marchetti, M Cristina},
		  journal={Physical Review X},
		    volume={7},
			  number={3},
			    pages={031039},
				  year={2017},
				    publisher={APS}
}

@article{mermin1979topological,
	  title={The topological theory of defects in ordered media},
	    author={Mermin, N David},
		  journal={Reviews of Modern Physics},
		    volume={51},
			  number={3},
			    pages={591},
				  year={1979},
				    publisher={APS}
}
@article{alexander2012colloquium,
	  title={Colloquium: Disclination loops, point defects, and all that in nematic liquid crystals},
	    author={Alexander, Gareth P and Chen, Bryan Gin-ge and Matsumoto, Elisabetta A and Kamien, Randall D},
		  journal={Reviews of Modern Physics},
		    volume={84},
			  number={2},
			    pages={497},
				  year={2012},
				    publisher={APS}
}
@article{kosterlitz2016kosterlitz,
	  title={Kosterlitz--Thouless physics: a review of key issues},
	    author={Kosterlitz, J Michael},
		  journal={Reports on Progress in Physics},
		    volume={79},
			  number={2},
			    pages={026001},
				  year={2016},
				    publisher={IOP Publishing}
}
@article{berezinskii1971destruction,
	  title={Destruction of long-range order in one-dimensional and two-dimensional systems having a continuous symmetry group I. classical systems},
	    author={Berezinskii, VL},
		  journal={Soviet Journal of Experimental and Theoretical Physics},
		    volume={32},
			  pages={493},
			    year={1971},
				  note={[ZhETF 59, 907 (1971)]}
}
@article{berezinskii1972destruction,
	  title={Destruction of long-range order in one-dimensional and two-dimensional systems possessing a continuous symmetry group II. quantum systems},
	    author={Berezinskii, VL},
		  journal={Soviet Journal of Experimental and Theoretical Physics},
		    volume={34},
			  pages={610},
			    year={1972},
				  note={[ZhETF 61, 1144 (1972)]}
}
@article{kosterlitz1973ordering,
	  title={Ordering, metastability and phase transitions in two-dimensional systems},
	    author={Kosterlitz, John Michael and Thouless, David James},
		  journal={Journal of Physics C: Solid State Physics},
		    volume={6},
			  number={7},
			    pages={1181},
				  year={1973},
				    publisher={IOP Publishing}
}
@article{kosterlitz1974critical,
	  title={The critical properties of the two-dimensional xy model},
	    author={Kosterlitz, JM},
		  journal={Journal of Physics C: Solid State Physics},
		    volume={7},
			  number={6},
			    pages={1046},
				  year={1974},
				    publisher={IOP Publishing}
}
@article{nelson1979dislocation,
	  title={Dislocation-mediated melting in two dimensions},
	    author={Nelson, David R and Halperin, BI},
		  journal={Physical Review B},
		    volume={19},
			  number={5},
			    pages={2457},
				  year={1979},
				    publisher={APS}
}
@article{nelson1977universal,
	  title={Universal jump in the superfluid density of two-dimensional superfluids},
	    author={Nelson, David R and Kosterlitz, JM},
		  journal={Physical Review Letters},
		    volume={39},
			  number={19},
			    pages={1201},
				  year={1977},
				    publisher={APS}
}
@book{nelson2002defects,
	  title={Defects and geometry in condensed matter physics},
	    author={Nelson, David R},
		  year={2002},
		    publisher={Cambridge University Press}
}
@article{qi2011topological,
	  title={Topological insulators and superconductors},
	    author={Qi, Xiao-Liang and Zhang, Shou-Cheng},
		  journal={Reviews of Modern Physics},
		    volume={83},
			  number={4},
			    pages={1057},
				  year={2011},
				    publisher={APS}
}

@book{nakahara2003geometry,
	  title={Geometry, topology and physics},
	    author={Nakahara, Mikio},
		  year={2003},
		    publisher={Taylor \& Francis}
}
@article{haldane1988model,
	  title={Model for a quantum Hall effect without Landau levels: Condensed-matter realization of the ``parity anomaly''},
	    author={Haldane, F Duncan M},
		  journal={Physical Review Letters},
		    volume={61},
			  number={18},
			    pages={2015},
				  year={1988},
				    publisher={APS}
}
@article{halperin1982quantized,
	  title={Quantized Hall conductance, current-carrying edge states, and the existence of extended states in a two-dimensional disordered potential},
	    author={Halperin, Bertrand I},
		  journal={Physical Review B},
		    volume={25},
			  number={4},
			    pages={2185},
				  year={1982},
				    publisher={APS}
}

@article{khanikaev2017two,
	  title={Two-dimensional topological photonics},
	    author={Khanikaev, Alexander B and Shvets, Gennady},
		  journal={Nature Photonics},
		    volume={11},
			  number={12},
			    pages={763},
				  year={2017},
				    publisher={Nature Publishing Group}
}
@article{doostmohammadi2018active,
	  title={Active nematics},
	    author={Doostmohammadi, Amin and Ign{\'e}s-Mullol, Jordi and Yeomans, Julia M and Sagu{\'e}s, Francesc},
		  journal={Nature communications},
		    volume={9},
			  number={1},
			    pages={3246},
				  year={2018},
				    publisher={Nature Publishing Group}
}
@article{shankar2018defect,
	  title = {Defect Unbinding in Active Nematics},
	    author = {Shankar, Suraj and Ramaswamy, Sriram and Marchetti, M. Cristina and Bowick, Mark J.},
		  journal = {Phys. Rev. Lett.},
		    volume = {121},
			  issue = {10},
			    pages = {108002},
				  numpages = {6},
				    year = {2018},
					  month = {Sep},
					    publisher = {American Physical Society},
}
@article{saw2017topological,
	  title={Topological defects in epithelia govern cell death and extrusion},
	    author={Saw, Thuan Beng and Doostmohammadi, Amin and Nier, Vincent and Kocgozlu, Leyla and Thampi, Sumesh and Toyama, Yusuke and Marcq, Philippe and Lim, Chwee Teck and Yeomans, Julia M and Ladoux, Benoit},
		  journal={Nature},
		    volume={544},
			  number={7649},
			    pages={212},
				  year={2017},
				    publisher={Nature Publishing Group}
}
@article{shankar2019hydrodynamics,
	  title={Hydrodynamics of Active Defects: from order to chaos to defect ordering},
	    author={Shankar, Suraj and Marchetti, M Cristina},
		  journal={Physical Review X},
		    volume={9},
			  number={4},
			    pages={041047},
				  year={2019},
				    publisher={APS}
}
@article{berdyugin2019measuring,
	  title={Measuring Hall viscosity of graphene’s electron fluid},
	    author={Berdyugin, AI and Xu, SG and Pellegrino, FMD and Kumar, R Krishna and Principi, A and Torre, I and Shalom, M Ben and Taniguchi, T and Watanabe, K and Grigorieva, IV and others},
		  journal={Science},
		    volume={364},
			  number={6436},
			    pages={162--165},
				  year={2019},
				    publisher={American Association for the Advancement of Science}
}

@article{schaller2013topological,
	  title={Topological defects and density fluctuations in collectively moving systems},
	    author={Schaller, Volker and Bausch, Andreas R},
		  journal={Proceedings of the National Academy of Sciences},
		    volume={110},
			  number={12},
			    pages={4488--4493},
				  year={2013},
				    publisher={National Acad Sciences}
}
@article{ndlec1997self,
	  title={Self-organization of microtubules and motors},
	    author={N{\'e}d{\'e}lec, FJ and Surrey, Thomas and Maggs, Anthony C and Leibler, Stanislas},
		  journal={Nature},
		    volume={389},
			  number={6648},
			    pages={305},
				  year={1997},
				    publisher={Nature Publishing Group}
}
@article{surrey2001physical,
	  title={Physical properties determining self-organization of motors and microtubules},
	    author={Surrey, Thomas and N{\'e}d{\'e}lec, Fran{\c{c}}ois and Leibler, Stanislas and Karsenti, Eric},
		  journal={Science},
		    volume={292},
			  number={5519},
			    pages={1167--1171},
				  year={2001},
				    publisher={American Association for the Advancement of Science}
}
@article{sumino2012large,
	  title={Large-scale vortex lattice emerging from collectively moving microtubules},
	    author={Sumino, Yutaka and Nagai, Ken H and Shitaka, Yuji and Tanaka, Dan and Yoshikawa, Kenichi and Chat{\'e}, Hugues and Oiwa, Kazuhiro},
		  journal={Nature},
		    volume={483},
			  number={7390},
			    pages={448--452},
				  year={2012},
				    publisher={Nature Publishing Group}
}
@article{bricard2015emergent,
	  title={Emergent vortices in populations of colloidal rollers},
	    author={Bricard, Antoine and Caussin, Jean-Baptiste and Das, Debasish and Savoie, Charles and Chikkadi, Vijayakumar and Shitara, Kyohei and Chepizhko, Oleksandr and Peruani, Fernando and Saintillan, David and Bartolo, Denis},
		  journal={Nature communications},
		    volume={6},
			  number={1},
			    pages={1--8},
				  year={2015},
				    publisher={Nature Publishing Group}
}
@article{keber2014topology,
	  title={Topology and dynamics of active nematic vesicles},
	    author={Keber, Felix C and Loiseau, Etienne and Sanchez, Tim and DeCamp, Stephen J and Giomi, Luca and Bowick, Mark J and Marchetti, M Cristina and Dogic, Zvonimir and Bausch, Andreas R},
		  journal={Science},
		    volume={345},
			  number={6201},
			    pages={1135--1139},
				  year={2014},
				    publisher={American Association for the Advancement of Science}
}
@article{ellis2018curvature,
	  title={Curvature-induced defect unbinding and dynamics in active nematic toroids},
	    author={Ellis, Perry W and Pearce, Daniel JG and Chang, Ya-Wen and Goldsztein, Guillermo and Giomi, Luca and Fernandez-Nieves, Alberto},
		  journal={Nature Physics},
		    volume={14},
			  number={1},
			    pages={85},
				  year={2018},
				    publisher={Nature Publishing Group}
}
@article{kumar2018tunable,
	  title={Tunable structure and dynamics of active liquid crystals},
	    author={Kumar, Nitin and Zhang, Rui and de Pablo, Juan J and Gardel, Margaret L},
		  journal={Science Advances},
		    volume={4},
			  number={10},
			    pages={eaat7779},
				  year={2018},
				    publisher={American Association for the Advancement of Science}
}
@article{duclos2017topological,
	  title={Topological defects in confined populations of spindle-shaped cells},
	    author={Duclos, Guillaume and Erlenk{\"a}mper, Christoph and Joanny, Jean-Fran{\c{c}}ois and Silberzan, Pascal},
		  journal={Nature Physics},
		    volume={13},
			  number={1},
			    pages={58},
				  year={2017},
				    publisher={Nature Publishing Group}
}
@article{blanch2018turbulent,
	  title={Turbulent dynamics of epithelial cell cultures},
	    author={Blanch-Mercader, C and Yashunsky, V and Garcia, S and Duclos, G and Giomi, L and Silberzan, P},
		  journal={Physical review letters},
		    volume={120},
			  number={20},
			    pages={208101},
				  year={2018},
				    publisher={APS}
}
@article{curie1894symetrie,
	  title={Sur la sym{\'e}trie dans les ph{\'e}nom{\`e}nes physiques, sym{\'e}trie d'un champ {\'e}lectrique et d'un champ magn{\'e}tique},
	    author={Curie, Pierre},
		  journal={Journal de physique th{\'e}orique et appliqu{\'e}e},
		    volume={3},
			  number={1},
			    pages={393--415},
				  year={1894},
				    publisher={Soci{\'e}t{\'e} Fran{\c{c}}aise de Physique}
}
@article{pismen2013dynamics,
	  title={Dynamics of defects in an active nematic layer},
	    author={Pismen, LM},
		  journal={Physical Review E},
		    volume={88},
			  number={5},
			    pages={050502},
				  year={2013},
				    publisher={APS}
}
@article{thampi2013velocity,
	  title={Velocity correlations in an active nematic},
	    author={Thampi, Sumesh P and Golestanian, Ramin and Yeomans, Julia M},
		  journal={Physical review letters},
		    volume={111},
			  number={11},
			    pages={118101},
				  year={2013},
				    publisher={APS}
}
@article{kruse2004asters,
	  title={Asters, vortices, and rotating spirals in active gels of polar filaments},
	    author={Kruse, Karsten and Joanny, Jean-Fran{\c{c}}ois and J{\"u}licher, Frank and Prost, Jacques and Sekimoto, Ken},
		  journal={Physical review letters},
		    volume={92},
			  number={7},
			    pages={078101},
				  year={2004},
				    publisher={APS}
}
@article{ambegaokar1980dynamics,
	  title={Dynamics of superfluid films},
	    author={Ambegaokar, Vinay and Halperin, BI and Nelson, David R and Siggia, Eric D},
		  journal={Physical Review B},
		    volume={21},
			  number={5},
			    pages={1806},
				  year={1980},
				    publisher={APS}
}
@article{koster2016actomyosin,
	  title={Actomyosin dynamics drive local membrane component organization in an in vitro active composite layer},
	    author={K{\"o}ster, Darius Vasco and Husain, Kabir and Iljazi, Elda and Bhat, Abrar and Bieling, Peter and Mullins, R Dyche and Rao, Madan and Mayor, Satyajit},
		  journal={Proceedings of the National Academy of Sciences},
		    volume={113},
			  number={12},
			    pages={E1645--E1654},
				  year={2016},
				    publisher={National Acad Sciences}
}
@article{das2020stratification,
  title={Stratification relieves constraints from steric hindrance in the generation of compact actomyosin asters at the membrane cortex},
  author={Das, Amit and Bhat, Abrar and Sknepnek, Rastko and K{\"o}ster, Darius and Mayor, Satyajit and Rao, Madan},
  journal={Science Advances},
  volume={6},
  number={11},
  pages={eaay6093},
  year={2020},
  publisher={American Association for the Advancement of Science}
}
@article{binysh2020three,
	  title={Three-Dimensional Active Defect Loops},
	    author={Binysh, Jack and Kos, {\v{Z}}iga and {\v{C}}opar, Simon and Ravnik, Miha and Alexander, Gareth P},
		  journal={Physical Review Letters},
		    volume={124},
			  number={8},
			    pages={088001},
				  year={2020},
				    publisher={APS}
}
@article{duclos2020topological,
	  title={Topological structure and dynamics of three-dimensional active nematics},
	    author={Duclos, Guillaume and Adkins, Raymond and Banerjee, Debarghya and Peterson, Matthew SE and Varghese, Minu and Kolvin, Itamar and Baskaran, Arvind and Pelcovits, Robert A and Powers, Thomas R and Baskaran, Aparna and others},
		  journal={Science},
		    volume={367},
			  number={6482},
			    pages={1120--1124},
				  year={2020},
				    publisher={American Association for the Advancement of Science}
}
@article{vcopar2019topology,
	  title={Topology of three-dimensional active nematic turbulence confined to droplets},
	    author={{\v{C}}opar, Simon and Aplinc, Jure and Kos, {\v{Z}}iga and {\v{Z}}umer, Slobodan and Ravnik, Miha},
		  journal={Physical Review X},
		    volume={9},
			  number={3},
			    pages={031051},
				  year={2019},
				    publisher={APS}
}
@article{whitfield2017hydrodynamic,
	  title={Hydrodynamic instabilities in active cholesteric liquid crystals},
	    author={Whitfield, Carl A and Adhyapak, Tapan Chandra and Tiribocchi, Adriano and Alexander, Gareth P and Marenduzzo, Davide and Ramaswamy, Sriram},
		  journal={The European Physical Journal E},
		    volume={40},
			  number={4},
			    pages={50},
				  year={2017},
				    publisher={Springer}
}
@article{metselaar2019topological,
	  title={Topological states in chiral active matter: Dynamic blue phases and active half-skyrmions},
	    author={Metselaar, Luuk and Doostmohammadi, Amin and Yeomans, Julia M},
		  journal={The Journal of chemical physics},
		    volume={150},
			  number={6},
			    pages={064909},
				  year={2019},
				    publisher={AIP Publishing LLC}
}
@article{hemingway2016correlation,
	  title={Correlation lengths in hydrodynamic models of active nematics},
	    author={Hemingway, Ewan J and Mishra, Prashant and Marchetti, M Cristina and Fielding, Suzanne M},
		  journal={Soft Matter},
		    volume={12},
			  number={38},
			    pages={7943--7952},
				  year={2016},
				    publisher={Royal Society of Chemistry}
}
@article{lemma2019statistical,
	  title={Statistical properties of autonomous flows in 2D active nematics},
	    author={Lemma, Linnea M and DeCamp, Stephen J and You, Zhihong and Giomi, Luca and Dogic, Zvonimir},
		  journal={Soft matter},
		    volume={15},
			  number={15},
			    pages={3264--3272},
				  year={2019},
				    publisher={Royal Society of Chemistry}
}
@article{dagvadorj2015nonequilibrium,
	  title={Nonequilibrium phase transition in a two-dimensional driven open quantum system},
	    author={Dagvadorj, G and Fellows, JM and Matyja{\'s}kiewicz, S and Marchetti, FM and Carusotto, I and Szyma{\'n}ska, MH},
		  journal={Physical Review X},
		    volume={5},
			  number={4},
			    pages={041028},
				  year={2015},
				    publisher={APS}
}
@article{wachtel2016electrodynamic,
	  title={Electrodynamic duality and vortex unbinding in driven-dissipative condensates},
	    author={Wachtel, Gideon and Sieberer, LM and Diehl, S and Altman, Ehud},
		  journal={Physical Review B},
		    volume={94},
			  number={10},
			    pages={104520},
				  year={2016},
				    publisher={APS}
}
@article{zippelius1980dynamics,
	  title={Dynamics of two-dimensional melting},
	    author={Zippelius, Annette and Halperin, BI and Nelson, David R},
		  journal={Physical Review B},
		    volume={22},
			  number={5},
			    pages={2514},
				  year={1980},
				    publisher={APS}
}
@article{patelli2019understanding,
	  title={Understanding dense active nematics from microscopic models},
	    author={Patelli, Aurelio and Djafer-Cherif, Ilyas and Aranson, Igor S and Bertin, Eric and Chat{\'e}, Hugues},
		  journal={Physical Review Letters},
		    volume={123},
			  number={25},
			    pages={258001},
				  year={2019},
				    publisher={APS}
}
@article{doostmohammadi2016stabilization,
	  title={Stabilization of active matter by flow-vortex lattices and defect ordering},
	    author={Doostmohammadi, Amin and Adamer, Michael F and Thampi, Sumesh P and Yeomans, Julia M},
		  journal={Nature communications},
		    volume={7},
			  number={1},
			    pages={1--9},
				  year={2016},
				    publisher={Nature Publishing Group}
}
@article{oza2016antipolar,
	  title={Antipolar ordering of topological defects in active liquid crystals},
	    author={Oza, Anand U and Dunkel, J{\"o}rn},
		  journal={New Journal of Physics},
		    volume={18},
			  number={9},
			    pages={093006},
				  year={2016},
				    publisher={IOP Publishing}
}
@article{srivastava2016negative,
	  title={Negative stiffness and modulated states in active nematics},
	    author={Srivastava, Pragya and Mishra, Prashant and Marchetti, M Cristina},
		  journal={Soft Matter},
		    volume={12},
			  number={39},
			    pages={8214--8225},
				  year={2016},
				    publisher={The Royal Society of Chemistry}
}
@article{putzig2016instabilities,
	  title={Instabilities, defects, and defect ordering in an overdamped active nematic},
	    author={Putzig, Elias and Redner, Gabriel S and Baskaran, Arvind and Baskaran, Aparna},
		  journal={Soft matter},
		    volume={12},
			  number={17},
			    pages={3854--3859},
				  year={2016},
				    publisher={Royal Society of Chemistry}
}
@article{decamp2015orientational,
	  title={Orientational order of motile defects in active nematics},
	    author={DeCamp, Stephen J and Redner, Gabriel S and Baskaran, Aparna and Hagan, Michael F and Dogic, Zvonimir},
		  journal={Nature materials},
		    volume={14},
			  number={11},
			    pages={1110--1115},
				  year={2015},
				    publisher={Nature Publishing Group}
}
@article{chardac2020meandering,
	  title={Meandering flows and dynamical vortex glasses in disordered polar active matter},
	    author={Chardac, Am{\'e}lie and Shankar, Suraj and Marchetti, M Cristina and Bartolo, Denis},
		  journal={arXiv preprint arXiv:2002.12893},
		    year={2020}
}
@article{morin2017distortion,
	  title={Distortion and destruction of colloidal flocks in disordered environments},
	    author={Morin, Alexandre and Desreumaux, Nicolas and Caussin, Jean-Baptiste and Bartolo, Denis},
		  journal={Nature Physics},
		    volume={13},
			  number={1},
			    pages={63--67},
				  year={2017},
				    publisher={Nature Publishing Group}
}
@article{sandor2017dynamic,
	  title={Dynamic phases of active matter systems with quenched disorder},
	    author={S{\'a}ndor, Cs and Libal, Andras and Reichhardt, Charles and Reichhardt, CJ Olson},
		  journal={Physical Review E},
		    volume={95},
			  number={3},
			    pages={032606},
				  year={2017},
				    publisher={APS}
}
@article{chepizhko2013optimal,
	  title={Optimal noise maximizes collective motion in heterogeneous media},
	    author={Chepizhko, Oleksandr and Altmann, Eduardo G and Peruani, Fernando},
		  journal={Physical review letters},
		    volume={110},
			  number={23},
			    pages={238101},
				  year={2013},
				    publisher={APS}
}
@article{pincce2016disorder,
	  title={Disorder-mediated crowd control in an active matter system},
	    author={Pin{\c{c}}e, Er{\c{c}}a{\u{g}} and Velu, Sabareesh KP and Callegari, Agnese and Elahi, Parviz and Gigan, Sylvain and Volpe, Giovanni and Volpe, Giorgio},
		  journal={Nature communications},
		    volume={7},
			  number={1},
			    pages={1--8},
				  year={2016},
				    publisher={Nature Publishing Group}
}
@article{duclos2018spontaneous,
	  title={Spontaneous shear flow in confined cellular nematics},
	    author={Duclos, G and Blanch-Mercader, C and Yashunsky, V and Salbreux, G and Joanny, J-F and Prost, J and Silberzan, Pascal},
		  journal={Nature physics},
		    volume={14},
			  number={7},
			    pages={728--732},
				  year={2018},
				    publisher={Nature Publishing Group}
}
@article{tailleur2008statistical,
	  title={Statistical mechanics of interacting run-and-tumble bacteria},
	    author={Tailleur, J and Cates, ME},
		  journal={Physical review letters},
		    volume={100},
			  number={21},
			    pages={218103},
				  year={2008},
				    publisher={APS}
}
@article{guillamat2017taming,
	  title={Taming active turbulence with patterned soft interfaces},
	    author={Guillamat, Pau and Ign{\'e}s-Mullol, Jordi and Sagu{\'e}s, Francesc},
		  journal={Nature communications},
		    volume={8},
			  number={1},
			    pages={564},
				  year={2017},
				    publisher={Nature Publishing Group}
}
@article{guillamat2016control,
	  title={Control of active liquid crystals with a magnetic field},
	    author={Guillamat, Pau and Ign{\'e}s-Mullol, Jordi and Sagu{\'e}s, Francesc},
		  journal={Proceedings of the National Academy of Sciences},
		    volume={113},
			  number={20},
			    pages={5498--5502},
				  year={2016},
				    publisher={National Acad Sciences}
}
@article{guillamat2016probing,
	  title={Probing the shear viscosity of an active nematic film},
	    author={Guillamat, Pau and Ign{\'e}s-Mullol, Jordi and Shankar, Suraj and Marchetti, M Cristina and Sagu{\'e}s, Francesc},
		  journal={Physical Review E},
		    volume={94},
			  number={6},
			    pages={060602},
				  year={2016},
				    publisher={APS}
}
@article{opathalage2019self,
	  title={Self-organized dynamics and the transition to turbulence of confined active nematics},
	    author={Opathalage, Achini and Norton, Michael M and Juniper, Michael PN and Langeslay, Blake and Aghvami, S Ali and Fraden, Seth and Dogic, Zvonimir},
		  journal={Proceedings of the National Academy of Sciences},
		    volume={116},
			  number={11},
			    pages={4788--4797},
				  year={2019},
				    publisher={National Acad Sciences}
}
@article{hardouin2019reconfigurable,
	  title={Reconfigurable flows and defect landscape of confined active nematics},
	    author={Hardo{\"u}in, J{\'e}r{\^o}me and Hughes, Rian and Doostmohammadi, Amin and Laurent, Justine and Lopez-Leon, Teresa and Yeomans, Julia M and Ign{\'e}s-Mullol, Jordi and Sagu{\'e}s, Francesc},
		  journal={Communications Physics},
		    volume={2},
			  number={1},
			    pages={1--9},
				  year={2019},
				    publisher={Nature Publishing Group}
}
@article{norton2018insensitivity,
	  title={Insensitivity of active nematic liquid crystal dynamics to topological constraints},
	    author={Norton, Michael M and Baskaran, Arvind and Opathalage, Achini and Langeslay, Blake and Fraden, Seth and Baskaran, Aparna and Hagan, Michael F},
		  journal={Physical Review E},
		    volume={97},
			  number={1},
			    pages={012702},
				  year={2018},
				    publisher={APS}
}
@article{shendruk2017dancing,
	  title={Dancing disclinations in confined active nematics},
	    author={Shendruk, Tyler N and Doostmohammadi, Amin and Thijssen, Kristian and Yeomans, Julia M},
		  journal={Soft Matter},
		    volume={13},
			  number={21},
			    pages={3853--3862},
				  year={2017},
				    publisher={Royal Society of Chemistry}
}
@article{sknepnek2015active,
	  title={Active swarms on a sphere},
	    author={Sknepnek, Rastko and Henkes, Silke},
		  journal={Physical Review E},
		    volume={91},
			  number={2},
			    pages={022306},
				  year={2015},
				    publisher={APS}
}
@article{yaman2019emergence,
	  title={Emergence of active nematics in chaining bacterial biofilms},
	    author={Yaman, Yusuf Ilker and Demir, Esin and Vetter, Roman and Kocabas, Askin},
		  journal={Nature communications},
		    volume={10},
			  number={1},
			    pages={1--9},
				  year={2019},
				    publisher={Nature Publishing Group}
}
@article{maroudas2020topological,
	  title={Topological defects in the nematic order of actin fibers as organization centers of Hydra morphogenesis},
	    author={Maroudas-Sacks, Yonit and Garion, Liora and Shani-Zerbib, Lital and Livshits, Anton and Braun, Erez and Keren, Kinneret},
		  journal={bioRxiv preprint bioRxiv 2020.03.02.972539},
		    year={2020},
			  publisher={Cold Spring Harbor Laboratory}
}
@article{copenhagen2020topological,
	  title={Topological defects induce layer formation in Myxococcus xanthus colonies},
	    author={Copenhagen, Katherine and Alert, Ricard and Wingreen, Ned S and Shaevitz, Joshua W},
		  journal={arXiv preprint arXiv:2001.03804},
		    year={2020}
}
@article{doostmohammadi2016defect,
	  title={Defect-mediated morphologies in growing cell colonies},
	    author={Doostmohammadi, Amin and Thampi, Sumesh P and Yeomans, Julia M},
		  journal={Physical review letters},
		    volume={117},
			  number={4},
			    pages={048102},
				  year={2016},
				    publisher={APS}
}
@article{genkin2017topological,
	  title={Topological defects in a living nematic ensnare swimming bacteria},
	    author={Genkin, Mikhail M and Sokolov, Andrey and Lavrentovich, Oleg D and Aranson, Igor S},
		  journal={Physical Review X},
		    volume={7},
			  number={1},
			    pages={011029},
				  year={2017},
				    publisher={APS}
}
@article{peng2016command,
	  title={Command of active matter by topological defects and patterns},
	    author={Peng, Chenhui and Turiv, Taras and Guo, Yubing and Wei, Qi-Huo and Lavrentovich, Oleg D},
		  journal={Science},
		    volume={354},
			  number={6314},
			    pages={882--885},
				  year={2016},
				    publisher={American Association for the Advancement of Science}
}
@article{metselaar2019topology,
	  title={Topology and morphology of self-deforming active shells},
	    author={Metselaar, Luuk and Yeomans, Julia M and Doostmohammadi, Amin},
		  journal={Physical Review Letters},
		    volume={123},
			  number={20},
			    pages={208001},
				  year={2019},
				    publisher={APS}
}
@article{brugues2014physical,
	  title={Physical basis of spindle self-organization},
	    author={Brugu{\'e}s, Jan and Needleman, Daniel},
		  journal={Proceedings of the National Academy of Sciences},
		    volume={111},
			  number={52},
			    pages={18496--18500},
				  year={2014},
				    publisher={National Acad Sciences}
}
@article{ross2019controlling,
	  title={Controlling organization and forces in active matter through optically defined boundaries},
	    author={Ross, Tyler D and Lee, Heun Jin and Qu, Zijie and Banks, Rachel A and Phillips, Rob and Thomson, Matt},
		  journal={Nature},
		    volume={572},
			  number={7768},
			    pages={224--229},
				  year={2019},
				    publisher={Nature Publishing Group}
}
@article{schuppler2016boundaries,
	  title={Boundaries steer the contraction of active gels},
	    author={Schuppler, Matthias and Keber, Felix C and Kr{\"o}ger, Martin and Bausch, Andreas R},
		  journal={Nature communications},
		    volume={7},
			  number={1},
			    pages={1--10},
				  year={2016},
				    publisher={Nature Publishing Group}
}
@article{zhang2019structuring,
	  title={Structuring Stress for Active Materials Control},
	    author={Zhang, Rui and Redford, Steven A and Ruijgrok, Paul V and Kumar, Nitin and Mozaffari, Ali and Zemsky, Sasha and Dinner, Aaron R and Vitelli, Vincenzo and Bryant, Zev and Gardel, Margaret L and others},
		  journal={arXiv preprint arXiv:1912.01630},
		    year={2019}
}

@article{shen2018topological,
  title={Topological band theory for non-Hermitian Hamiltonians},
  author={Shen, Huitao and Zhen, Bo and Fu, Liang},
  journal={Physical review letters},
  volume={120},
  number={14},
  pages={146402},
  year={2018},
  publisher={APS}
}

@article{brandenbourger2019non,
  title={Non-reciprocal robotic metamaterials},
  author={Brandenbourger, Martin and Locsin, Xander and Lerner, Edan and Coulais, Corentin},
  journal={Nature Communications},
  volume={10},
  number={1},
  pages={1--8},
  year={2019},
  publisher={Nature Publishing Group}
}

@article{chiu2016classification,
  title={Classification of topological quantum matter with symmetries},
  author={Chiu, Ching-Kai and Teo, Jeffrey CY and Schnyder, Andreas P and Ryu, Shinsei},
  journal={Reviews of Modern Physics},
  volume={88},
  number={3},
  pages={035005},
  year={2016},
  publisher={APS}
}

@article{cha2018experimental,
  title={Experimental realization of on-chip topological nanoelectromechanical metamaterials},
  author={Cha, Jinwoong and Kim, Kun Woo and Daraio, Chiara},
  journal={Nature},
  volume={564},
  number={7735},
  pages={229--233},
  year={2018},
  publisher={Nature Publishing Group}
}

@article{cummer2016controlling,
  title={Controlling sound with acoustic metamaterials},
  author={Cummer, Steven A and Christensen, Johan and Al{\`u}, Andrea},
  journal={Nature Reviews Materials},
  volume={1},
  number={3},
  pages={16001},
  year={2016},
  publisher={Nature Publishing Group}
}

@article{fleury2014sound,
  title={Sound isolation and giant linear nonreciprocity in a compact acoustic circulator},
  author={Fleury, Romain and Sounas, Dimitrios L and Sieck, Caleb F and Haberman, Michael R and Al{\`u}, Andrea},
  journal={Science},
  volume={343},
  number={6170},
  pages={516--519},
  year={2014},
  publisher={American Association for the Advancement of Science}
}

@article{sone2019anomalous,
  title={Anomalous topological active matter},
  author={Sone, Kazuki and Ashida, Yuto},
  journal={Physical Review Letters},
  volume={123},
  number={20},
  pages={205502},
  year={2019},
  publisher={APS}
}

@article{khanikaev2015topologically,
  title={Topologically robust sound propagation in an angular-momentum-biased graphene-like resonator lattice},
  author={Khanikaev, Alexander B and Fleury, Romain and Mousavi, S Hossein and Alu, Andrea},
  journal={Nature communications},
  volume={6},
  number={1},
  pages={1--7},
  year={2015},
  publisher={Nature Publishing Group}
}

@article{delplace2017topological,
  title={Topological origin of equatorial waves},
  author={Delplace, Pierre and Marston, JB and Venaille, Antoine},
  journal={Science},
  volume={358},
  number={6366},
  pages={1075--1077},
  year={2017},
  publisher={American Association for the Advancement of Science}
}

@article{van2016spatiotemporal,
  title={Spatiotemporal order and emergent edge currents in active spinner materials},
  author={van Zuiden, Benjamin C and Paulose, Jayson and Irvine, William TM and Bartolo, Denis and Vitelli, Vincenzo},
  journal={Proceedings of the national academy of sciences},
  volume={113},
  number={46},
  pages={12919--12924},
  year={2016},
  publisher={National Acad Sciences}
}


@article{bal2019continuous,
  title={Continuous bulk and interface description of topological insulators},
  author={Bal, Guillaume},
  journal={Journal of Mathematical Physics},
  volume={60},
  number={8},
  pages={081506},
  year={2019},
  publisher={AIP Publishing LLC}
}
@article{turiv2020topology,
  title={Topology control of human fibroblast cells monolayer by liquid crystal elastomer},
  author={Turiv, Taras and Krieger, Jess and Babakhanova, Greta and Yu, Hao and Shiyanovskii, Sergij V and Wei, Qi-Huo and Kim, Min-Ho and Lavrentovich, Oleg D},
  journal={Science Advances},
  volume={6},
  number={20},
  pages={eaaz6485},
  year={2020},
  publisher={American Association for the Advancement of Science}
}
@article{endresen2019topological,
  title={Topological defects of integer charge in cell monolayers},
  author={Endresen, Kirsten D and Kim, MinSu and Serra, Francesca},
  journal={arXiv preprint arXiv:1912.03271},
  year={2019}
}
@article{aasen2016milestones,
  title={Milestones toward Majorana-based quantum computing},
  author={Aasen, David and Hell, Michael and Mishmash, Ryan V and Higginbotham, Andrew and Danon, Jeroen and Leijnse, Martin and Jespersen, Thomas S and Folk, Joshua A and Marcus, Charles M and Flensberg, Karsten and others},
  journal={Physical Review X},
  volume={6},
  number={3},
  pages={031016},
  year={2016},
  publisher={APS}
}
@article{tan2020topological,
  title={Topological turbulence in the membrane of a living cell},
  author={Tan, Tzer Han and Liu, Jinghui and Miller, Pearson W and Tekant, Melis and Dunkel, J{\"o}rn and Fakhri, Nikta},
  journal={Nature Physics},
  pages={1--6},
  year={2020},
  publisher={Nature Publishing Group}
}
@article{khoromskaia2017vortex,
  title={Vortex formation and dynamics of defects in active nematic shells},
  author={Khoromskaia, Diana and Alexander, Gareth P},
  journal={New Journal of Physics},
  volume={19},
  number={10},
  pages={103043},
  year={2017},
  publisher={IOP Publishing}
}
@article{zhang2020dynamics,
  title={The Dynamics of Active Nematic Defects on the Surface of a Sphere},
  author={Zhang, Yi-Heng and Deserno, Markus and Tu, Zhan-Chun},
  journal={arXiv preprint arXiv:2006.02947},
  year={2020}
}
@article{vafa2020multi,
  title={Multi-defect Dynamics in Active Nematics},
  author={Vafa, Farzan and Bowick, Mark J and Marchetti, M Cristina and Shraiman, Boris I},
  journal={arXiv preprint arXiv:2007.02947},
  year={2020}
}
@article{cortese2018pair,
  title={Pair creation, motion, and annihilation of topological defects in two-dimensional nematic liquid crystals},
  author={Cortese, Dario and Eggers, Jens and Liverpool, Tanniemola B},
  journal={Physical Review E},
  volume={97},
  number={2},
  pages={022704},
  year={2018},
  publisher={APS}
}
@article{tang2019theory,
  title={Theory of defect motion in 2D passive and active nematic liquid crystals},
  author={Tang, Xingzhou and Selinger, Jonathan V},
  journal={Soft Matter},
  volume={15},
  number={4},
  pages={587--601},
  year={2019},
  publisher={Royal Society of Chemistry}
}
@article{tang2017orientation,
  title={Orientation of topological defects in 2D nematic liquid crystals},
  author={Tang, Xingzhou and Selinger, Jonathan V},
  journal={Soft Matter},
  volume={13},
  number={32},
  pages={5481--5490},
  year={2017},
  publisher={Royal Society of Chemistry}
}
@article{vromans2016orientational,
  title={Orientational properties of nematic disclinations},
  author={Vromans, Arthur J and Giomi, Luca},
  journal={Soft matter},
  volume={12},
  number={30},
  pages={6490--6495},
  year={2016},
  publisher={Royal Society of Chemistry}
}
@article{thijssen2020large,
  title={Large scale ordering of active defects},
  author={Thijssen, Kristian and Nejad, Mehrana R and Yeomans, Julia M},
  journal={arXiv preprint arXiv:2005.01164},
  year={2020}
}
@article{pearce2020scale,
  title={Scale-free defect ordering in passive and active nematics},
  author={Pearce, DJG and Nambisan, J and Ellis, PW and Dogic, Z and Fernandez-Nieves, A and Giomi, L},
  journal={arXiv preprint arXiv:2004.13704},
  year={2020}
}
@article{guillamat2020integer,
  title={Integer topological defects organize stresses driving tissue morphogenesis},
  author={Guillamat, Pau and Blanch-Mercader, Carles and Kruse, Karsten and Roux, Aurelien},
  journal={bioRxiv},
  year={2020},
  publisher={Cold Spring Harbor Laboratory}
}
@article{blanch2020quantifying,
  title={Quantifying material properties of cell monolayers by analyzing integer topological defects},
  author={Blanch-Mercader, Carles and Guillamat, Pau and Roux, Aur{\'e}lien and Kruse, Karsten},
  journal={arXiv preprint arXiv:2006.01575},
  year={2020}
}
@article{maitra2020chiral,
  title={Chiral active hexatics: Giant number fluctuations, waves and destruction of order},
  author={Maitra, Ananyo and Lenz, Martin and Voituriez, Raphael},
  journal={arXiv preprint arXiv:2004.09115},
  year={2020}
}
@article{husain2017emergent,
  title={Emergent structures in an active polar fluid: Dynamics of shape, scattering, and merger},
  author={Husain, Kabir and Rao, Madan},
  journal={Physical review letters},
  volume={118},
  number={7},
  pages={078104},
  year={2017},
  publisher={APS}
}
@article{digregorio2018full,
  title={Full phase diagram of active Brownian disks: From melting to motility-induced phase separation},
  author={Digregorio, Pasquale and Levis, Demian and Suma, Antonio and Cugliandolo, Leticia F and Gonnella, Giuseppe and Pagonabarraga, Ignacio},
  journal={Physical review letters},
  volume={121},
  number={9},
  pages={098003},
  year={2018},
  publisher={APS}
}
@misc{lecuit2017morphogenesis,
  title={Morphogenesis one century after On Growth and Form},
  author={Lecuit, Thomas and Mahadevan, Lakshminarayanan},
  year={2017},
  publisher={Oxford University Press for The Company of Biologists Limited}
}
@article{gowrishankar2012active,
  title={Active remodeling of cortical actin regulates spatiotemporal organization of cell surface molecules},
  author={Gowrishankar, Kripa and Ghosh, Subhasri and Saha, Suvrajit and Rumamol, C and Mayor, Satyajit and Rao, Madan},
  journal={Cell},
  volume={149},
  number={6},
  pages={1353--1367},
  year={2012},
  publisher={Elsevier}
}
@article{howard2011turing,
  title={Turing's next steps: the mechanochemical basis of morphogenesis},
  author={Howard, Jonathon and Grill, Stephan W and Bois, Justin S},
  journal={Nature Reviews Molecular Cell Biology},
  volume={12},
  number={6},
  pages={392--398},
  year={2011},
  publisher={Nature Publishing Group}
}
@article{armitage2018weyl,
  title={Weyl and Dirac semimetals in three-dimensional solids},
  author={Armitage, NP and Mele, EJ and Vishwanath, Ashvin},
  journal={Reviews of Modern Physics},
  volume={90},
  number={1},
  pages={015001},
  year={2018},
  publisher={APS}
}

@article{fruchart2020phase,
  title={Phase transitions in non-reciprocal active systems},
  author={Fruchart, Michel and Hanai, Ryo and Littlewood, Peter B and Vitelli, Vincenzo},
  journal={arXiv preprint arXiv:2003.13176},
  year={2020}
}
@article{kamien2002geometry,
  title={The geometry of soft materials: a primer},
  author={Kamien, Randall D},
  journal={Reviews of Modern physics},
  volume={74},
  number={4},
  pages={953},
  year={2002},
  publisher={APS}
}
@book{carmo1992riemannian,
  title={Riemannian geometry},
  author={Carmo, Manfredo Perdigao do},
  year={1992},
  publisher={Birkh{\"a}user}
}
@article{silveirinha2019proof,
  title={Proof of the bulk-edge correspondence through a link between topological photonics and fluctuation-electrodynamics},
  author={Silveirinha, M{\'a}rio G},
  journal={Physical Review X},
  volume={9},
  number={1},
  pages={011037},
  year={2019},
  publisher={APS}
}
@article{xiong2018does,
  title={Why does bulk boundary correspondence fail in some non-hermitian topological models},
  author={Xiong, Ye},
  journal={Journal of Physics Communications},
  volume={2},
  number={3},
  pages={035043},
  year={2018},
  publisher={IOP Publishing}
}
@article{yao2018edge,
  title={Edge states and topological invariants of non-Hermitian systems},
  author={Yao, Shunyu and Wang, Zhong},
  journal={Physical review letters},
  volume={121},
  number={8},
  pages={086803},
  year={2018},
  publisher={APS}
}
@article{heiss2012physics,
  title={The physics of exceptional points},
  author={Heiss, WD},
  journal={Journal of Physics A: Mathematical and Theoretical},
  volume={45},
  number={44},
  pages={444016},
  year={2012},
  publisher={IOP Publishing}
}
@article{gong2018topological,
  title={Topological phases of non-Hermitian systems},
  author={Gong, Zongping and Ashida, Yuto and Kawabata, Kohei and Takasan, Kazuaki and Higashikawa, Sho and Ueda, Masahito},
  journal={Physical Review X},
  volume={8},
  number={3},
  pages={031079},
  year={2018},
  publisher={APS}
}
@article{senthil2015symmetry,
  title={Symmetry-protected topological phases of quantum matter},
  author={Senthil, T},
  journal={Annu. Rev. Condens. Matter Phys.},
  volume={6},
  number={1},
  pages={299--324},
  year={2015},
  publisher={Annual Reviews}
}
@article{yang2015topological,
  title={Topological acoustics},
  author={Yang, Zhaoju and Gao, Fei and Shi, Xihang and Lin, Xiao and Gao, Zhen and Chong, Yidong and Zhang, Baile},
  journal={Physical review letters},
  volume={114},
  number={11},
  pages={114301},
  year={2015},
  publisher={APS}
}


%%% Active solids 


@article{Coulais2017,
  title={Static non-reciprocity in mechanical metamaterials},
  author={Coulais, Corentin and Sounas, Dimitrios and Al{\`u}, Andrea},
  journal={Nature},
  volume={542},
  number={7642},
  pages={461},
  year={2017},
  publisher={Nature Publishing Group}
}


@article{Rosa2020,
  title={Dynamics and topology of non-Hermitian elastic lattices with non-local feedback control interactions},
  author={Rosa, Matheus IN and Ruzzene, Massimo},
  journal={New Journal of Physics},
  volume={22},
  number={5},
  pages={053004},
  year={2020},
  publisher={IOP Publishing}
}


@article{FRUCHART2013,
title = "An introduction to topological insulators",
journal = "Comptes Rendus Physique",
volume = "14",
number = "9",
pages = "779 - 815",
year = "2013",
issn = "1631-0705",
author = "Michel Fruchart and David Carpentier"
}

@inbook{Bernard2002,
	Address = {Dordrecht},
	Author = {Bernard, Denis and LeClair, Andr{\'e}},
	Booktitle = {Statistical Field Theories},
	Editor = {Cappelli, Andrea and Mussardo, Giuseppe},
	Pages = {207--214},
	Publisher = {Springer Netherlands},
	Title = {A Classification of Non-Hermitian Random Matrices},
	Year = {2002}
	}
	
	@article{denissenko2012human,
  title={Human spermatozoa migration in microchannels reveals boundary-following navigation},
  author={Denissenko, Petr and Kantsler, Vasily and Smith, David J and Kirkman-Brown, Jackson},
  journal={Proceedings of the National Academy of Sciences},
  volume={109},
  number={21},
  pages={8007--8010},
  year={2012},
  publisher={National Acad Sciences}
}

@article{kantsler2014rheotaxis,
  title={Rheotaxis facilitates upstream navigation of mammalian sperm cells},
  author={Kantsler, Vasily and Dunkel, J{\"o}rn and Blayney, Martyn and Goldstein, Raymond E},
  journal={Elife},
  volume={3},
  pages={e02403},
  year={2014},
  publisher={eLife Sciences Publications Limited}
}
	
	@inproceedings{Mostafazadeh2015,
	Author = {Mostafazadeh, Ali},
	Booktitle = {Geometric Methods in Physics},
	Editor = {Kielanowski, Piotr and Bieliavsky, Pierre and Odzijewicz, Anatol and Schlichenmaier, Martin and Voronov, Theodore},
	Pages = {145--165},
	Publisher = {Springer International Publishing},
	Title = {Physics of Spectral Singularities},
	Year = {2015}}
	
	@article{Kawabata2019PRL,
  title = {Classification of Exceptional Points and Non-Hermitian Topological Semimetals},
  author = {Kawabata, Kohei and Bessho, Takumi and Sato, Masatoshi},
  journal = {Phys. Rev. Lett.},
  volume = {123},
  issue = {6},
  pages = {066405},
  numpages = {7},
  year = {2019},
  month = {Aug},
  publisher = {American Physical Society}
}

@article{Zhou2019,
author = {Hengyun Zhou and Jong Yeon Lee and Shang Liu and Bo Zhen},
journal = {Optica},
number = {2},
pages = {190--193},
publisher = {OSA},
title = {Exceptional surfaces in PT-symmetric non-Hermitian photonic systems},
volume = {6},
month = {Feb},
year = {2019}
}


@article{Yan2014,
	Author = {Yan, Zijie and Gray, Stephen K. and Scherer, Norbert F.},
	Id = {Yan2014},
	Isbn = {2041-1723},
	Journal = {Nature Communications},
	Number = {1},
	Pages = {3751},
	Title = {Potential energy surfaces and reaction pathways for light-mediated self-organization of metal nanoparticle clusters},
	Ty = {JOUR},
	Volume = {5},
	Year = {2014}}

@article{Han2018,
	Author = {Han, Fei and Parker, John A. and Yifat, Yuval and Peterson, Curtis and Gray, Stephen K. and Scherer, Norbert F. and Yan, Zijie},	
	Id = {Han2018},
	Isbn = {2041-1723},
	Journal = {Nature Communications},
	Number = {1},
	Pages = {4897},
	Title = {Crossover from positive to negative optical torque in mesoscale optical matter},
	Ty = {JOUR},
	Volume = {9},
	Year = {2018}}



@article{Chen2016Smart,
	year = 2016,
	month = {sep},
	publisher = {{IOP} Publishing},
	volume = {25},
	number = {10},
	pages = {105036},
	author = {Y Y Chen and G K Hu and G L Huang},
	title = {An adaptive metamaterial beam with hybrid shunting circuits for extremely broadband control of flexural waves},
	journal = {Smart Materials and Structures},
}



@article{Chen2016Enhanced,
	Author = {Chen, Y. Y. and Zhu, R. and Barnhart, M. V. and Huang, G. L.},
	Da = {2016/10/17},
	Id = {Chen2016},
	Isbn = {2045-2322},
	Journal = {Scientific Reports},
	Number = {1},
	Pages = {35048},
	Title = {Enhanced flexural wave sensing by adaptive gradient-index metamaterials},
	Ty = {JOUR},
	Volume = {6},
	Year = {2016},}

@misc{Ghatak2019Realization,
    author={Ghatak, Ananya and Brandenbourger, Martin and van Wezel, Jasper and Coulais, Corentin},
    title={Observation of non-Hermitian topology and its bulk-edge correspondence},
    Year = {2019},
    Eprint = {arXiv:1907.11619v1},
}

@article{Lau2018,
	Author = {Lau, Hoi-Kwan and Clerk, Aashish A.},
	Id = {Lau2018},
	Isbn = {2041-1723},
	Journal = {Nature Communications},
	Number = {1},
	Pages = {4320},
	Title = {Fundamental limits and non-reciprocal approaches in non-Hermitian quantum sensing},
	Ty = {JOUR},
	Volume = {9},
	Year = {2018}}


@article{Yoshida2019cl,
  title = {Exceptional rings protected by emergent symmetry for mechanical systems},
  author = {Yoshida, Tsuneya and Hatsugai, Yasuhiro},
  journal = {Phys. Rev. B},
  volume = {100},
  issue = {5},
  pages = {054109},
  numpages = {16},
  year = {2019},
  month = {Aug},
  publisher = {American Physical Society}
}

@article{Yoshida2019qu,
  title = {Symmetry-protected exceptional rings in two-dimensional correlated systems with chiral symmetry},
  author = {Yoshida, Tsuneya and Peters, Robert and Kawakami, Norio and Hatsugai, Yasuhiro},
  journal = {Phys. Rev. B},
  volume = {99},
  issue = {12},
  pages = {121101},
  numpages = {5},
  year = {2019},
  month = {Mar},
  publisher = {American Physical Society}
}

@article{Okugawa2019,
  title = {Topological exceptional surfaces in non-Hermitian systems with parity-time and parity-particle-hole symmetries},
  author = {Okugawa, Ryo and Yokoyama, Takehito},
  journal = {Phys. Rev. B},
  volume = {99},
  issue = {4},
  pages = {041202},
  numpages = {6},
  year = {2019},
  month = {Jan},
  publisher = {American Physical Society}
}

@article{Budich2019,
  title = {Symmetry-protected nodal phases in non-Hermitian systems},
  author = {Budich, Jan Carl and Carlstr\"om, Johan and Kunst, Flore K. and Bergholtz, Emil J.},
  journal = {Physical Review B},
  volume = {99},
  issue = {4},
  pages = {041406},
  numpages = {6},
  year = {2019},
  month = {Jan},
  publisher = {American Physical Society}
}

%%%%--- Souslov 2019 PRL Bibtex:

@article{Korving1966,
  title = "Transverse momentum transport in viscous flow of diatomic gases in a magnetic field",
  journal = "Physics Letters",
  volume = "21",
  number = "1",
  pages = "5 - 7",
  year = "1966",
  issn = "0031-9163",
  doi= "https://doi.org/10.1016/0031-9163(66)91315-1",
  author = "J. Korving and H. Hulsman and H.F.P. Knaap and J.J.M. Beenakker"
}

@article{Korving1967,
  doi= {10.1016/0031-8914(67)90243-1},
  year = 1967,
  month = {jan},
  volume = {36},
  number = {2},
  pages = {177--197},
  author = {J. Korving and H. Hulsman and G. Scoles and H.F.P. Knaap and J.J.M. Beenakker},
  title = {The influence of a magnetic field on the transport properties of gases of polyatomic molecules: Part I, Viscosity},
  journal = {Physica}
}

@article{Hulsman1970,
  title = "Transverse momentum transport in polyatomic gases under the influence of a magnetic field",
  journal = "Physica",
  volume = "50",
  number = "1",
  pages = "53 - 76",
  year = "1970",
  issn = "0031-8914",
  doi= "https://doi.org/10.1016/0031-8914(70)90053-4",
  author = "H. Hulsman and E.J. Van Waasdijk and A.L.J. Burgmans and H.F.P. Knaap and J.J.M. Beenakker"
}

@article{Knaap1967,
  doi= {10.1016/0031-8914(67)90209-1},
  year = 1967,
  month = {jan},
  publisher = {Elsevier {BV}},
  volume = {33},
  number = {3},
  pages = {643--670},
  author = {H.F.P. Knaap and J.J.M. Beenakker},
  title = {Heat conductivity and viscosity of a gas of non-spherical molecules in a magnetic field},
  journal = {Physica}
}

@article{Kagan1962,
  title = {Transport Phenomena in a Paramagnetic Gas},
  author = {Yu. Kagan, L. Maksimov},
  journal = {JETP Lett.},
  volume = {14},
  number = {3},
  pages = {604},
  year = {1962},
  month = mar,
  note = {[Pis'ma Zh. Eksp. Teor. Fiz. , Vol. 41, No. 3, p. 842, March 1962]},
  url={http://jetp.ac.ru/cgi-bin/e/index/e/14/3/p604?a=list},
}

@article{Kagan1962b,
  title = {On the Kinetic Theory of Gases with Rotational Degrees of Freedom},
  author = {Yu. Kagan, A.M. Afanas'ev},
  journal = {JETP Lett.},
  volume = {14},
  number = {5},
  pages = {1096},
  year = {1962},
  month = may,
  note = {[Pis'ma Zh. Eksp. Teor. Fiz. , Vol. 41, No. 5, p. 1536, May 1962]},
  url={http://jetp.ac.ru/cgi-bin/e/index/e/14/5/p1096?a=list},
}


@article{Kagan1967,
  title = {Kinetic Theory of Gases Taking into Account Rotational Degrees of Freedom in an External Field},
  author = {Yu. Kagan, L.A. Maksimov},
  journal = {JETP Lett.},
  volume = {24},
  number = {6},
  pages = {1893},
  year = {1967},
  month = jun,
  note = {[Pis'ma Zh. Eksp. Teor. Fiz. , Vol. 51, No. 6, p. 1893, June 1967]},
  url={http://www.jetp.ac.ru/cgi-bin/e/index/e/24/6/p1272?a=list},
}


@article{Beenakker1970,
  doi= {10.1146/annurev.pc.21.100170.000403},
  year = 1970,
  month = {oct},
  publisher = {Annual Reviews},
  volume = {21},
  number = {1},
  pages = {47--72},
  author = {J J M Beenakker and F R McCourt},
  title = {Magnetic and Electric Effects on Transport Properties},
  journal = {Annual Review of Physical Chemistry}
}


@article{Woodhouse2017,
author={Woodhouse, Francis G.
and Dunkel, J{\~A}{\textparagraph}rn},
title={Active matter logic for autonomous microfluidics},
journal={Nature Communications},
year={2017},
month={Apr},
day={25},
publisher={The Author(s) SN  -},
volume={8},
pages={15169},
url={http://dx.doi.org/10.1038/ncomms15169}
}

@article{Mansha2017,
  title = {Robust edge states in amorphous gyromagnetic photonic lattices},
  author = {Mansha, Shampy and Chong, Y. D.},
  journal = {Phys. Rev. B},
  volume = {96},
  issue = {12},
  pages = {121405},
  numpages = {5},
  year = {2017},
  month = {Sep},
  publisher = {American Physical Society},
  doi= {10.1103/PhysRevB.96.121405}
  }
  
  
@misc{Peano2017,
Author = {Vittorio Peano and Hermann Schulz-Baldes},
Title = {Topological edge states for disordered bosonic systems},
Year = {2017},
Eprint = {arXiv:1708.08798},
}  

@misc{Poyhonen2017,
Author = {Kim P\"{o}yh\"{o}nen and Isac Sahlberg and Alex Weststr\"{o}m and Teemu Ojanen},
Title = {Amorphous topological superconductivity in a Shiba glass},
Year = {2017},
Eprint = {arXiv:1712.07486},
}

@article{Agarwala2017,
  title = {Topological Insulators in Amorphous Systems},
  author = {Agarwala, Adhip and Shenoy, Vijay B.},
  journal = {Phys. Rev. Lett.},
  volume = {118},
  issue = {23},
  pages = {236402},
  numpages = {6},
  year = {2017},
  month = {Jun},
  publisher = {American Physical Society},
  doi= {10.1103/PhysRevLett.118.236402},
  url = {https://link.aps.org/doi/10.1103/PhysRevLett.118.236402}
}

@article{Barkeshli2012,
  title = {Dissipationless phonon Hall viscosity},
  author = {Barkeshli, Maissam and Chung, Suk Bum and Qi, Xiao-Liang},
  journal = {Phys. Rev. B},
  volume = {85},
  issue = {24},
  pages = {245107},
  numpages = {12},
  year = {2012},
  month = {Jun},
  publisher = {American Physical Society},
  doi= {10.1103/PhysRevB.85.245107},
  url = {https://link.aps.org/doi/10.1103/PhysRevB.85.245107}
}


@Article{Yan2017a,
author ="Yan, Le and Bouchaud, Jean-Philippe and Wyart, Matthieu",
title  ="Edge mode amplification in disordered elastic networks",
journal  ="Soft Matter",
year  ="2017",
volume  ="13",
issue  ="34",
pages  ="5795-5801",
publisher  ="The Royal Society of Chemistry"} 
@article{Bertoldi2017,
  title={Flexible mechanical metamaterials},
  author={Bertoldi, Katia and Vitelli, Vincenzo and Christensen, Johan and van Hecke, Martin},
  journal={Nature Reviews Materials},
  volume={2},
  pages={17066},
  year={2017},
  publisher={Nature Publishing Group}
}

@misc{Serra-Garcia2017,
Author = {Marc Serra-Garcia and Valerio Peri and Roman Süsstrunk and Osama R. Bilal and Tom Larsen and Luis Guillermo Villanueva and Sebastian D. Huber},
Title = {Observation of a phononic quadrupole topological insulator},
Year = {2017},
Eprint = {arXiv:1708.05015},
}

@article {Benalcazar2017,
	author = {Benalcazar, Wladimir A. and Bernevig, B. Andrei and Hughes, Taylor L.},
	title = {Quantized electric multipole insulators},
	volume = {357},
	number = {6346},
	pages = {61--66},
	year = {2017},
	doi= {10.1126/science.aah6442},
	publisher = {American Association for the Advancement of Science},
	issn = {0036-8075},
	URL = {http://science.sciencemag.org/content/357/6346/61},
	eprint = {http://science.sciencemag.org/content/357/6346/61.full.pdf},
	journal = {Science}
}



@article{Lucas2014,
  title = {Phenomenology of nonrelativistic parity-violating hydrodynamics in 2+1 dimensions},
  author = {Lucas, Andrew and Sur\'owka, Piotr},
  journal = {Phys. Rev. E},
  volume = {90},
  issue = {6},
  pages = {063005},
  numpages = {18},
  year = {2014},
  month = {Dec},
  publisher = {American Physical Society},
  doi= {10.1103/PhysRevE.90.063005},

}


@article{Denk2016,
  title = {Active Curved Polymers Form Vortex Patterns on Membranes},
  author = {Denk, Jonas and Huber, Lorenz and Reithmann, Emanuel and Frey, Erwin},
  journal = {Phys. Rev. Lett.},
  volume = {116},
  issue = {17},
  pages = {178301},
  numpages = {6},
  year = {2016},
  month = {Apr},
  publisher = {American Physical Society},
  doi= {10.1103/PhysRevLett.116.178301},

}


@article{Moroz2015,
  title = {Galilean invariance at quantum Hall edge},
  author = {Moroz, Sergej and Hoyos, Carlos and Radzihovsky, Leo},
  journal = {Phys. Rev. B},
  volume = {91},
  issue = {19},
  pages = {195409},
  numpages = {8},
  year = {2015},
  month = {May},
  publisher = {American Physical Society},
  doi= {10.1103/PhysRevB.91.195409},

}


@book{whitham2011linear,
	Author = {Whitham, Gerald Beresford},
	Date-Added = {2017-02-03 04:36:24 +0000},
	Date-Modified = {2017-02-03 04:36:24 +0000},
	Publisher = {John Wiley \& Sons},
	Title = {Linear and nonlinear waves},
	Volume = {42},
	Year = {2011}}

@article{Ganeshan2017,
	Author = {Sriram Ganeshan and Abanov, Alexander G.},
	Date-Added = {2017-02-03 04:23:30 +0000},
	Date-Modified = {2017-02-03 04:24:30 +0000},
	Journal = {in progress},
	Title = {Measuring odd viscosity of an incompressible fluid},
	Year = {2017}}

@article{Acebron2005,
  title = {The Kuramoto model: A simple paradigm for synchronization phenomena},
  author = {Acebr\'on, Juan A. and Bonilla, L. L. and P\'erez Vicente, Conrad J. and Ritort, F\'elix and Spigler, Renato},
  journal = {Rev. Mod. Phys.},
  volume = {77},
  issue = {1},
  pages = {137--185},
  numpages = {0},
  year = {2005},
  month = {Apr},
  publisher = {American Physical Society},
  doi= {10.1103/RevModPhys.77.137},

}

@article{Kulkarni2012,
  title = {Hydrodynamics of cold atomic gases in the limit of weak nonlinearity, dispersion, and dissipation},
  author = {Kulkarni, Manas and Abanov, Alexander G.},
  journal = {Phys. Rev. A},
  volume = {86},
  issue = {3},
  pages = {033614},
  numpages = {16},
  year = {2012},
  month = {Sep},
  publisher = {American Physical Society},
  doi= {10.1103/PhysRevA.86.033614},

}

@article{Wensink2014,
  title = {Controlling active self-assembly through broken particle-shape symmetry},
  author = {Wensink, H. H. and Kantsler, V. and Goldstein, R. E. and Dunkel, J.},
  journal = {Phys. Rev. E},
  volume = {89},
  issue = {1},
  pages = {010302},
  numpages = {5},
  year = {2014},
  month = {Jan},
  publisher = {American Physical Society},
  doi= {10.1103/PhysRevE.89.010302},
  url = {https://link.aps.org/doi/10.1103/PhysRevE.89.010302}
}


@article{Condiff1964,
author = {Duane W. Condiff and John S. Dahler},
title = {Fluid Mechanical Aspects of Antisymmetric Stress},
journal = {The Physics of Fluids},
volume = {7},
number = {6},
pages = {842-854},
year = {1964},
doi= {10.1063/1.1711295}
}



@article{Bonthuis2009,
  title = {Electrohydraulic Power Conversion in Planar Nanochannels},
  author = {Bonthuis, Douwe Jan and Horinek, Dominik and Bocquet, Lyd\'eric and Netz, Roland R.},
  journal = {Phys. Rev. Lett.},
  volume = {103},
  issue = {14},
  pages = {144503},
  numpages = {4},
  year = {2009},
  month = {Oct},
  publisher = {American Physical Society},
  doi= {10.1103/PhysRevLett.103.144503},

}

@article{Read2009,
  title = {Non-Abelian adiabatic statistics and Hall viscosity in quantum Hall states and ${p}_{x}+i{p}_{y}$ paired superfluids},
  author = {Read, N.},
  journal = {Phys. Rev. B},
  volume = {79},
  issue = {4},
  pages = {045308},
  numpages = {41},
  year = {2009},
  month = {Jan},
  publisher = {American Physical Society},
  doi= {10.1103/PhysRevB.79.045308},

}

@article{Read2011,
  doi= {10.1103/physrevb.84.085316},
  year = 2011,
  month = {aug},
  publisher = {American Physical Society ({APS})},
  volume = {84},
  pages = {085316},
  number = {8},
  author = {N. Read and E. H. Rezayi},
  title = {Hall viscosity, orbital spin, and geometry: Paired superfluids and quantum Hall systems},
  journal = {Physical Review B}
}

@article{Son2009,
  title = {Hydrodynamics with Triangle Anomalies},
  author = {Son, Dam T. and Sur\'owka, Piotr},
  journal = {Phys. Rev. Lett.},
  volume = {103},
  issue = {19},
  pages = {191601},
  numpages = {4},
  year = {2009},
  month = {Nov},
  publisher = {American Physical Society},
  doi= {10.1103/PhysRevLett.103.191601},

}


@article{Marchetti_review,
author = {Marchetti, M. C. and Joanny, J. F. and Ramaswamy, S. and Liverpool, T. B. and Prost, J. and Rao, Madan and Simha, R. Aditi},
doi= {10.1103/RevModPhys.85.1143},
journal = {Rev. Mod. Phys.},
month = jul,
number = {3},
pages = {1143--1189},
title = {{Hydrodynamics of soft active matter}},
volume = {85},
year = {2013}
}
@article{Vicsek_review,
author = {Vicsek, Tam{\'a}s and Zafeiris, Anna},
title = {{Collective motion}},
journal = {Phys. Rep.},
year = {2012},
volume = {517},
number = {3-4},
pages = {71--140}
}

@article{Cavagna_review,
author = {Cavagna, Andrea and Giardina, Irene},
title = {{Bird Flocks as Condensed Matter}},
journal = {Ann. Rev. Cond. Matt. Phys.},
year = {2014},
volume = {5},
number = {1},
pages = {183--207}
}

@article{Dogic2013,
author = {Sanchez, Tim and Chen, Daniel T N and DeCamp, Stephen J and Heymann, Michael and Dogic, Zvonimir},
title = {{Spontaneous motion in hierarchically assembled active matter}},
journal = {Nature},
year = {2013},
volume = {491},
number = {7424},
pages = {431--434}
}

@article{Bausch2010,
author = {Schaller, Volker and Weber, Christoph and Semmrich, Christine and Frey, Erwin and Bausch, Andreas R},
title = {{Polar patterns of driven filaments}},
journal = {Nature},
year = {2010},
volume = {467},
number = {7311},
pages = {73--77}
}

@article{Palacci2013,
author = {Palacci, J and Sacanna, S and Steinberg, A P and Pine, D J and Chaikin, P M},
title = {{Living crystals of light-activated colloidal surfers}},
journal = {Science},
year = {2013},
volume = {339},
number = {6122},
pages = {936--940}
}

@article{Thutupalli2011,
author = {Thutupalli, Shashi and Seemann, Ralf and Herminghaus, Stephan},
title = {{Swarming behavior of simple model squirmers}},
journal = {New J. Physics},
year = {2011},
volume = {13},
pages = {073021}
}

@article{Ginot2014,
  title = {Nonequilibrium Equation of State in Suspensions of Active Colloids},
  author = {Ginot, F\'elix and Theurkauff, Isaac and Levis, Demian and Ybert, Christophe and Bocquet, Lyd\'eric and Berthier, Ludovic and Cottin-Bizonne, C\'ecile},
  journal = {Phys. Rev. X},
  volume = {5},
  issue = {1},
  pages = {011004},
  numpages = {8},
  year = {2015},
  month = {Jan},
  publisher = {American Physical Society},
  doi= {10.1103/PhysRevX.5.011004},

}
@article{Deseigne2010,
  title = {Collective Motion of Vibrated Polar Disks},
  author = {Deseigne, Julien and Dauchot, Olivier and Chat\'e, Hugues},
  journal = {Phys. Rev. Lett.},
  volume = {105},
  issue = {9},
  pages = {098001},
  numpages = {4},
  year = {2010},
  month = {Aug},
  publisher = {American Physical Society},
  doi= {10.1103/PhysRevLett.105.098001},

}

@article{Kudrolli2010,
  title = {Concentration Dependent Diffusion of Self-Propelled Rods},
  author = {Kudrolli, Arshad},
  journal = {Phys. Rev. Lett.},
  volume = {104},
  issue = {8},
  pages = {088001},
  numpages = {4},
  year = {2010},
  month = {Feb},
  publisher = {American Physical Society},
  doi= {10.1103/PhysRevLett.104.088001},

}
 @article{TonerTu,
author = {Toner, John and Tu, Yuhai},
title = {{Long-range order in a two-dimensional dynamical XY model: how birds fly together}},
journal = {Phys. Rev. Lett.},
year = {1995},
volume = {75},
number = {23},
pages = {4326--4329}
}
@article{Toner_review,
author = {Toner, John and Tu, Yuhai and Ramaswamy, Sriram},
title = {{Hydrodynamics and phases of flocks}},
journal = {Annals of Physics},
year = {2005},
volume = {318},
number = {1},
pages = {170--244}
}

@article{Cates_review,
author = {Tailleur, Julien and Cates, M. E.},
title = {{Motility-Induced Phase Separation}},
journal = {Ann. Rev. Cond. Matt. Phys.},
year = {2015},
volume = {6},
pages = {219--244}
}



@article{Uchida2010,
  title = {Synchronization and Collective Dynamics in a Carpet of Microfluidic Rotors},
  author = {Uchida, Nariya and Golestanian, Ramin},
  journal = {Phys. Rev. Lett.},
  volume = {104},
  issue = {17},
  pages = {178103},
  numpages = {4},
  year = {2010},
  month = {Apr},
  publisher = {American Physical Society},
  doi= {10.1103/PhysRevLett.104.178103},

}

@article{Lenz2003,
  title = {Membranes with Rotating Motors},
  author = {Lenz, Peter and Joanny, Jean-Fran\c{c}ois and J\"ulicher, Frank and Prost, Jacques},
  journal = {Phys. Rev. Lett.},
  volume = {91},
  issue = {10},
  pages = {108104},
  numpages = {4},
  year = {2003},
  month = {Sep},
  publisher = {American Physical Society},
  doi= {10.1103/PhysRevLett.91.108104},

}


@article{Yeo2015,
  title = {Collective Dynamics in a Binary Mixture of Hydrodynamically Coupled Microrotors},
  author = {Yeo, Kyongmin and Lushi, Enkeleida and Vlahovska, Petia M.},
  journal = {Phys. Rev. Lett.},
  volume = {114},
  issue = {18},
  pages = {188301},
  numpages = {5},
  year = {2015},
  month = {May},
  publisher = {American Physical Society},
  doi= {10.1103/PhysRevLett.114.188301},

}
@article{Spellings2015,
author = {Spellings, Matthew and Engel, Michael and Klotsa, Daphne and Sabrina, Syeda and Drews, Aaron M and Nguyen, Nguyen H P and Bishop, Kyle J M and Glotzer, Sharon C},
title = {{Shape control and compartmentalization in active colloidal cells}},
journal = {Proceedings of the National Academy of Sciences},
year = {2015},
volume = {112},
number = {34},
pages = {E4642--E4650},
month = aug
}

@article{coq2011,
  title = {Collective Beating of Artificial Microcilia},
  author = {Coq, Na\"{\i}s and Bricard, Antoine and Delapierre, Francois-Damien and Malaquin, Laurent and du Roure, Olivia and Fermigier, Marc and Bartolo, Denis},
  journal = {Phys. Rev. Lett.},
  volume = {107},
  issue = {1},
  pages = {014501},
  numpages = {4},
  year = {2011},
  month = {Jun},
  publisher = {American Physical Society},
  doi= {10.1103/PhysRevLett.107.014501},

}
@article{Frenkel1991,
  title = {Nonperiodic solid phase in a two-dimensional hard-dimer system},
  author = {Wojciechowski, K. W. and Frenkel, D. and Bra\ifmmode \acute{n}\else \'{n}\fi{}ka, A. C.},
  journal = {Phys. Rev. Lett.},
  volume = {66},
  issue = {24},
  pages = {3168--3171},
  numpages = {0},
  year = {1991},
  month = {Jun},
  publisher = {American Physical Society},
  doi= {10.1103/PhysRevLett.66.3168},

}






%%%


@article{Schick1977,
author = {Schick, M and Griffiths, R B},
doi= {10.1088/0305-4470/10/12/020},
issn = {0305-4470},
journal = {J. Phys. A: Math Gen},
month = dec,
number = {12},
pages = {2123--2131},
title = {{Antiferromagnetic ordering in the three-state Potts model}},
volume = {10},
year = {1977}
}

@article{Wojciechowski1992,
author = {Wojciechowski, K. W. and Frenkel, D. and Brańka, A. C.},
doi= {10.1103/PhysRevLett.66.3168},
issn = {0031-9007},
journal = {Phys. Rev. Lett.},
month = jun,
number = {24},
pages = {3168--3171},
title = {{Nonperiodic solid phase in a two-dimensional hard-dimer system}},
volume = {66},
year = {1991}
}

@article{Nelson1979,
author = {Nelson, David and Halperin, B.},
doi= {10.1103/PhysRevB.19.2457},
issn = {0163-1829},
journal = {Phys. Rev. B},
month = mar,
number = {5},
pages = {2457--2484},
title = {{Dislocation-mediated melting in two dimensions}},
volume = {19},
year = {1979}
}

@article{Mouritsen1982,
abstract = {MC, ordering translation},
author = {Mouritsen, O. G. and Berlinsky, A. J.},
doi= {10.1103/PhysRevLett.48.181},
issn = {0031-9007},
journal = {Phys. Rev. Lett.},
month = jan,
number = {3},
pages = {181--184},
title = {{Fluctuation-Induced First-Order Phase Transition in an Anisotropic Planar Model of N2 on Graphite}},
volume = {48},
year = {1982}
}

@article{Nguyen2014,
abstract = {We investigate collective phenomena with rotationally driven spinners of concave shape. Each spinner experiences a constant internal torque in either a clockwise or counterclockwise direction. Although the spinners are modeled as hard, otherwise non-interacting rigid bodies, we find that their active motion induces an effective interaction that favors rotation in the same direction. With increasing density and activity, phase separation occurs via spinodal decomposition, as well as self-organization into rotating crystals. We observe the emergence of cooperative, super-diffusive motion along interfaces, which can transport inactive test particles. Our results demonstrate novel phase behavior of actively rotated particles that is not possible with linear propulsion or in non-driven, equilibrium systems of identical hard particles.},
archivePrefix = {arXiv},
arxivId = {1308.2219},
author = {Nguyen, Nguyen H. P. and Klotsa, Daphne and Engel, Michael and Glotzer, Sharon C.},
doi= {10.1103/PhysRevLett.112.075701},
issn = {0031-9007},
journal = {Phys. Rev. Lett.},
month = feb,
number = {7},
pages = {075701},
title = {{Emergent Collective Phenomena in a Mixture of Hard Shapes through Active Rotation}},
volume = {112},
year = {2014}
}

@article{Sabrina2015,
abstract = {Active matter comprised of many self-driven units can exhibit emergent collective behaviors such as pattern formation and phase separation in both biologica and synthetic systems. While these behaviors are increasingly well understood for ensembles of linearly self-propelled particles, less is known about the collective behaviors of active rotating particles where energy input at the particle level gives rise to rotational particle motion. A recent simulation study revealed that active rotation can induce phase separation in mixtures of counter-rotating particles in 2D. In contrast to that of linearly self-propelled particles, the phase separation of counter-rotating fluids is accompanied by steady convective flows that originate at the fluid-fluid interface. Here, we investigate the influence of these flows on the coarsening dynamics of actively rotating binary liquids using a phenomenological, hydrodynamic model that combines a Cahn-Hilliard equation for the fluid composition with a Navier-Stokes equation for the fluid velocity. The effect of active rotation is introduced though an additional force within the Navier-Stokes equations that arises due to gradients in the concentrations of clockwise and counter-clockwise rotating particles. Depending on the strength of active rotation and that of frictional interactions with the stationary surroundings, we observe and explain new dynamical behaviors such as "active coarsening" via self-generated flows as well as the emergence of self-propelled vortex doublets. We confirm that many of the qualitative behaviors identified by the continuum model can also be found in discrete, particle-based simulations of actively rotating liquids. Our results highlight further opportunities for achieving complex dissipative structures in active materials subject to distributed actuation.},
archivePrefix = {arXiv},
arxivId = {1507.06715},
author = {Sabrina, Syeda and Spellings, Matthew and Glotzer, Sharon C. and Bishop, Kyle J. M.},
eprint = {1507.06715},
pages = {1--9},
title = {{Coarsening dynamics of binary liquids with active rotation}},
url = {http://arxiv.org/abs/1507.06715},
year = {2015}
}


@article{Wiegmann2014,
  title = {Anomalous Hydrodynamics of Two-Dimensional Vortex Fluids},
  author = {Wiegmann, Paul and Abanov, Alexander G.},
  journal = {Physical Review Letters},
  volume = {113},
  issue = {3},
  pages = {034501},
  numpages = {6},
  year = {2014},
  month = {Jul},
  publisher = {American Physical Society},
  doi= {10.1103/PhysRevLett.113.034501},

}

@article{Hoyos2012,
  title = {Hall Viscosity and Electromagnetic Response},
  author = {Hoyos, Carlos and Son, Dam Thanh},
  journal = {Phys. Rev. Lett.},
  volume = {108},
  issue = {6},
  pages = {066805},
  numpages = {5},
  year = {2012},
  month = {Feb},
  publisher = {American Physical Society},
  doi= {10.1103/PhysRevLett.108.066805},

}

@article{Lapa2014,
  title = {Swimming at low Reynolds number in fluids with odd, or Hall, viscosity},
  author = {Lapa, Matthew F. and Hughes, Taylor L.},
  journal = {Phys. Rev. E},
  volume = {89},
  issue = {4},
  pages = {043019},
  numpages = {13},
  year = {2014},
  month = {Apr},
  publisher = {American Physical Society},
  doi= {10.1103/PhysRevE.89.043019},

}



@article{Furthauer2013,
author = {F\"{u}rthauer, Sebastian and Ramaswamy, Sriram},
doi= {10.1103/PhysRevLett.111.238102},
issn = {0031-9007},
journal = {Phys. Rev. Lett.},
month = dec,
number = {23},
pages = {238102},
title = {{Phase-Synchronized State of Oriented Active Fluids}},
volume = {111},
year = {2013}
}


@article{Furthauer2012,
abstract = {Active processes in biological systems often exhibit chiral asymmetries. Examples are the chirality of cytoskeletal filaments which interact with motor proteins, the chirality of the beat of cilia and flagella as well as the helical trajectories of many biological microswimmers. Here, we derive constitutive material equations for active fluids which account for the effects of active chiral processes. We identify active contributions to the antisymmetric part of the stress as well as active angular momentum fluxes. We discuss four types of elementary chiral motors and their effects on a surrounding fluid. We show that large-scale chiral flows can result from the collective behavior of such motors even in cases where isolated motors do not create a hydrodynamic far field.},
author = {F\"{u}rthauer, S. and Strempel, M. and Grill, S. W. and J\"{u}licher, F.},
doi= {10.1140/epje/i2012-12089-6},
issn = {1292-8941},
journal = {European Physical Journal E},
month = sep,
number = {9},
pages = {89},
pmid = {23001784},
title = {{Active chiral fluids}},
url = {http://link.springer.com/10.1140/epje/i2012-12089-6},
volume = {35},
year = {2012}
}

@article{Sumino2012,
author = {Sumino, Yutaka and Nagai, Ken H and Shitaka, Yuji and Tanaka, Dan and Yoshikawa, Kenichi and Chat{\'e}, Hugues and Oiwa, Kazuhiro},
title = {{Large-scale vortex lattice emerging from collectively moving microtubules}},
journal = {Nature},
year = {2012},
volume = {483},
number = {7390},
pages = {448--452}
}

@article{Riedel2005,
author = {Riedel, IH and Kruse, K and Howard, J},
title = {{A self-organized vortex array of hydrodynamically entrained sperm cells}},
journal = {Science},
year = {2005},
volume = {309},
number = {5732},
pages = {300}
}
@article{Lemaire2008,
author = {Lemaire, E and Lobry, L and Pannacci, N and Peters, F},
title = {{Viscosity of an electro-rheological suspension with internal rotations}},
journal = {Journal of Rheology},
year = {2008}
}

@article{Saglimbeni2015,
author = {Saglimbeni, Filippo and Dipalo, Michele and De Angelis, Francesco and Di Leonardo, Roberto and Maggi, Claudio},
title = {{Micromotors with asymmetric shape that efficiently convert light into work by thermocapillary effects}},
journal = {Nat Commun},
year = {2015},
volume = {6},
pages = {1--5}
}

@article{Tabe2003,
author = {Tabe, Yuka and Yokoyama, Hiroshi},
title = {{Coherent collective precession of molecular rotors with chiral propellers}},
journal = {Nature Materials},
year = {2003},
volume = {2},
number = {12},
pages = {806--809},
month = nov
}


@article{Oswald2015,
author = {Oswald, Patrick and Poy, Guilhem},
title = {{Lehmann rotation of cholesteric droplets: Role of the sample thickness and of the concentration of chiral molecules}},
journal = {Phys. Rev. E},
year = {2015},
volume = {91},
number = {3},
pages = {032502},
month = mar
}




@article{Liu2014,
author = {Liu, Bing and Besseling, Thijs H and Hermes, Michiel and rs, Ahmet F Demir ouml and Imhof, Arnout and van Blaaderen, Alfons},
title = {{Switching plastic crystals of colloidal rodswith electric fields}},
journal = {Nat Commun},
year = {2014},
volume = {5},
pages = {1--8},
month = jan
}



@article{Bialke2012,
abstract = {Using Brownian dynamics computer simulations, we show that a two-dimensional suspension of self-propelled (”active”) colloidal particles crystallizes at sufficiently high densities. Compared to the equilibrium freezing of passive particles, the freezing density is both significantly shifted and depends on the structural or dynamical criterion employed. In nonequilibrium the transition is accompanied by pronounced structural heterogeneities. This leads to a transition region between liquid and solid in which the suspension is globally ordered but unordered liquidlike “bubbles” still persist.},
archivePrefix = {arXiv},
arxivId = {1112.5281},
author = {Bialk\'{e}, Julian and Speck, Thomas and L\"{o}wen, Hartmut},
doi= {10.1103/PhysRevLett.108.168301},
eprint = {1112.5281},
isbn = {0031-9007$\backslash$n1079-7114},
issn = {00319007},
journal = {Phys. Rev. Lett.},
number = {16},
pages = {1--5},
title = {{Crystallization in a dense suspension of self-propelled particles}},
volume = {108},
year = {2012}
}

@article{Bricard2013,
abstract = {From the formation of animal flocks to the emergence of coordinated motion in bacterial swarms, populations of motile organisms at all scales display coherent collective motion. This consistent behaviour strongly contrasts with the difference in communication abilities between the individuals. On the basis of this universal feature, it has been proposed that alignment rules at the individual level could solely account for the emergence of unidirectional motion at the group level. This hypothesis has been supported by agent-based simulations. However, more complex collective behaviours have been systematically found in experiments, including the formation of vortices, fluctuating swarms, clustering and swirling. All these (living and man-made) model systems (bacteria, biofilaments and molecular motors, shaken grains and reactive colloids) predominantly rely on actual collisions to generate collective motion. As a result, the potential local alignment rules are entangled with more complex, and often unknown, interactions. The large-scale behaviour of the populations therefore strongly depends on these uncontrolled microscopic couplings, which are extremely challenging to measure and describe theoretically. Here we report that dilute populations of millions of colloidal rolling particles self-organize to achieve coherent motion in a unique direction, with very few density and velocity fluctuations. Quantitatively identifying the microscopic interactions between the rollers allows a theoretical description of this polar-liquid state. Comparison of the theory with experiment suggests that hydrodynamic interactions promote the emergence of collective motion either in the form of a single macroscopic 'flock', at low densities, or in that of a homogenous polar phase, at higher densities. Furthermore, hydrodynamics protects the polar-liquid state from the giant density fluctuations that were hitherto considered the hallmark of populations of self-propelled particles. Our experiments demonstrate that genuine physical interactions at the individual level are sufficient to set homogeneous active populations into stable directed motion.},
archivePrefix = {arXiv},
arxivId = {1311.2017},
author = {Bricard, Antoine and Caussin, Jean-Baptiste and Desreumaux, Nicolas and Dauchot, Olivier and Bartolo, Denis},
doi= {10.1038/nature12673},
eprint = {1311.2017},
isbn = {0028-0836},
issn = {1476-4687},
journal = {Nature},
keywords = {Animals,Colloids,Hydrodynamics,Mass Behavior,Microspheres,Models, Biological,Models, Theoretical,Motion},
number = {7474},
pages = {95--8},
pmid = {24201282},
publisher = {Nature Publishing Group},
title = {{Emergence of macroscopic directed motion in populations of motile colloids.}},
url = {http://www.ncbi.nlm.nih.gov/pubmed/24201282},
volume = {503},
year = {2013}
}


@article{Fily2014,
abstract = {We study numerically a model of soft polydisperse and non-aligning self-propelled particles interacting through elastic repulsion, which was recently shown to exhibit active phase separation in two dimensions in the absence of any attractive interaction or breaking of the orientational symmetry. We construct a phase diagram in terms of activity and packing fraction and identify three distinct regimes: a homogeneous liquid with anomalous cluster size distribution, a phase-separated state both at high and at low density, and a frozen phase. We provide a physical interpretation of the various regimes and develop scaling arguments for the boundaries separating them.},
archivePrefix = {arXiv},
arxivId = {1309.3714},
author = {Fily, Yaouen and Henkes, Silke and Marchetti, M Cristina},
doi= {10.1039/c3sm52469h},
eprint = {1309.3714},
isbn = {10.1039/C3SM52469H},
issn = {1744-6848},
journal = {Soft matter},
number = {13},
pages = {2132--40},
pmid = {24652167},
title = {{Freezing and phase separation of self-propelled disks.}},
url = {http://www.ncbi.nlm.nih.gov/pubmed/24652167 http://link.aps.org/doi/10.1103/PhysRevB.91.125411},
volume = {10},
year = {2014}
}

@article{Tsai2005,
abstract = {Inspired by rattleback toys, we created small chiral wires that rotate in a preferred direction on a vertically oscillating platform and quantified their motion with experiment and simulation. We demonstrate experimentally that angular momentum of rotation about particle centers of mass is converted to collective angular momentum of center-of-mass motion in a granular gas of these wires, and we introduce a continuum model that explains our observations.},
author = {Tsai, J.-C. and Ye, Fangfu and Rodriguez, Juan and Gollub, J. P. and Lubensky, T. C.},
doi= {10.1103/PhysRevLett.94.214301},
isbn = {0031-9007},
issn = {0031-9007},
journal = {Physical Review Letters},
month = may,
number = {21},
pages = {214301},
pmid = {16090323},
title = {{A Chiral Granular Gas}},
volume = {94},
year = {2005}
}

@article{Lubensky2005,
abstract = {This paper reviews the derivation of equations for slow dynamical processes in a variety of systems, including rotating rigid rotors, crystalline solids, isotropic and nematic elastomers, gels in an isotropic °uid background, and nematic liquid crystals. It presents a recent derivation of the Leslie\{Ericksen equations for the dynamics of nematic liquid crystals that clari¯es the nature of the nonhydrodynamic modes in these equations. As a ¯nal example of the phenomenological approach to slow dynamical processes, it discusses the dynamics of a driven nonequilibrium system: a two-dimensional gas of chiral `rattlebacks' on a vibrating substrate.\}},
author = {Lubensky, T. C.},
doi= {10.1007/BF02704579},
issn = {03044289},
journal = {Pramana - Journal of Physics},
keywords = {Broken symmetry,Chirality,Granular gas,Hydrodynamics,Nematic liquid crystals},
number = {5 SPEC. ISS.},
pages = {727--742},
title = {{Phenomenological dynamics: From Navier-Stokes to chiral granular gases}},
volume = {64},
year = {2005}
}

@article{Marchetti2013,
author = {Marchetti, M. C. and Joanny, J. F. and Ramaswamy, S. and Liverpool, T. B. and Prost, J. and Rao, Madan and Simha, R. Aditi},
doi= {10.1103/RevModPhys.85.1143},
issn = {0034-6861},
journal = {Reviews of Modern Physics},
month = jul,
number = {3},
pages = {1143--1189},
title = {{Hydrodynamics of soft active matter}},
volume = {85},
year = {2013}
}

@article{Lingam2015,
author = {Lingam, Manasvi},
doi= {10.1016/j.physleta.2015.03.014},
issn = {03759601},
journal = {Physics Lett. A},
number = {22-23},
pages = {1425--1430},
publisher = {Elsevier B.V.},
title = {{Hall viscosity: A link between quantum Hall systems, plasmas and liquid crystals}},
volume = {379},
year = {2015}
}

@article{Berthier2014,
author = {Berthier, Ludovic},
doi= {10.1103/PhysRevLett.112.220602},
issn = {0031-9007},
journal = {Phys. Rev. Lett.},
number = {22},
pages = {220602},
title = {{Nonequilibrium Glassy Dynamics of Self-Propelled Hard Disks}},
volume = {112},
year = {2014}
}

@article{Petroff2015,
author = {Petroff, Alexander P and Wu, Xiao-lun and Libchaber, Albert},
doi= {10.1103/PhysRevLett.114.158102},
journal = {Physical Review Letters},
pages = {158102},
title = {{Fast-Moving Bacteria Self-Organize into Active Two-Dimensional Crystals of Rotating Cells}},
volume = {114},
year = {2015}
}
@article{Stark2005,
abstract = {Nematic liquid crystals are well modeled as a fluid of rigid rods. Starting from this model, we use a Poisson-bracket formalism to derive the equations governing the dynamics of nematic liquid crystals. We treat the spin angular momentum density arising from the rotation of constituent molecules about their centers of mass as an independent field and derive equations for it, the mass density, the momentum density, and the nematic director. Our equations reduce to the original Leslie-Ericksen equations, including the inertial director term that is neglected in the hydrodynamic limit, only when the moment of inertia for angular momentum parallel to the director vanishes and when a dissipative coefficient favoring locking of the angular frequencies of director rotation and spin angular momentum diverges. Our equations reduce to the equations of nematohydrodynamics in the hydrodynamic limit but with dissipative coefficients that depend on the coefficient that must diverge to produce the Leslie-Ericksen equations.},
archivePrefix = {arXiv},
arxivId = {cond-mat/0511366},
author = {Stark, H. and Lubensky, T. C.},
doi= {10.1103/PhysRevE.72.051714},
eprint = {0511366},
issn = {1539-3755},
journal = {Phys. Rev. E},
month = {nov},
number = {5},
pages = {051714},
pmid = {16383627},
primaryClass = {cond-mat},
title = {{Poisson bracket approach to the dynamics of nematic liquid crystals: The role of spin angular momentum}},
volume = {72},
year = {2005}
}
@article{Niton2013,
author = {Nitoń, Patrycja and Żywociński, Andrzej and Fiałkowski, Marcin and Hołyst, Robert},
doi= {10.1039/c3nr03496h},
issn = {2040-3364},
journal = {Nanoscale},
number = {20},
pages = {9732},
title = {{A “nano-windmill” driven by a flux of water vapour: a comparison to the rotating ATPase}},
url = {http://xlink.rsc.org/?DOI=c3nr03496h},
volume = {5},
year = {2013}
}
@article{Maggi2015,
author = {Maggi, Claudio and Saglimbeni, Filippo and Dipalo, Michele and Angelis, Francesco De and Leonardo, Roberto Di},
doi= {10.1038/ncomms8855},
issn = {2041-1723},
journal = {Nature Communications},
month = {jul},
publisher = {Nature Publishing Group},
title = {{Micromotors With Asymmetric Shape That Efficiently Convert Light Into Work By Thermocapillary Effect}},
volume = {6},
year = {2015},
pages = {8855}
}
@article{Soong2000,
abstract = {Biomolecular motors such as F1-adenosine triphosphate synthase (F1-ATPase) and myosin are similar in size, and they generate forces compatible with currently producible nanoengineered structures. We have engineered individual biomolecular motors and nanoscale inorganic systems, and we describe their integration in a hybrid nanomechanical device powered by a biomolecular motor. The device consisted of three components: an engineered substrate, an F1-ATPase biomolecular motor, and fabricated nanopropellers. Rotation of the nanopropeller was initiated with 2 mM adenosine triphosphate and inhibited by sodium azide.},
author = {Soong, R K and Bachand, G D and Neves, H P and Olkhovets, a G and Craighead, H G and Montemagno, C D},
doi= {10.1126/science.290.5496.1555},
isbn = {0036-8075},
issn = {0036-8075},
journal = {Science (New York, N.Y.)},
keywords = {Adenosine Triphosphate,Adenosine Triphosphate: metabolism,Biotechnology,Biotechnology: instrumentation,Biotechnology: methods,Biotinylation,Enzyme Inhibitors,Miniaturization,Molecular Motor Proteins,Nickel,Nickel: metabolism,Proton-Translocating ATPases,Proton-Translocating ATPases: antagonists {\&} inhibi,Proton-Translocating ATPases: metabolism,Recombinant Proteins,Rotation,Sodium Azide,Sodium Azide: pharmacology},
number = {5496},
pages = {1555--8},
pmid = {11090349},
title = {{Powering an inorganic nanodevice with a biomolecular motor.}},
url = {http://www.ncbi.nlm.nih.gov/pubmed/11090349},
volume = {290},
year = {2000}
}
@article{Dahler1961,
author = {Dahler, J.S. and Scriven, L.E.},
doi= {10.1038/192036a0},
issn = {0028-0836},
journal = {Nature},
number = {4797},
pages = {36--37},
title = {{Angular momentum of continua}},
volume = {192},
year = {1961}
}
@article{Goto2015,
author = {Goto, Yusuke and Tanaka, Hajime},
doi= {10.1038/ncomms6994},
issn = {2041-1723},
journal = {Nat Commun},
pages = {5994},
publisher = {Nature Publishing Group},
title = {{Purely hydrodynamic ordering of rotating disks at a finite Reynolds number}},
url = {http://www.nature.com/doifinder/10.1038/ncomms6994},
volume = {6},
year = {2015}
}
@article{Williams2015,
author = {Williams, Ian and O\u{g}uz, Erdal C. and Speck, Thomas and Bartlett, Paul and L{\"{o}}wen, Hartmut and Royall, C. Patrick},
doi= {10.1038/nphys3490},
issn = {1745-2473},
journal = {Nature Physics},
month = {oct},
number = {1},
pages = {98--103},
title = {{Transmission of torque at the nanoscale}},
url = {http://www.nature.com/doifinder/10.1038/nphys3490},
volume = {12},
year = {2015}
}
@article{Furthauer2013a,
abstract = {We develop a generic description of thin active films that captures key features of flow and rotation patterns emerging from the activity of chiral motors which introduce torque dipoles. We highlight the role of the spin rotation field and show that fluid flows can occur in two ways: by coupling of the spin rotation rate to the velocity field via a surface or by spatial gradients of the spin rotation rate. We discuss our results in the context of patches of bacteria on solid surfaces and groups of rotating cilia. Our theory could apply to active chiral processes in the cell cytoskeleton and in epithelia.},
archivePrefix = {arXiv},
arxivId = {84873025753},
author = {F{\"{u}}rthauer, S. and Strempel, M. and Grill, S. W. and J{\"{u}}licher, F.},
doi= {10.1103/PhysRevLett.110.048103},
eprint = {84873025753},
issn = {0031-9007},
journal = {Phys. Rev. Lett.},
month = {jan},
number = {4},
pages = {048103},
title = {{Active Chiral Processes in Thin Films}},
volume = {110},
year = {2013}
}
@article{Lee1984,
author = {Lee, D. H. and Joannopoulos, J. D. and Negele, J. W. and Landau, D. P.},
doi= {10.1103/PhysRevLett.52.433},
issn = {0031-9007},
journal = {Phys. Rev. Lett.},
month = {feb},
number = {6},
pages = {433--436},
pmid = {9937930},
title = {{Discrete-Symmetry Breaking and Novel Critical Phenomena in an Antiferromagnetic Planar XY Model in Two Dimensions}},
volume = {52},
year = {1984}
}
@article{Boyle2016,
archivePrefix = {arXiv},
arxivId = {arXiv:1407.5876v1},
author = {Boyle, Latham and Khoo, Jun Yong and Smith, Kendrick},
doi= {10.1103/PhysRevLett.116.015503},
eprint = {arXiv:1407.5876v1},
issn = {0031-9007},
journal = {Phys. Rev. Lett.},
month = {jan},
number = {1},
pages = {015503},
title = {{Symmetric Satellite Swarms and Choreographic Crystals}},
volume = {116},
year = {2016}
}
@article{Leoni2014,
author = {Leoni, M and Liverpool, T B},
doi= {10.1103/PhysRevLett.112.148104},
journal = {Phys. Rev. Lett.},
pages = {148104},
title = {{Synchronization and Liquid Crystalline Order in Soft Active Fluids}},
volume = {112},
year = {2014}
}
@article{Manoharan2003,
title={Dense packing and symmetry in small clusters of microspheres},
author={Manoharan, Vinothan N and Elsesser, Mark T and Pine, David J},
journal={Science},
volume={301},
number={5632},
pages={483--487},
year={2003},
publisher={American Association for the Advancement of Science}
}
@article{Johnson2005,
title={Synthesis of colloidal silica dumbbells},
author={Johnson, Patrick M and van Kats, Carlos M and van Blaaderen, Alfons},
journal={Langmuir},
volume={21},
number={24},
pages={11510--11517},
year={2005},
publisher={ACS Publications}
}
@article{Efrati2014,
abstract = {Chirality occupies a central role in fields ranging from biological self-assembly to the design of optical metamaterials. The definition of chirality, as given by Lord Kelvin, associates chirality with the lack of mirror symmetry: the inability to superpose an object on its mirror image. While this definition has guided the classification of chiral objects for over a century, the quantification of handed phenomena based on this definition has proven elusive, if not impossible, as manifest in the paradox of chiral connectedness. In this work, we put forward a quantification scheme in which the handedness of an object depends on the direction in which it is viewed. While consistent with familiar chiral notions, such as the right-hand rule, this framework allows objects to be simultaneously right and left handed. We demonstrate this orientation dependence in three different systems - a biomimetic elastic bilayer, a chiral propeller, and optical metamaterial - and find quantitative agreement with chirality pseudotensors whose form we explicitly compute. The use of this approach resolves the existing paradoxes and naturally enables the design of handed metamaterials from symmetry principles.},
archivePrefix = {arXiv},
arxivId = {1301.4460},
author = {Efrati, Efi and Irvine, William T M},
doi= {10.1103/PhysRevX.4.011003},
eprint = {1301.4460},
issn = {21603308},
journal = {Phys. Rev. X},
keywords = {Interdisciplinary physics,Materials science,Soft matter},
number = {1},
pages = {1--12},
title = {{Orientation-dependent handedness and chiral design}},
volume = {4},
year = {2014}
}
@inproceedings{Giomi2013,
title={Swarming, swirling and stasis in sequestered bristle-bots},
author={Giomi, L and Hawley-Weld, N and Mahadevan, L},
booktitle={Proceedings of the Royal Society of London A: Mathematical, Physical and Engineering Sciences},
volume={469},
number={2151},
pages={20120637},
year={2013},
organization={The Royal Society}
}@article{Steimel2016,
abstract = {Particle-particle interactions determine the state of a system. Control over the range of such interactions as well as their magnitude has been an active area of research for decades due to the fundamental challenges it poses in science and technology. Very recently, effective interactions between active particles have gathered much attention as they can lead to out-of-equilibrium cooperative states such as flocking. Inspired by nature, where active living cells coexist with lifeless objects and structures, here we study the effective interactions that appear in systems composed of active and passive mixtures of colloids. Our systems are 2D colloidal monolayers composed primarily of passive (inactive) colloids, and a very small fraction of active (spinning) ferromagnetic colloids. We find an emergent ultra-long-range attractive interaction induced by the activity of the spinning particles and mediated by the elasticity of the passive medium. Interestingly, the appearance of such interaction depends on the spinning protocol and has a minimum actuation timescale below which no attraction is observed. Overall, these results clearly show that, in the presence of elastic components, active particles can interact across very long distances without any chemical modification of the environment. Such a mechanism might potentially be important for some biological systems and can be harnessed for newer developments in synthetic active soft materials.},
author = {Steimel, Joshua P and Aragones, Juan L and Hu, Helen and Qureshi, Naser and Alexander-Katz, Alfredo},
doi= {10.1073/pnas.1520481113},
issn = {1091-6490},
journal = {Proc. Natl. Acad. Sci. USA},
number = {17},
pages = {4652--7},
pmid = {27071096},
title = {{Emergent ultra-long-range interactions between active particles in hybrid active-inactive systems.}},
url = {http://www.pnas.org/content/113/17/4652.short?rss=1{\&}utm{\_}source=feedburner{\&}utm{\_}medium=feed{\&}utm{\_}campaign=Feed{\%}3A+pnas{\%}2FUJrK+{\%}28Recent+Issues{\%}29},
volume = {113},
year = {2016}
}
@article{Aragones2016,
abstract = {The self-organization of active particles is governed by their dynamic effective interactions. Such interactions are controlled by the medium in which such active agents reside. Here we study the interactions between active agents in a dense non-active medium. Our system consists of actuated, spinning, active particles embedded in a dense monolayer of passive, or non-active, particles. We demonstrate that the presence of the passive monolayer alters markedly the properties of the system and results in a reversal of the forces between active spinning particles from repulsive to attractive. The origin of such reversal is due to the coupling between the active stresses and elasticity of the system. This discovery provides a mechanism for the interaction between active agents in complex and structured media, opening up opportunities to tune the interaction range and directionality via the mechanical properties of the medium.},
archivePrefix = {arXiv},
arxivId = {1512.02562},
author = {Aragones, J L and Steimel, J P and Alexander-Katz, A},
doi= {10.1038/ncomms11325},
eprint = {1512.02562},
issn = {2041-1723},
journal = {Nat Commun},
pages = {11325},
pmid = {27112961},
title = {{Elasticity-induced force reversal between active spinning particles in dense passive media.}},
url = {http://www.nature.com/ncomms/2016/160426/ncomms11325/full/ncomms11325.html},
volume = {7},
year = {2016}
}

@article{Sacanna2013,
abstract = {This article investigates the role of shape in colloidal self-assembly and argues for the importance of a tight synergy between particle design and assembly strategies. To this end, we review synthetic methodologies developed to impart colloidal building blocks with anisotropic shapes and self-assembly mechanisms that exploit geometry to direct and control the particles' organization. This paper, which deliberately focuses on micron-scale colloids, is divided into two main sections. Firstly, we discuss the impact of shape on particles' interactions and how this has been exploited to develop heuristic rules for the creation of self-assembling architectures. Secondly, we examine state-of-the-art advances in colloidal synthesis with a clear emphasis on design rules and bulk methods, which are aimed at producing shape-anisotropic particles.},
author = {Sacanna, Stefano and Pine, David J and Yi, Gi-Ra},
doi= {10.1039/c3sm50500f},
isbn = {1744-683X},
issn = {1744-683X},
journal = {Soft Matter},
pages = {8096--8106},
title = {{Engineering shape: the novel geometries of colloidal self-assembly}},
url = {http://pubs.rsc.org/en/content/articlehtml/2013/sm/c3sm50500f$\backslash$npapers3://publication/doi/10.1039/c3sm50500f},
volume = {9},
year = {2013}
}
@article{Ebbens2016,
abstract = {Active colloids are small scale materials capable of producing enhanced motion within fluid environments. The field of active colloids has grown rapidly over the last ten years and is approaching maturity where viable applications are within reach. In this review, recent advances are surveyed with a strong emphasis on developments that can enable autonomous applications, where colloids execute useful tasks without external interventions. These applications are likely to prove transformative as the resulting technologies will be significantly less complex than current methods. A survey of the requirements to achieve autonomous applications is provided, considering guidance, solution compatibilities, manufacture and function; with reference to recent developments in these capacities. Following on from this, progress towards applications in environmental remediation, lab-on-a-chip microfluidics and in vivo drug delivery is highlighted.},
author = {Ebbens, S. J.},
doi= {10.1016/j.cocis.2015.10.003},
issn = {18790399},
journal = {Curr Opin Colloid Interface Sci},
keywords = {Active colloids},
pages = {14--23},
publisher = {The Author},
title = {{Active colloids: Progress and challenges towards realising autonomous applications}},
volume = {21},
year = {2016}
}
@article{Snezhko2016,
abstract = {Modern self-assembly techniques aiming to produce complex structural order or functional diversity often rely on non-equilibrium conditions in the system. Light, electric, or magnetic fields are predominantly used to modify interaction profiles of colloidal particles during self-assembly or induce complex out-of-equilibrium dynamic ordering. The energy injection rate, properties of the environment are important control parameters that influence the outcome of active (dynamic) self-assembly. The current review is focused on a case of collective dynamics and self-assembly of particles with externally driven torques coupled to a liquid or solid interface. The complexity of interactions in such systems is further enriched by strong hydrodynamic coupling between particles. Unconventionally ordered dynamic self-assembled patterns, spontaneous symmetry breaking phenomena, self-propulsion, and collective transport have been reported in torque-driven colloids. Some of the features of the complex collective behavior and dynamic pattern formation in those active systems have been successfully captured in simulations.},
author = {Snezhko, Alexey},
doi= {10.1016/j.cocis.2015.11.010},
issn = {18790399},
journal = {Current Opinion in Colloid and Interface Science},
keywords = {Collective dynamics,Dynamic self-assembly,Rotors},
pages = {65--75},
publisher = {Elsevier Ltd},
title = {{Complex collective dynamics of active torque-driven colloids at interfaces}},
volume = {21},
year = {2016}
}
@article{Yan2015,
author = {Yan, J. and Bae, S. C. and Granick, S.},
doi= {10.1039/C4SM01962H},
issn = {1744-683X},
journal = {Soft Matter},
number = {1},
pages = {147--153},
publisher = {Royal Society of Chemistry},
title = {{Rotating crystals of magnetic Janus colloids}},
url = {http://xlink.rsc.org/?DOI=C4SM01962H},
volume = {11},
year = {2015}
}
 


@article{Drescher2009,
abstract = {The spherical alga Volvox swims by means of flagella on thousands of surface somatic cells. This geometry and its large size make it a model organism for studying the fluid dynamics of multicellularity. Remarkably, when two nearby Volvox colonies swim close to a solid surface, they attract one another and can form stable bound states in which they "waltz" or "minuet" around each other. A surface-mediated hydrodynamic attraction combined with lubrication forces between spinning, bottom-heavy Volvox explains the formation, stability, and dynamics of the bound states. These phenomena are suggested to underlie observed clustering of Volvox at surfaces.},
author = {Drescher, Knut and Leptos, Kyriacos C. and Tuval, Idan and Ishikawa, Takuji and Pedley, Timothy J. and Goldstein, Raymond E.},
isbn = {0031-9007},
issn = {0031-9007},
journal = {Physical Review Letters},
month = {apr},
number = {16},
pages = {168101},
pmid = {19518757},
title = {{Dancing Volvox : Hydrodynamic Bound States of Swimming Algae}},
volume = {102},
year = {2009}
}
@article{Lushi2014,
abstract = {Concentrated suspensions of swimming microorganisms and other forms of active matter are known to display complex, self-organized spatiotemporal patterns on scales that are large compared with those of the individual motile units. Despite intensive experimental and theoretical study, it has remained unclear the extent to which the hydrodynamic flows generated by swimming cells, rather than purely steric interactions between them, drive the self-organization. Here we use the recent discovery of a spiral-vortex state in confined suspensions of Bacillus subtilis to study this issue in detail. Those experiments showed that if the radius of confinement in a thin cylindrical chamber is below a critical value, the suspension will spontaneously form a steady single-vortex state encircled by a counter-rotating cell boundary layer, with spiral cell orientation within the vortex. Left unclear, however, was the flagellar orientation, and hence the cell swimming direction, within the spiral vortex. Here, using a fast simulation method that captures oriented cell-cell and cell-fluid interactions in a minimal model of discrete particle systems, we predict the striking, counterintuitive result that in the presence of collectively generated fluid motion, the cells within the spiral vortex actually swim upstream against those flows. This prediction is then confirmed by the experiments reported here, which include measurements of flagella bundle orientation and cell tracking in the self-organized state. These results highlight the complex interplay between cell orientation and hydrodynamic flows in concentrated suspensions of microorganisms.},
archivePrefix = {arXiv},
arxivId = {1407.3633},
author = {Lushi, Enkeleida and Wioland, Hugo and Goldstein, Raymond E.},
doi= {10.1073/pnas.1405698111},
eprint = {1407.3633},
isbn = {1091-6490 (Electronic)$\backslash$r0027-8424 (Linking)},
issn = {0027-8424},
journal = {Proc Natl Acad Sci USA},
month = {jul},
number = {27},
pages = {9733--9738},
pmid = {24958878},
title = {{Fluid flows created by swimming bacteria drive self-organization in confined suspensions}},
url = {http://www.ncbi.nlm.nih.gov/pubmed/24958878 http://www.pnas.org/lookup/doi/10.1073/pnas.1405698111},
volume = {111},
year = {2014}
}
@article{Wioland2013,
abstract = {Confining surfaces play crucial roles in dynamics, transport, and order in many physical systems, but their effects on active matter, a broad class of dynamically self-organizing systems, are poorly understood. We investigate here the influence of global confinement and surface curvature on collective motion by studying the flow and orientational order within small droplets of a dense bacterial suspension. The competition between radial confinement, self-propulsion, steric interactions, and hydrodynamics robustly induces an intriguing steady single-vortex state, in which cells align in inward spiraling patterns accompanied by a thin counterrotating boundary layer. A minimal continuum model is shown to be in good agreement with these observations.},
archivePrefix = {arXiv},
arxivId = {1304.2875},
author = {Wioland, Hugo and Woodhouse, Francis G. and Dunkel, J{\"{o}}rn and Kessler, John O. and Goldstein, Raymond E.},
doi= {10.1103/PhysRevLett.110.268102},
eprint = {1304.2875},
isbn = {0031-9007},
issn = {0031-9007},
journal = {Physical Review Letters},
month = {jun},
number = {26},
pages = {268102},
title = {{Confinement Stabilizes a Bacterial Suspension into a Spiral Vortex}},
volume = {110},
year = {2013}
}
@article{Brumley2015,
abstract = {Groups of eukaryotic cilia and flagella are capable of coordinating their beating over large scales, routinely exhibiting collective dynamics in the form of metachronal waves. The origin of this behaviour—possibly influenced by both mechanical interactions and direct biological regulation—is poorly understood, in large part due to a lack of quantitative experimental studies. Here we characterize in detail flagellar coordination on the surface of the multicellular alga Volvox carteri, an emerging model organism for flagellar dynamics. Our studies reveal for the first time that the average metachronal coordination observed is punctuated by periodic phase defects during which synchrony is partial and limited to specific groups of cells. A minimal model of hydrodynamically coupled oscillators can reproduce semi-quantitatively the characteristics of the average metachronal dynamics, and the emergence of defects. We systematically study the model's behaviour by assessing the effect of changing intrinsic rotor characteristics, including oscillator stiffness and the nature of their internal driving force, as well as their geometric properties and spatial arrangement. Our results suggest that metachronal coordination follows from deformations in the oscillators' limit cycles induced by hydrodynamic stresses, and that defects result from sufficiently steep local biases in the oscillators' intrinsic frequencies. Additionally, we find that random variations in the intrinsic rotor frequencies increase the robustness of the average properties of the emergent metachronal waves.},
archivePrefix = {arXiv},
arxivId = {arXiv:1505.02423v1},
author = {Brumley, Douglas R and Polin, Marco and Pedley, Timothy J and Goldstein, Raymond E.},
doi= {10.1098/rsif.2014.1358},
eprint = {arXiv:1505.02423v1},
issn = {1742-5689},
journal = {Journal of The Royal Society Interface},
month = {jul},
number = {108},
pages = {20141358},
title = {{Metachronal waves in the flagellar beating of Volvox and their hydrodynamic origin}},
url = {http://rsif.royalsocietypublishing.org/lookup/doi/10.1098/rsif.2014.1358},
volume = {12},
year = {2015}
}
@article{Nonaka2002,
abstract = {Substantial insight has recently been achieved into the mechanisms responsible for the generation of left-right (L-R) asymmetry in the vertebrate body plan. However, the mechanism that underlies the initial breaking of symmetry has remained unclear. In the mouse, a leftward fluid flow on the ventral side of the node caused by the vortical motion of cilia (referred to as nodal flow) is implicated in symmetry breaking, but direct evidence for the role of this flow has been lacking. Here we describe the development of a system in which mouse embryos are cultured under an artificial fluid flow and with which we have examined how flow affects L-R patterning. An artificial rightward flow that was sufficiently rapid to reverse the intrinsic leftward nodal flow resulted in reversal of situs in wild-type embryos. The artificial flow was also able to direct the situs of mutant mouse embryos with immotile cilia. These results provide the first direct evidence for the role of mechanical fluid flow in L-R patterning.},
author = {Nonaka, Shigenori and Shiratori, Hidetaka and Saijoh, Yukio and Hamada, Hiroshi},
doi= {10.1038/nature00849},
isbn = {0028-0836 (Print)},
issn = {0028-0836},
journal = {Nature},
month = {jul},
number = {6893},
pages = {96--99},
pmid = {12097914},
title = {{Determination of left–right patterning of the mouse embryo by artificial nodal flow}},
url = {http://www.nature.com/doifinder/10.1038/nature00849},
volume = {418},
year = {2002}
}
@article{Guirao2010,
abstract = {In mammals, motile cilia cover many organs, such as fallopian tubes, respiratory tracts and brain ventricles. The development and function of these organs critically depend on efficient directional fluid flow ensured by the alignment of ciliary beating. To identify the mechanisms involved in this process, we analysed motile cilia of mouse brain ventricles, using biophysical and molecular approaches. Our results highlight an original orientation mechanism for ependymal cilia whereby basal bodies first dock apically with random orientations, and then reorient in a common direction through a coupling between hydrodynamic forces and the planar cell polarity (PCP) protein Vangl2, within a limited time-frame. This identifies a direct link between external hydrodynamic cues and intracellular PCP signalling. Our findings extend known PCP mechanisms by integrating hydrodynamic forces as long-range polarity signals, argue for a possible sensory role of ependymal cilia, and will be of interest for the study of fluid flow-mediated morphogenesis.},
author = {Guirao, Boris and Meunier, Alice and Mortaud, St{\'{e}}phane and Aguilar, Andrea and Corsi, Jean-Marc and Strehl, Laetitia and Hirota, Yuki and Desoeuvre, Ang{\'{e}}lique and Boutin, Camille and Han, Young-Goo and Mirzadeh, Zaman and Cremer, Harold and Montcouquiol, Mireille and Sawamoto, Kazunobu and Spassky, Nathalie},
doi= {10.1038/ncb2040},
isbn = {1476-4679 (Electronic)$\backslash$r1465-7392 (Linking)},
issn = {1465-7392},
journal = {Nature Cell Biology},
month = {apr},
number = {4},
pages = {341--350},
pmid = {20305650},
publisher = {Nature Publishing Group},
title = {{Coupling between hydrodynamic forces and planar cell polarity orients mammalian motile cilia}},
volume = {12},
year = {2010}
}
@article{Button2012,
  title={A periciliary brush promotes the lung health by separating the mucus layer from airway epithelia},
  author={Button, Brian and Cai, Li-Heng and Ehre, Camille and Kesimer, Mehmet and Hill, David B and Sheehan, John K and Boucher, Richard C and Rubinstein, Michael},
  journal={Science},
  volume={337},
  number={6097},
  pages={937--941},
  year={2012},
  publisher={American Association for the Advancement of Science}
}
@article{Uchida2010a,
abstract = {We study synchronization of an array of rotors on a substrate that are coupled by hydrodynamic interaction. Each rotor, which is modeled by an effective rigid body, is driven by an internal torque and exerts an active force on the surrounding fluid. The long-ranged nature of the hydrodynamic interaction between the rotors causes a rich pattern of dynamical behaviors including phase ordering and self-proliferating spiral waves. Our results suggest strategies for designing controllable microfluidic mixers using the emergent behavior of hydrodynamically coupled active components.},
archivePrefix = {arXiv},
arxivId = {0911.4253},
author = {Uchida, Nariya and Golestanian, Ramin},
doi= {10.1209/0295-5075/89/50011},
eprint = {0911.4253},
issn = {0295-5075},
journal = {Europhys Lett},
month = {mar},
number = {5},
pages = {50011},
pmid = {20482146},
title = {{Synchronization in a carpet of hydrodynamically coupled rotors with random intrinsic frequency}},
volume = {89},
year = {2010}
}
@article{Kaiser2013,
abstract = {Collective properties of many rodlike circle swimmers are explored by computer simulations in two spatial dimensions. In the model considered, the center of mass of a single swimmer moves on a circle with radius R. Therefore, the model provides an interpolation between an interacting self-propelled-rod model for linear swimmers (R→∞) and that of interacting passive rotors (R=0). We map out the state diagram for various swimmer densities and radii R. For increasing density, the dilute state is followed by vortices consisting of single particles (singlet-vortex state), where neighboring particles are perpendicularly oriented, and vortices of swimmer pairs (doublet-vortex state). The vortices exhibit strong structural ordering on an array. At higher densities, a slowed rotor fluid with a significant degree of mutual rotation hindrance occurs. The single-particle vortex structure becomes unstable above a threshold in the circling radius R, while pair vortices are stable only for intermediate radii R. A simple theory is proposed to predict the topology of the state diagram. Our results are verifiable for bacterial and artificial rodlike circle swimmers.},
author = {Kaiser, A. and L{\"{o}}wen, H.},
doi= {10.1103/PhysRevE.87.032712},
issn = {1539-3755},
journal = {Physical Review E},
month = {mar},
number = {3},
pages = {032712},
title = {{Vortex arrays as emergent collective phenomena for circle swimmers}},
volume = {87},
year = {2013}
}
@article{Kirchhoff2005,
author = {Kirchhoff, R and L{\"{o}}wen, H},
doi= {10.1209/epl/i2004-10321-4},
issn = {0295-5075},
journal = {Europhys Lett},
month = {jan},
number = {2},
pages = {291--297},
title = {{T-structured fluid and jamming in driven Brownian rotators}},
volume = {69},
year = {2005}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
@article{Granick2016,
author = {Yan, Jing and Han, Ming and Zhang, Jie and Xu, Cong and Luijten, Erik and Granick, Steve},
title = {{Reconfiguring active particles by electrostatic imbalance}},
journal = {Nature Materials},
year = {2016},
volume = {advance online publication SP - EP -},
month = jul
}


@article{Durian2011,
  title = {Propagating waves in a monolayer of gas-fluidized rods},
  author = {Daniels, L. J. and Durian, D. J.},
  journal = {Phys. Rev. E},
  volume = {83},
  issue = {6},
  pages = {061304},
  numpages = {7},
  year = {2011},
  month = {Jun},
  publisher = {American Physical Society},
  doi= {10.1103/PhysRevE.83.061304},

}


@article{Sano2015,
  title = {Mesoscopic turbulence and local order in Janus particles self-propelling under an ac electric field},
  author = {Nishiguchi, Daiki and Sano, Masaki},
  journal = {Phys. Rev. E},
  volume = {92},
  issue = {5},
  pages = {052309},
  numpages = {11},
  year = {2015},
  month = {Nov},
  publisher = {American Physical Society},
  doi= {10.1103/PhysRevE.92.052309},

}
@article{Bricard2015,
author = {Bricard, Antoine and Caussin, Jean-Baptiste and Das, Debasish and Savoie, Charles and Chikkadi, Vijayakumar and Shitara, Kyohei and Chepizhko, Oleksandr and Peruani, Fernando and Saintillan, David and Bartolo, Denis},
title = {{Emergent vortices in populations of colloidal rollers}},
journal = {Nature Communications},
year = {2015},
volume = {6},
pages = {1--8},
month = jun
}




@article{Bausch2010,
author = {Schaller, Volker and Weber, Christoph and Semmrich, Christine and Frey, Erwin and Bausch, Andreas R},
title = {{Polar patterns of driven filaments}},
journal = {Nature},
year = {2010},
volume = {467},
number = {7311},
pages = {73--77}
}
@article{Deseigne2010,
author = {Deseigne, Julien and Dauchot, Olivier and Chat{\'e}, Hugues},
title = {{Collective Motion of Vibrated Polar Disks}},
journal = {Physical Review Letters},
year = {2010},
volume = {105},
number = {9},
pages = {098001},
month = aug
}

@article{Toner:2005wy,
author = {Toner, John and Tu, Yuhai and Ramaswamy, Sriram},
title = {{Hydrodynamics and phases of flocks}},
journal = {Annals of Physics},
year = {2005},
volume = {318},
number = {1},
pages = {170--244}
}

@article{Wioland:2013jm,
author = {Wioland, Hugo and Woodhouse, Francis G. and Dunkel, J{\"o}rn and Kessler, John O and Goldstein, Raymond E},
title = {{Confinement Stabilizes a Bacterial Suspension into a Spiral Vortex}},
journal = {Physical Review Letters},
year = {2013},
volume = {110},
number = {26},
pages = {268102},
month = jun
}

@article{Zhang:2010jna,
author = {Zhang, H P and Be'er, Avraham and Florin, E L and Swinney, Harry L},
title = {{Collective motion and density fluctuations in bacterial colonies}},
journal = {Proc. Natl. Acad. Sci. USA},
year = {2010},
volume = {107},
number = {31},
pages = {13626--13630}
}
@article{Vicsek_review,
author = {Vicsek, Tam{\'a}s and Zafeiris, Anna},
title = {{Collective motion}},
journal = {Physics Reports},
year = {2012},
volume = {517},
number = {3-4},
pages = {71--140}
}

@article{SoodRamaswamy2014,
author = {Kumar, Nitin and Soni, Harsh and Ramaswamy, Sriram and Sood, A K},
title = {{Flocking at a distance in active granular matter}},
year = {2014},
volume = {5 SP -},
pages = {4688},
month = jan
}


@article{Cavagna:2014hd,
author = {Cavagna, Andrea and Giardina, Irene},
title = {{Bird Flocks as Condensed Matter}},
journal = {Annual Review of Condensed Matter Physics.},
year = {2014},
volume = {5},
number = {1},
pages = {183--207},
month = mar
}

@article{Solon2013,
author = {Solon, A P and Tailleur, J},
title = {{Revisiting the Flocking Transition Using Active Spins}},
journal = {Physical Review Letters},
year = {2013},
volume = {111},
number = {7},
pages = {078101},
month = aug
}

@article{Solon2015,
author = {Solon, A. P. and Fily, Y. and Baskaran, A. and Cates, M. E. and Kafri, Y. and Kardar, M. and Tailleur, J.},
doi= {10.1038/nphys3377},
issn = {1745-2473},
journal = {Nature Physics},
month = {jun},
number = {8},
pages = {673--678},
publisher = {Nature Research},
title = {{Pressure is not a state function for generic active fluids}},
url = {http://www.nature.com/doifinder/10.1038/nphys3377},
volume = {11},
year = {2015}
}


@article{Bertin2006,
author = {Bertin, Eric and Droz, Michel and Gregoire, Guillaume},
title = {{Boltzmann and hydrodynamic description for self-propelled particles}},
journal = {Physical Review E},
year = {2006},
volume = {74},
number = {2},
pages = {022101},
month = jan
}

@article{Frey2015,
author = {Suzuki, Ryo and Weber, Christoph A and Frey, Erwin and Bausch, Andreas R},
title = {{Polar pattern formation in driven filament systems requires non-binary particle collisions}},
journal = {Nature Physics},
year = {2015},
month = aug
}



@book{Bernevig2013,
abstract = {"This book presents an array of increasingly complicated problems centered around the idea of the topology of a band in "k"-space and the theorem that the Chern number determines the Hall effect. It will be invaluable to those who are in tune with the conceptual structure of modern band theory as reconfigured by Haldane and his fellow travelers."--Philip W. Anderson, Nobel Laureate in Physics"One of the most exciting developments in condensed matter physics over the last seven or eight years has been the topic of topological insulators and superconductors. The present book, by one of the original pioneers in this area, is a very up-to-date and comprehensive introduction to the theory of these systems. It will be extremely useful to both graduate students and more senior researchers."--Anthony J. Leggett, University of Illinois, Urbana-Champaign"An authoritative and sophisticated introduction to the mathematics of topological insulation."--Robert B. Laughlin, Stanford University"This book gives the first comprehensive introduction to the theory of topological insulators and superconductors--an exciting new field in condensed matter physics. The authors contributed to the discovery of the first topological insulator HgTe, and now present a readable account accessible to most graduate students."--Shoucheng Zhang, Stanford University"This excellent book introduces a relatively new topic in condensed matter physics. The material is well developed and sufficient detail is given for students to follow arguments and derivations. With a hands-on, no-nonsense approach, "Topological Insulators and Topological Superconductors" will be a mainstay in the field for years to come."--Marcel Franz, University of British Columbia""Topological Insulators and Topological Superconductors" deals with a very exciting subject that has become the focus of research in recent years. Bernevig and Hughes have made some of the most important theoretical contributions to this young field and this timely volume will have significant staying power. It will be of great interest to condensed matter physicists, high energy and string theorists, and mathematicians."--Eduardo Fradkin, University of Illinois, Urbana-Champaign},
author = {Bernevig, B. Andrei and Hughes, Taylor L.},
isbn = {069115175X},
title = {{Topological Insulators and Topological Superconductors}},
url = {https://books.google.nl/books/about/Topological{\_}Insulators{\_}and{\_}Topological{\_}S.html?id=wOn7JHSSxrsC{\&}pgis=1},
year = {2013}
}

@article{Nash2015,
abstract = {Topological mechanical metamaterials are artificial structures whose unusual properties are protected very much like their electronic and optical counterparts. Here, we present an experimental and theoretical study of an active metamaterial--composed of coupled gyroscopes on a lattice--that breaks time-reversal symmetry. The vibrational spectrum displays a sonic gap populated by topologically protected edge modes that propagate in only one direction and are unaffected by disorder. We present a mathematical model that explains how the edge mode chirality can be switched via controlled distortions of the underlying lattice. This effect allows the direction of the edge current to be determined on demand. We demonstrate this functionality in experiment and envision applications of these edge modes to the design of one-way acoustic waveguides.},
author = {Nash, Lisa M and Kleckner, Dustin and Read, Alismari and Vitelli, Vincenzo and Turner, Ari M and Irvine, William T M},
doi= {10.1073/pnas.1507413112},
issn = {1091-6490},
journal = {Proceedings of the National Academy of Sciences},
month = {nov},
number = {47},
pages = {14495--500},
pmid = {26561580},
title = {{Topological mechanics of gyroscopic metamaterials.}},
url = {http://www.pnas.org/content/112/47/14495.short},
volume = {112},
year = {2015}
}

@article{Rechtsman2013,
abstract = {Topological insulators are a new phase of matter, with the striking property that conduction of electrons occurs only on their surfaces. In two dimensions, electrons on the surface of a topological insulator are not scattered despite defects and disorder, providing robustness akin to that of superconductors. Topological insulators are predicted to have wide-ranging applications in fault-tolerant quantum computing and spintronics. Substantial effort has been directed towards realizing topological insulators for electromagnetic waves. One-dimensional systems with topological edge states have been demonstrated, but these states are zero-dimensional and therefore exhibit no transport properties. Topological protection of microwaves has been observed using a mechanism similar to the quantum Hall effect, by placing a gyromagnetic photonic crystal in an external magnetic field. But because magnetic effects are very weak at optical frequencies, realizing photonic topological insulators with scatter-free edge states requires a fundamentally different mechanism-one that is free of magnetic fields. A number of proposals for photonic topological transport have been put forward recently. One suggested temporal modulation of a photonic crystal, thus breaking time-reversal symmetry and inducing one-way edge states. This is in the spirit of the proposed Floquet topological insulators, in which temporal variations in solid-state systems induce topological edge states. Here we propose and experimentally demonstrate a photonic topological insulator free of external fields and with scatter-free edge transport-a photonic lattice exhibiting topologically protected transport of visible light on the lattice edges. Our system is composed of an array of evanescently coupled helical waveguides arranged in a graphene-like honeycomb lattice. Paraxial diffraction of light is described by a Schr{\"{o}}dinger equation where the propagation coordinate (z) acts as 'time'. Thus the helicity of the waveguides breaks z-reversal symmetry as proposed for Floquet topological insulators. This structure results in one-way edge states that are topologically protected from scattering.},
author = {Rechtsman, Mikael C and Zeuner, Julia M and Plotnik, Yonatan and Lumer, Yaakov and Podolsky, Daniel and Dreisow, Felix and Nolte, Stefan and Segev, Mordechai and Szameit, Alexander},
doi= {10.1038/nature12066},
issn = {1476-4687},
journal = {Nature},
month = {apr},
number = {7444},
pages = {196--200},
pmid = {23579677},
publisher = {Nature Publishing Group, a division of Macmillan Publishers Limited. All Rights Reserved.},
shorttitle = {Nature},
title = {{Photonic Floquet topological insulators.}},
volume = {496},
year = {2013}
}
@article{Atala2013,
abstract = {Geometric phases that characterize the topological properties of Bloch bands play a fundamental role in the band theory of solids. Here we report on the measurement of the geometric phase acquired by cold atoms moving in one-dimensional optical lattices. Using a combination of Bloch oscillations and Ramsey interferometry, we extract the Zak phase[mdash]the Berry phase gained during the adiabatic motion of a particle across the Brillouin zone[mdash]which can be viewed as an invariant characterizing the topological properties of the band. For a dimerized lattice, which models polyacetylene, we measure a difference of the Zak phase [delta]$\phi$Zak[thinsp]=[thinsp]0.97(2)[pi] for the two possible polyacetylene phases with different dimerization. The two dimerized phases therefore belong to different topological classes, such that for a filled band, domain walls have fractional quantum numbers. Our work establishes a new general approach for probing the topological structure of Bloch bands inoptical lattices.},
author = {Atala, Marcos and Aidelsburger, Monika and Barreiro, Julio T. and Abanin, Dmitry and Kitagawa, Takuya and Demler, Eugene and Bloch, Immanuel},
doi= {10.1038/nphys2790},
issn = {1745-2473},
journal = {Nature Physics},
month = {nov},
number = {12},
pages = {795--800},
publisher = {Nature Publishing Group},
shorttitle = {Nat Phys},
title = {{Direct measurement of the Zak phase in topological Bloch bands}},
volume = {9},
year = {2013}
}
@article{Susstrunk2015,
abstract = {A topological insulator, as originally proposed for electrons governed by quantum mechanics, is characterized by a dichotomy between the interior and the edge of a finite system: The bulk has an energy gap, and the edges sustain excitations traversing this gap. However, it has remained an open question whether the same physics can be observed for systems obeying Newton's equations of motion. We conducted experiments to characterize the collective behavior of mechanical oscillators exhibiting the phenomenology of the quantum spin Hall effect. The phononic edge modes are shown to be helical, and we demonstrate their topological protection via the stability of the edge states against imperfections. Our results may enable the design of topological acoustic metamaterials that can capitalize on the stability of the surface phonons as reliable wave guides.},
author = {Susstrunk, R. and Huber, S. D.},
doi= {10.1126/science.aab0239},
isbn = {10.1126/science.aab0239},
issn = {0036-8075},
journal = {Science},
language = {en},
month = {jul},
number = {6243},
pages = {47--50},
pmid = {26138969},
publisher = {American Association for the Advancement of Science},
title = {{Observation of phononic helical edge states in a mechanical topological insulator}},
url = {http://science.sciencemag.org/content/349/6243/47.abstract},
volume = {349},
year = {2015}
}
@article{Ningyuan2015,
author = {Ningyuan, Jia and Owens, Clai and Sommer, Ariel and Schuster, David and Simon, Jonathan},
doi= {10.1103/PhysRevX.5.021031},
issn = {2160-3308},
journal = {Physical Review X},
month = {jun},
number = {2},
pages = {021031},
publisher = {American Physical Society},
title = {{Time- and Site-Resolved Dynamics in a Topological Circuit}},
volume = {5},
year = {2015}
}
@article{Palacci2013,
abstract = {Spontaneous formation of colonies of bacteria or flocks of birds are examples of self-organization in active living matter. Here, we demonstrate a form of self-organization from nonequilibrium driving forces in a suspension of synthetic photoactivated colloidal particles. They lead to two-dimensional "living crystals," which form, break, explode, and re-form elsewhere. The dynamic assembly results from a competition between self-propulsion of particles and an attractive interaction induced respectively by osmotic and phoretic effects and activated by light. We measured a transition from normal to giant-number fluctuations. Our experiments are quantitatively described by simple numerical simulations. We show that the existence of the living crystals is intrinsically related to the out-of-equilibrium collisions of the self-propelled particles.},
author = {Palacci, Jeremie and Sacanna, Stefano and Steinberg, Asher Preska and Pine, David J and Chaikin, Paul M},
doi= {10.1126/science.1230020},
issn = {1095-9203},
journal = {Science (New York, N.Y.)},
language = {en},
month = {feb},
number = {6122},
pages = {936--40},
pmid = {23371555},
publisher = {American Association for the Advancement of Science},
title = {{Living crystals of light-activated colloidal surfers.}},
url = {http://science.sciencemag.org/content/339/6122/936.abstract},
volume = {339},
year = {2013}
}
@article{Levine2000,
abstract = {We investigate a discrete model consisting of self-propelled particles that obey simple interaction rules. We show that this model can self-organize and exhibit coherent localized solutions in one- and in two-dimensions. In one-dimension, the self-organized solution is a localized flock of finite extent in which the density abruptly drops to zero at the edges. In two-dimensions, we focus on the vortex solution in which the particles rotate around a common center and show that this solution can be obtained from random initial conditions, even in the absence of a confining boundary. Furthermore, we develop a continuum version of our discrete model and demonstrate that the agreement between the discrete and the continuum model is excellent.},
author = {Levine, H and Rappel, W J and Cohen, I},
doi= {10.1103/PhysRevE.63.017101},
issn = {1539-3755},
journal = {Physical review. E, Statistical, nonlinear, and soft matter physics},
keywords = {Animal,Animals,Behavior,Biological,Birds,Cell Movement,Computer Simulation,Fishes,Flight,Mathematical Computing,Models},
month = {jan},
number = {1 Pt 2},
pages = {017101},
pmid = {11304390},
publisher = {American Physical Society},
title = {{Self-organization in systems of self-propelled particles.}},
volume = {63},
year = {2001}
}
@article{Wioland2016,
author = {Wioland, Hugo and Woodhouse, Francis G. and Dunkel, J{\"{o}}rn and Goldstein, Raymond E.},
doi= {10.1038/nphys3607},
issn = {1745-2473},
journal = {Nature Physics},
language = {en},
month = {jan},
publisher = {Nature Publishing Group},
title = {{Ferromagnetic and antiferromagnetic order in bacterial vortex lattices}},
url = {http://www.nature.com/nphys/journal/vaop/ncurrent/full/nphys3607.html{\#}supplementary-information},
year = {2016}
}

@article{Pearce2015,
abstract = {Self-propelled particle (SPP) models are often compared with animal swarms. However, the collective animal behaviour observed in experiments often leaves considerable unconstrained freedom in the structure of a proposed model. Essentially, multiple models can describe the observed behaviour of animal swarms in simple environments. To tackle this degeneracy, we study swarms of SPPs in non-trivial environments as a new approach to distinguish between candidate models. We restrict swarms of SPPs to circular (periodic) channels where they polarize in one of two directions (like spins) and permit information to pass through windows between neighbouring channels. Co-alignment between particles then couples the channels (anti-ferromagnetically) so that they tend to counter-rotate. We study channels arranged to mimic a geometrically frustrated anti-ferromagnet and show how the effects of this frustration allow us to better distinguish between SPP models. Similar experiments could therefore improve our understanding of collective motion in animals. Finally, we discuss how the spin analogy can be exploited to construct universal logic gates, and therefore swarming systems that can function as Turing machines.},
author = {Pearce, D J G and Turner, M S},
doi= {10.1098/rsif.2015.0520},
issn = {1742-5662},
journal = {Journal of the Royal Society, Interface / the Royal Society},
month = {oct},
number = {111},
pages = {20150520},
pmid = {26423438},
title = {{Emergent behavioural phenotypes of swarming models revealed by mimicking a frustrated anti-ferromagnet.}},
url = {http://rsif.royalsocietypublishing.org/content/12/111/20150520},
volume = {12},
year = {2015}
}
@article{Fukui2013,
abstract = {We present a manifestly gauge-invariant description of Chern numbers associated with the Berry connection defined on a discretized Brillouin zone. It provides an efficient method of computing (spin) Hall conductances without specifying gauge-fixing conditions. We demonstrate that it correctly reproduces quantized Hall conductances even on a coarsely discretized Brillouin zone. A gauge-dependent integer-valued field, which plays a key role in the formulation, is evaluated in several gauges. An extension to the non-Abelian Berry connection is also given.},
author = {Fukui, Takahiro and Hatsugai, Yasuhiro and Suzuki, Hiroshi},
isbn = {10.1143/JPSJ.74.1674},
journal = {Journal of the Physical Society of Japan},
keywords = {Berry connection,Chern number,lattice gauge theory,quantum Hall effect},
language = {en},
month = {nov},
publisher = {The Physical Society of Japan},
title = {{Chern Numbers in Discretized Brillouin Zone: Efficient Method of Computing (Spin) Hall Conductances}},
url = {http://journals.jps.jp/doi/abs/10.1143/JPSJ.74.1674},
year = {2013}
}
@article{Haldane1988,
author = {Haldane, F. D. M.},
doi= {10.1103/PhysRevLett.61.2015},
issn = {0031-9007},
journal = {Physical Review Letters},
month = {oct},
number = {18},
pages = {2015--2018},
publisher = {American Physical Society},
title = {{Model for a Quantum Hall Effect without Landau Levels: Condensed-Matter Realization of the "Parity Anomaly"}},
volume = {61},
year = {1988}
}
@book{Landau3,
abstract = {Quantum Mechanics, Third Edition: Non-relativistic Theory is devoted to non-relativistic quantum mechanics. The theory of the addition of angular momenta, collision theory, and the theory of symmetry are examined, together with spin, nuclear structure, motion in a magnetic field, and diatomic and polyatomic molecules. This book is comprised of 18 chapters and begins with an introduction to the basic concepts of quantum mechanics, with emphasis on the uncertainty principle, the principle of superposition, and operators, as well as the continuous spectrum and the wave function. The following chapters explore energy and momentum; Schr{\"{o}}dinger's equation; angular momentum; and motion in a centrally symmetric field and in a magnetic field. Perturbation theory, spin, and the properties of quasi-classical systems are also considered. The remaining chapters deal with the identity of particles, atoms, and diatomic and polyatomic molecules. The final two chapters describe elastic and inelastic collisions. This monograph will be a valuable source of information for physicists.},
author = {Landau, L. D. and Lifshitz, E. M. and Sykes, J. B. and Bell, J. S. and Rose, M. E.},
booktitle = {Physics Today},
doi= {10.1063/1.3062347},
isbn = {0080209408 9780080209401 0080291406 9780080291406},
issn = {00319228},
number = {12},
pages = {56},
pmid = {1221322},
publisher = {Elsevier Science},
title = {{Quantum Mechanics, Non-Relativistic Theory}},
url = {http://scitation.aip.org/content/aip/magazine/physicstoday/article/11/12/10.1063/1.3062347},
volume = {11},
year = {1958}
}
@article{Bricard2013,
abstract = {From the formation of animal flocks to the emergence of coordinated motion in bacterial swarms, populations of motile organisms at all scales display coherent collective motion. This consistent behaviour strongly contrasts with the difference in communication abilities between the individuals. On the basis of this universal feature, it has been proposed that alignment rules at the individual level could solely account for the emergence of unidirectional motion at the group level. This hypothesis has been supported by agent-based simulations. However, more complex collective behaviours have been systematically found in experiments, including the formation of vortices, fluctuating swarms, clustering and swirling. All these (living and man-made) model systems (bacteria, biofilaments and molecular motors, shaken grains and reactive colloids) predominantly rely on actual collisions to generate collective motion. As a result, the potential local alignment rules are entangled with more complex, and often unknown, interactions. The large-scale behaviour of the populations therefore strongly depends on these uncontrolled microscopic couplings, which are extremely challenging to measure and describe theoretically. Here we report that dilute populations of millions of colloidal rolling particles self-organize to achieve coherent motion in a unique direction, with very few density and velocity fluctuations. Quantitatively identifying the microscopic interactions between the rollers allows a theoretical description of this polar-liquid state. Comparison of the theory with experiment suggests that hydrodynamic interactions promote the emergence of collective motion either in the form of a single macroscopic 'flock', at low densities, or in that of a homogenous polar phase, at higher densities. Furthermore, hydrodynamics protects the polar-liquid state from the giant density fluctuations that were hitherto considered the hallmark of populations of self-propelled particles. Our experiments demonstrate that genuine physical interactions at the individual level are sufficient to set homogeneous active populations into stable directed motion.},
author = {Bricard, Antoine and Caussin, Jean-Baptiste and Desreumaux, Nicolas and Dauchot, Olivier and Bartolo, Denis},
doi= {10.1038/nature12673},
issn = {1476-4687},
journal = {Nature},
keywords = {Animals,Biological,Colloids,Hydrodynamics,Mass Behavior,Microspheres,Models,Motion,Theoretical},
month = {nov},
number = {7474},
pages = {95--8},
pmid = {24201282},
publisher = {Nature Publishing Group, a division of Macmillan Publishers Limited. All Rights Reserved.},
shorttitle = {Nature},
title = {{Emergence of macroscopic directed motion in populations of motile colloids.}},
volume = {503},
year = {2013}
}
@article{Ding2007,
abstract = {We report a metamaterial which simultaneously possesses a negative bulk modulus and mass density. This metamaterial is a zinc blende structure consisting of one fcc array of bubble-contained-water spheres (BWSs) and another relatively shifted fcc array of rubber-coated-gold spheres (RGSs) in epoxy matrix. The negative bulk modulus and mass density are simultaneously derived from the coexistent monopolar resonances from the embedded BWSs and dipolar resonances from the embedded RGSs. The Poisson ratio of the metamaterial also turns negative near the resonance frequency.},
author = {Ding, Yiqun and Liu, Zhengyou and Qiu, Chunyin and Shi, Jing},
doi= {10.1103/PhysRevLett.99.093904},
isbn = {0031-9007},
issn = {00319007},
journal = {Physical Review Letters},
number = {9},
pages = {2--5},
pmid = {17931008},
title = {{Metamaterial with simultaneously negative bulk modulus and mass density}},
volume = {99},
year = {2007}
}
@article{Zhang2011,
abstract = {Invisibility devices based on coordinate transformation have opened up a new field of considerable interest. We present here the first practical realization of a low-loss and broadband acoustic cloak for underwater ultrasound. This metamaterial cloak is constructed with a network of acoustic circuit elements, namely, serial inductors and shunt capacitors. Our experiment clearly shows that the acoustic cloak can effectively bend the ultrasound waves around the hidden object, with reduced scattering and shadow. Because of the nonresonant nature of the building elements, this low-loss (∼6  dB/m) cylindrical cloak exhibits invisibility over a broad frequency range from 52 to 64 kHz. Furthermore, our experimental study indicates that this design approach should be scalable to different acoustic frequencies and offers the possibility for a variety of devices based on coordinate transformation.},
archivePrefix = {arXiv},
arxivId = {1009.3310},
author = {Zhang, Shu and Xia, Chunguang and Fang, Nicholas},
doi= {10.1103/PhysRevLett.106.024301},
eprint = {1009.3310},
isbn = {0031-9007},
issn = {00319007},
journal = {Physical Review Letters},
number = {2},
pages = {1--4},
pmid = {21405230},
title = {{Broadband acoustic cloak for ultrasound waves}},
volume = {106},
year = {2011}
}
@article{LiB2004,
abstract = {By coupling two nonlinear one dimensional lattices, we demonstrate a thermal diode model that works in a wide range of system parameters. We provide numerical and analytical evidence for the underlying mechanism which allows heat flux in one direction while the system acts like an insulator when the temperature gradient is reversed. The possible experimental realization in nanoscale systems is briefly discussed.},
archivePrefix = {arXiv},
arxivId = {cond-mat/0407093},
author = {Li, Baowen and Wang, Lei and Casati, Giulio},
doi= {10.1103/PhysRevLett.93.184301},
eprint = {0407093},
issn = {0031-9007},
journal = {Physical Review Letters},
keywords = {ek laboratories,national university of singapore,republic of singapore,singapore 119260},
number = {18},
pages = {184301},
pmid = {15525165},
primaryClass = {cond-mat},
title = {{Thermal Diode: Rectification of Heat Flux}},
volume = {93},
year = {2004}
}

@article{Fleury2014,
abstract = {Acoustic isolation and nonreciprocal sound transmission are highly desirable in many practical scenarios. They may be realized with nonlinear or magneto-acoustic effects, but only at the price of high power levels and impractically large volumes. In contrast, nonreciprocal electromagnetic propagation is commonly achieved based on the Zeeman effect, or modal splitting in ferromagnetic atoms induced by a magnetic bias. Here, we introduce the acoustic analog of this phenomenon in a subwavelength meta-atom consisting of a resonant ring cavity biased by a circulating fluid. The resulting angular momentum bias splits the ring's azimuthal resonant modes, producing giant acoustic nonreciprocity in a compact device. We applied this concept to build a linear, magnetic-free circulator for airborne sound waves, observing up to 40-decibel nonreciprocal isolation at audible frequencies.},
author = {Fleury, Romain and Sounas, Dimitrios L and Sieck, Caleb F and Haberman, Michael R and Al{\`{u}}, Andrea},
doi= {10.1126/science.1246957},
issn = {1095-9203},
journal = {Science (New York, N.Y.)},
month = {jan},
number = {6170},
pages = {516--9},
pmid = {24482477},
title = {{Sound isolation and giant linear nonreciprocity in a compact acoustic circulator.}},
volume = {343},
year = {2014}
}
@article{Brotto2013,
abstract = {We theoretically describe the dynamics of swimmer populations in rigidly confined thin liquid films. We first demonstrate that hydrodynamic interactions between confined swimmers depend solely on their shape and are independent of their specific swimming mechanism. We also show that, due to friction with the nearby rigid walls, confined swimmers do not just reorient in flow gradients but also in uniform flows. We then quantify the consequences of these microscopic interaction rules on the large-scale hydrodynamics of isotropic populations. We investigate in detail their stability and the resulting phase behavior, highlighting the differences with conventional active, three-dimensional suspensions. Two classes of polar swimmers are distinguished depending on their geometrical polarity. The first class gives rise to coherent directed motion at all scales, whereas for the second class we predict the spontaneous formation of coherent clusters (swarms).},
author = {Brotto, Tommaso and Caussin, Jean-Baptiste and Lauga, Eric and Bartolo, Denis},
doi= {10.1103/PhysRevLett.110.038101},
issn = {1079-7114},
journal = {Physical review letters},
month = {jan},
number = {3},
pages = {038101},
pmid = {23373953},
title = {{Hydrodynamics of confined active fluids.}},
url = {http://www.ncbi.nlm.nih.gov/pubmed/23373953},
volume = {110},
year = {2013}
}
@article{Zhang2009,
abstract = {We present the first experimental demonstration of focusing ultrasound waves through a flat acoustic metamaterial lens composed of a planar network of subwavelength Helmholtz resonators. We observed a tight focus of half-wavelength in width at 60.5 kHz by imaging a point source. This result is in excellent agreement with the numerical simulation by transmission line model in which we derived the effective mass density and compressibility. This metamaterial lens also displays variable focal length at different frequencies. Our experiment shows the promise of designing compact and lightweight ultrasound imaging elements.},
author = {Zhang, Shu and Yin, Leilei and Fang, Nicholas},
doi= {10.1103/PhysRevLett.102.194301},
issn = {0031-9007},
journal = {Physical review letters},
month = {may},
number = {19},
pages = {194301},
pmid = {19518957},
title = {{Focusing ultrasound with an acoustic metamaterial network.}},
url = {http://www.ncbi.nlm.nih.gov/pubmed/19518957},
volume = {102},
year = {2009}
}
@article{Li2004,
author = {Li, Jensen and Chan, C. T.},
doi= {10.1103/PhysRevE.70.055602},
issn = {1539-3755},
journal = {Physical Review E},
month = {nov},
number = {5},
pages = {055602},
title = {{Double-negative acoustic metamaterial}},
volume = {70},
year = {2004}
}
@article{Sanchez2012,
annote = {10.1038/nature11591},
author = {Sanchez, Tim and Chen, Daniel T N and DeCamp, Stephen J and Heymann, Michael and Dogic, Zvonimir},
doi= {http://www.nature.com/nature/journal/v491/n7424/abs/nature11591.html#supplementary-information},
isbn = {0028-0836},
journal = {Nature},
keywords = {Sanchez2012},
number = {7424},
pages = {431--434},
publisher = {Nature Publishing Group, a division of Macmillan Publishers Limited. All Rights Reserved.},
title = {{Spontaneous motion in hierarchically assembled active matter}},
volume = {491},
year = {2012}
}
@article{Aparna2010,
abstract = {Using tools of nonequilibrium mechanics, we study a model of self-propelled hard rods on a substrate in two dimensions to quantify the interplay of self-propulsion and excluded-volume effects. We derive a Smoluchowski equation for the configurational probability density of self-propelled rods that contains several modifications as compared to the familiar Smoluchowski equation for thermal rods. As a side-product of our work, we also present a purely dynamical derivation of the Onsager form of the mean-field excluded-volume interaction among thermal hard rods.},
author = {Aparna, Baskaran and Marchetti, M Cristina},
isbn = {1742-5468},
journal = {Journal of Statistical Mechanics: Theory and Experiment},
number = {04},
pages = {P04019},
title = {{Nonequilibrium statistical mechanics of self-propelled hard rods}},
volume = {2010},
year = {2010}
}

@article{Paulose2015,
author = {Paulose, Jayson and Chen, Bryan Gin-ge and Vitelli, Vincenzo},
isbn = {1745-2481},
journal = {Nat Phys},
keywords = {Paulose2015},
publisher = {Nature Publishing Group},
title = {{Topological modes bound to dislocations in mechanical metamaterials}},
volume = {11},
pages = {153–-156},
year = {2015}
}

@article{Vicsek1995,
annote = {PRL},
author = {Vicsek, Tam{\'{a}}s and Czir{\'{o}}k, Andr{\'{a}}s and Ben-Jacob, Eshel and Cohen, Inon and Shochet, Ofer},
journal = {Physical Review Letters},
keywords = {Vicsek1995},
number = {6},
pages = {1226--1229},
publisher = {American Physical Society},
title = {{Novel Type of Phase Transition in a System of Self-Driven Particles}},
volume = {75},
year = {1995}
}
@article{Marchetti2013,
annote = {RMP},
author = {Marchetti, M C and Joanny, J F and Ramaswamy, S and Liverpool, T B and Prost, J and Rao, Madan and Simha, R Aditi},
journal = {Reviews of Modern Physics},
keywords = {Marchetti2013},
number = {3},
pages = {1143--1189},
publisher = {American Physical Society},
title = {{Hydrodynamics of soft active matter}},
volume = {85},
year = {2013}
}
@article{Toner1995,
annote = {PRL},
author = {Toner, John and Tu, Yuhai},
journal = {Physical Review Letters},
keywords = {Toner1995},
number = {23},
pages = {4326--4329},
publisher = {American Physical Society},
title = {{Long-Range Order in a Two-Dimensional Dynamical XY-Model: How Birds Fly Together}},
volume = {75},
year = {1995}
}


@article{Yang2015,
annote = {PRL},
author = {Yang, Zhaoju and Gao, Fei and Shi, Xihang and Lin, Xiao and Gao, Zhen and Chong, Yidong and Zhang, Baile},
journal = {Physical Review Letters},
number = {11},
pages = {114301},
publisher = {American Physical Society},
title = {{Topological Acoustics}},
doi= {10.1103/PhysRevLett.114.114301},
volume = {114},
year = {2015}
}
@article{Paulose2015a,
abstract = {States of self-stress—tensions and compressions of structural elements that result in zero net forces—play an important role in determining the load-bearing ability of structures ranging from bridges to metamaterials with tunable mechanical properties. We exploit a class of recently introduced states of self-stress analogous to topological quantum states to sculpt localized buckling regions in the interior of periodic cellular metamaterials. Although the topological states of self-stress arise in the linear response of an idealized mechanical frame of harmonic springs connected by freely hinged joints, they leave a distinct signature in the nonlinear buckling behavior of a cellular material built out of elastic beams with rigid joints. The salient feature of these localized buckling regions is that they are indistinguishable from their surroundings as far as material parameters or connectivity of their constituent elements are concerned. Furthermore, they are robust against a wide range of structural perturbations. We demonstrate the effectiveness of this topological design through analytical and numerical calculations as well as buckling experiments performed on two- and three-dimensional metamaterials built out of stacked kagome lattices.},
author = {Paulose, Jayson and Meeussen, Anne S and Vitelli, Vincenzo},
doi= {10.1073/pnas.1502939112},
journal = {Proceedings of the National Academy of Sciences},
keywords = {PauloseM2015},
number = {25},
pages = {7639--7644},
title = {{Selective buckling via states of self-stress in topological metamaterials}},
url = {http://www.pnas.org/content/112/25/7639.abstract},
volume = {112},
year = {2015}
}

@article{Giomi2013,
abstract = {The collective ability of organisms to move coherently in space and time is ubiquitous in any group of autonomous agents that can move and sense each other and the environment. Here, we investigate the origin of collective motion and its loss using macroscopic self-propelled bristle-bots, simple automata made from a toothbrush and powered by an onboard cell phone vibrator-motor, that can sense each other through shape-dependent local interactions, and can also sense the environment non-locally via the effects of confinement and substrate topography. We show that when bristle-bots are confined to a limited arena with a soft boundary, increasing the density drives a transition from a disordered and uncoordinated motion to organized collective motion either as a swirling cluster or a collective dynamical stasis. This transition is regulated by a single parameter, the relative magnitude of spinning and walking in a single automaton. We explain this using quantitative experiments and simulations that emphasize the role of the agent shape, environment and confinement via boundaries. Our study shows how the behavioural repertoire of these physically interacting automatons controlled by one parameter translates into the mechanical intelligence of swarms.},
author = {Giomi, L and Hawley-Weld, N and Mahadevan, L},
doi= {10.1098/rspa.2012.0637},
journal = {Proceedings of the Royal Society of London A: Mathematical, Physical and Engineering Sciences},
keywords = {Giomi2013},
number = {2151},
title = {{Swarming, swirling and stasis in sequestered bristle-bots}},
url = {http://rspa.royalsocietypublishing.org/royprsa/469/2151/20120637.full.pdf},
volume = {469},
year = {2013}
}



@article{Kane2005,
abstract = {The quantum spin Hall (QSH) phase is a time reversal invariant electronic state with a bulk electronic band gap that supports the transport of charge and spin in gapless edge states. We show that this phase is associated with a novel Z2 topological invariant, which distinguishes it from an ordinary insulator. The Z2 classification, which is defined for time reversal invariant Hamiltonians, is analogous to the Chern number classification of the quantum Hall effect. We establish the Z2 order of the QSH phase in the two band model of graphene and propose a generalization of the formalism applicable to multiband and interacting systems.},
author = {Kane, C. L. and Mele, E. J.},
journal = {Physical Review Letters},
number = {14},
title = {{Z2 topological order and the quantum spin hall effect}},
volume = {95},
year = {2005},
pages = {146802}
}

@article{Herring1937,
abstract = {The circumstances are investigated under which two wave functions occurring in the Hartree or Fock solution for a crystal can have the same reduced wave vector and the same energy. It is found that coincidence of the energies of wave functions with the same symmetry properties, as well as those with different symmetries, is often to be expected. Some qualitative features are derived of the way in which energy varies with wave vector near wave vectors for which degeneracy occurs. All these results, like those of the preceding paper, should be applicable also to the frequency spectrum of the normal modes of vibration of a crystal.},
author = {Herring, Conyers},
doi= {10.1103/PhysRev.52.365},
issn = {0031899X},
journal = {Physical Review},
number = {4},
pages = {365--373},
title = {{Accidental degeneracy in the energy bands of crystals}},
volume = {52},
year = {1937}
}
@article{Deymier2015,
abstract = {A one-dimensional block-spring model that supports rotational waves is analyzed within Dirac formalism. We show that the wave functions possess a spinor and a spatio-temporal part. The spinor part leads to a non-conventional torsional topology of the wave function. In the long-wavelength limit, field theoretical methods are used to demonstrate that rotational phonons can exhibit fermion-like behavior. Subsequently, we illustrate how information can be encoded in the spinor-part of the wave function by controlling the phonon wave phase.},
author = {Deymier, Pierre A. and Runge, Keith and Swinteck, Nick and Muralidharan, Krishna},
doi= {10.1016/j.crme.2015.07.003},
issn = {16310721},
journal = {Comptes Rendus - Mecanique},
keywords = {Fermions,Phononic structure,Phonons,Topological elastic waves},
number = {12},
pages = {700--711},
publisher = {Elsevier Masson SAS},
title = {{Torsional topology and fermion-like behavior of elastic waves in phononic structures}},
volume = {343},
year = {2015}
}


@article{Po2014,
  title = {Phonon analog of topological nodal semimetals},
  author = {Po, Hoi Chun and Bahri, Yasaman and Vishwanath, Ashvin},
  journal = {Phys. Rev. B},
  volume = {93},
  issue = {20},
  pages = {205158},
  numpages = {7},
  year = {2016},
  month = {May},
  publisher = {American Physical Society},
  doi= {10.1103/PhysRevB.93.205158},
  url = {https://link.aps.org/doi/10.1103/PhysRevB.93.205158}
}

@article{Rechtsman2013,
abstract = {Magnetic effects at optical frequencies are notoriously weak, so magneto-optical devices must be large to create a sufficient effect. In graphene, it has been shown that inhomogeneous strains can induce ‘pseudomagnetic fields' that behave in a similar manner to real ones. Here, we show experimentally and theoretically that it is possible to induce such a field at optical frequencies in a photonic lattice. To our knowledge, this is the first realization of a pseudomagnetic field in optics. The field yields ‘photonic Landau levels' separated by bandgaps in the spatial spectrum of the structured dielectric lattice. The gaps between these highly degenerate levels lead to transverse optical confinement. The use of strain allows for the exploration of magnetic-like effects in a non-resonant way that would be otherwise inaccessible in optics. It also suggests the possibility that aperiodic photonic-crystal structures can achieve greater field enhancement and slow-light effects than periodic structures via high density of states at the Landau levels. Generalizing these concepts to systems beyond optics, such as matter waves in optical potentials, offers new intriguing physics that is fundamentally different from that in purely periodic structures.},
archivePrefix = {arXiv},
arxivId = {1207.3596},
author = {Rechtsman, Mikael C. and Zeuner, Julia M. and T{\"{u}}nnermann, Andreas and Nolte, Stefan and Segev, Mordechai and Szameit, Alexander},
doi= {10.1038/nphoton.2012.302},
eprint = {1207.3596},
isbn = {1749-4885},
issn = {1749-4885},
journal = {Nature Photonics},
number = {2},
pages = {153--158},
title = {{Strain-induced pseudomagnetic field and photonic Landau levels in dielectric structures}},
url = {http://www.nature.com/doifinder/10.1038/nphoton.2012.302},
volume = {7},
year = {2013}
}
@article{Mousavi2015,
abstract = {Topological states of quantum matter exhibit unique disorder-immune surface states protected by underlying nontrivial topological invariants of the bulk. Such immunity from backscattering makes topological surface or edge states ideal carriers for both classical and quantum information. So far, topological matters have been explored only in the realms of electronics and photonics, with limited range of bulk properties and largely immutable materials. These constraints thus impose severe performance trade-offs in experimentally realizable topologically ordered states. In contrast, phononic metamaterials not only provide access to a much wider range of material properties, but also allow temporal modulation in the non-adiabatic regime. Here, from the first-principles we demonstrate numerically the first phononic topological metamaterial in an elastic-wave analogue of the quantum spin Hall effect. A dual-scale phononic crystal slab is used to support two effective spins of phonon over a broad bandwidth, and strong spin-orbit coupling is realized by breaking spatial mirror symmetry. By preserving the spin polarization with an external load or spatial symmetry, phononic edge states are shown to be robust against scattering from discrete defects as well as disorders in the continuum. Our system opens up the possibility of realizing topological materials for phonons in both static and time-dependent regimes.},
author = {Mousavi, S Hossein and Khanikaev, Alexander B and Wang, Zheng},
doi= {10.1038/ncomms9682},
issn = {2041-1723},
journal = {Nature Communications},
month = {nov},
pages = {8682},
publisher = {Nature Publishing Group},
title = {{Topologically protected elastic waves in phononic metamaterials}},
volume = {6},
year = {2015}
}



@article{Hatsugai1993,
  title = {Chern number and edge states in the integer quantum Hall effect},
  author = {Hatsugai, Yasuhiro},
  journal = {Phys. Rev. Lett.},
  volume = {71},
  issue = {22},
  pages = {3697--3700},
  numpages = {0},
  year = {1993},
  month = {Nov},
  publisher = {American Physical Society},
  doi= {10.1103/PhysRevLett.71.3697},
  url = {https://link.aps.org/doi/10.1103/PhysRevLett.71.3697}
}

@article{Jackiw1976,
abstract = {We study the structure of soliton-monopole systems when Fermi fields are present. We show that the existence of a nondegenerate, isolated, zero-energy, c-number solution of the Dirac equation implies that the soliton is a degenerate doublet with Fermi number ± ½. We find such solutions in the theory of Yang-Mills monopoles and dyons.},
author = {Jackiw, R. and Rebbi, C.},
doi= {10.1103/PhysRevD.13.3398},
isbn = {0556-2821},
issn = {05562821},
journal = {Physical Review D},
number = {12},
pages = {3398--3409},
title = {{Solitons with fermion number}},
volume = {13},
year = {1976}
}
@article{Rocklin2015,
abstract = {Topological mechanical structures exhibit robust properties protected by topological invariants. In this letter, we study a family of deformed square lattices that display topologically protected zero-energy bulk modes analogous to the massless fermion modes of Weyl semimetals. Our findings apply to sufficiently complex lattices satisfying the Maxwell criterion of equal numbers of constraints and degrees of freedom. We demonstrate that such systems exhibit pairs of oppositely charged Weyl points, corresponding to zero-frequency bulk modes, that can appear at the origin of the Brillouin zone and move away to the zone edge (or return to the origin) where they annihilate. We prove that the existence of these Weyl points leads to a wavenumber-dependent count of topological mechanical states at free surfaces and domain walls.},
author = {Rocklin, D Zeb and Chen, Bryan Gin-ge and Falk, Martin and Vitelli, Vincenzo and Lubensky, T C},
doi= {10.1103/PhysRevLett.116.135503},
issn = {0031-9007},
journal = {Physical Review Letters},
month = {apr},
number = {13},
pages = {135503},
title = {{Mechanical Weyl Modes in Topological Maxwell Lattices}},
volume = {116},
year = {2016}
}

@article{Berg2011,
abstract = {This work describes a class of topological phonon modes, that is, mechanical vibrations localized at the edges of special structures that are robust against the deformations of the structures. A class of topological phonons was recently found in two-dimensional structures similar to that of microtubules. The present work introduces another class of topological phonons, this time occurring in quasi-one-dimensional filamentary structures with inversion symmetry. The phenomenon is exemplified using a structure inspired from that of actin microfilaments, present in most live cells. The system discussed here is probably the simplest structure that supports topological phonon modes, a fact that allows detailed analysis in both time and frequency domains. We advance the hypothesis that the topological phonon modes are ubiquitous in the biological world and that living organisms make use of them during various processes.},
author = {Berg, Nina and Joel, Kira and Koolyk, Miriam and Prodan, Emil},
doi= {10.1103/PhysRevE.83.021913},
issn = {15393755},
journal = {Physical Review E},
number = {2},
pages = {021913},
pmid = {21405869},
title = {{Topological phonon modes in filamentary structures}},
volume = {83},
year = {2011}
}
@article{Vitelli2014,
archivePrefix = {arXiv},
arxivId = {1407.2890},
author = {Vitelli, Vincenzo and Upadhyaya, Nitin and Chen, Bryan Gin-ge},
eprint = {1407.2890},
journal = {arXiv},
month = {jul},
pages = {1407.2890},
title = {{Topological mechanisms as classical spinor fields}},
year = {2014}
}
@article{Su1979,
abstract = {We present a theoretical study of soliton formation in long-chain polyenes, including the energy of formation, length, mass, and activation energy for motion. The results provide an explanation of the mobile neutral defect observed in undoped (CH)x. Since the soliton formation energy is less than that needed to create band excitation, solitons play a fundamental role in the charge-transfer doping mechanism.},
author = {Su, W. P. and Schrieffer, J. R. and Heeger, A. J.},
doi= {10.1103/PhysRevLett.42.1698},
isbn = {0031-9007},
issn = {00319007},
journal = {Physical Review Letters},
number = {25},
pages = {1698--1701},
title = {{Solitons in polyacetylene}},
volume = {42},
year = {1979}
}
@article{Meeussen2016,
abstract = {The classification of materials into insulators and conductors has been shaken up by the discovery of topological insulators that conduct at the edge but not in the bulk. In mechanics, designating a material as insulating or conducting amounts to asking if it is rigid or floppy. Although structures that display topological floppy modes have been proposed, they are all vulnerable to global collapse. Here, we design and build metamaterials that are stable and yet capable of harboring protected edge and bulk modes, analogous to topological insulators and Weyl semimetals. We exploit cog assemblies that, unlike point masses connected by springs, incorporate both translations and rotational degrees of freedom. Our theoretical analysis and design apply across scales from engineered macrostructures to frictional grains to toothed rotors in micro-machines.},
author = {Meeussen, Anne S. and Paulose, Jayson and Vitelli, Vincenzo},
title = {{Topological design of geared metamaterials}},
journal = {Phys. Rev. X},
volume = {6},
pages = {041029},
year = {2016}
}

@article{Feng2014,
abstract = {Effective manipulation of cavity resonant modes is crucial for emission control in laser physics and applications. Using the concept of parity-time symmetry to exploit the interplay between gain and loss (i.e., light amplification and absorption), we demonstrate a parity-time symmetry–breaking laser with resonant modes that can be controlled at will. In contrast to conventional ring cavity lasers with multiple competing modes, our parity-time microring laser exhibits intrinsic single-mode lasing regardless of the gain spectral bandwidth. Thresholdless parity-time symmetry breaking due to the rotationally symmetric structure leads to stable single-mode operation with the selective whispering-gallery mode order. Exploration of parity-time symmetry in laser physics may open a door to next-generation optoelectronic devices for optical communications and computing.$\backslash$nCompensating optical loss for laser gain$\backslash$nOptical loss is thought to be detrimental to the operation of a laser, typically resulting in poor beam quality, multimode emission, and low efficiencies. Now results that take their cue from theoretical ideas of parity-time symmetry and implement them into the design of coupled laser components show that loss and gain can actually work together. Feng et al. and Hodaei et al. designed laser systems based on microring cavities to carefully control the amount of loss and gain within each component. The interplay between the loss and gain resulted in enhanced and cleaner emission from their lasers.$\backslash$nScience, this issue p. 972, p. 975},
author = {Feng, Liang and Wong, Zi Jing and Ma, Ren-Min and Wang, Yuan and Zhang, Xiang},
doi= {10.1126/science.1258479},
isbn = {0780386272},
issn = {0036-8075, 1095-9203},
journal = {Science},
number = {6212},
pages = {972--975},
pmid = {25414307},
title = {{Single-mode laser by parity-time symmetry breaking}},
volume = {346},
year = {2014}
}
@article{Kane2014,
abstract = {Frames, or lattices consisting of mass points connected by rigid bonds or central-force springs, are important model constructs that have applications in such diverse fields as structural engineering, architecture and materials science. The difference between the number of bonds and the number of degrees of freedom in these lattices determines the number of their zero-frequency /`floppy modes/'. When these are balanced, the system is on the verge of mechanical instability and is termed isostatic. It has recently been shown that certain extended isostatic lattices exhibit floppy modes localized at their boundary. These boundary modes are insensitive to local perturbations, and seem to have a topological origin, reminiscent of the protected electronic boundary modes that occur in the quantum Hall effect and in topological insulators. Here, we establish the connection between the topological mechanical modes and the topological band theory of electronic systems, and we predict the existence of new topological bulk mechanical phases with distinct boundary modes. We introduce one- and two- dimensional model systems that exemplify this phenomenon.},
author = {Kane, C. L. and Lubensky, T. C.},
doi= {10.1038/nphys2835},
journal = {Nature Physics},
month = {dec},
number = {1},
pages = {39--45},
publisher = {Nature Publishing Group},
title = {{Topological boundary modes in isostatic lattices}},
url = {http://www.nature.com/nphys/journal/v10/n1/full/nphys2835.html},
volume = {10},
year = {2014}

}
@article{Guinea2010,
abstract = {Phonon transport across a non-polar nanowire situated between two semi-infinite contacts is simulated in this paper using the atomistic Green's function method. Abrupt geometric changes between the nanowire and bulk contacts are handled by self-energy matrices obtained from bare surface Green's functions. Transport properties such as phonon transmission functions and thermal conductances are calculated, and their dependencies on the interatomic potential, length, diameter, shape, and lattice orientation are investigated. The results reveal that the overall thermal conductance of the nanowire–bulk-contact structure increases with nanowire diameter while the normalized thermal conductance approaches an asymptotic value. Thermal conductance decreases significantly with increasing nanowire length and converges to that of the single-contact case. This method can be generalized to study phonon transport through a variety of nanostructures between bulk contacts.},
archivePrefix = {arXiv},
arxivId = {0909.1787},
author = {Guinea, F. and Katsnelson, M. I. and Geim, A. K.},
doi= {10.1038/nphys1420},
eprint = {0909.1787},
isbn = {1745-2473},
issn = {1745-2473},
journal = {Nat Phys},
number = {1},
pages = {30--33},
publisher = {Nature Publishing Group},
title = {{Energy gaps and a zero-field quantum Hall effect in graphene by strain engineering - SI}},
volume = {6},
year = {2010}
}
@article{Laughlin1983a,
abstract = {This Letter presents variational ground-state and excited-state wave functions which describe the condensation of a two-dimensional electron gas into a new state of matter.},
author = {Laughlin, R. B.},
doi= {10.1103/PhysRevLett.50.1395},
isbn = {0031-9007},
issn = {00319007},
journal = {Physical Review Letters},
number = {18},
pages = {1395--1398},
pmid = {9664852},
title = {{Anomalous quantum Hall effect: An incompressible quantum fluid with fractionally charged excitations}},
volume = {50},
year = {1983}
}


@article{Wang2015b,
author = {Wang, Pai and Lu, Ling and Bertoldi, Katia},
doi= {10.1103/PhysRevLett.115.104302},
issn = {0031-9007},
journal = {Physical Review Letters},
number = {10},
pages = {104302},
title = {{Topological Phononic Crystals with One-Way Elastic Edge Waves}},
volume = {115},
year = {2015}
}

@article{Rocklin2015a,
  doi= {10.1038/ncomms14201},
  year  = {2017},
  month = {jan},
  publisher = {Springer Nature},
  volume = {8},
  pages = {14201},
  author = {D. Zeb Rocklin and Shangnan Zhou and Kai Sun and Xiaoming Mao},
  title = {Transformable topological mechanical metamaterials},
  journal = {Nature Communications}
}

@article{Xiao2015,
author = {Xiao, Meng and Chen, Wen-Jie and He, Wen-Yu and Chan, C. T.},
doi= {10.1038/nphys3458},
issn = {1745-2473},
journal = {Nature Physics},
number = {11},
pages = {920--924},
title = {{Synthetic gauge flux and Weyl points in acoustic systems}},
url = {http://www.nature.com/doifinder/10.1038/nphys3458},
volume = {11},
year = {2015}
}
@article{Prodan2009,
abstract = {Microtubules (MTs) are self-assembled hollow protein tubes playing important functions in live cells. Their building block is a protein called tubulin, which self-assembles in a particulate 2 dimensional lattice. We study the vibrational modes of this lattice and find Dirac points in the phonon spectrum. We discuss a splitting of the Dirac points that leads to phonon bands with nonzero Chern numbers, signaling the existence of topological vibrational modes localized at MTs edges, which we indeed observe after explicit calculations. Since these modes are robust against the large changes occurring at the edges during the dynamic cycle of the MTs, we can build a simple mechanical model to illustrate how they would participate in this phenomenon.},
author = {Prodan, Emil and Prodan, Camelia},
doi= {10.1103/PhysRevLett.103.248101},
isbn = {1079-7114 (Electronic)$\backslash$r0031-9007 (Linking)},
issn = {00319007},
journal = {Physical Review Letters},
month = {dec},
number = {24},
pages = {248101},
pmid = {20366230},
title = {{Topological phonon modes and their role in dynamic instability of microtubules}},
volume = {103},
year = {2009}
}
@article{Poli2015,
abstract = {An attractive mechanism to induce robust spatially confined states utilizes interfaces between regions with topologically distinct gapped band structures. For electromagnetic waves, this mechanism can be realized in two dimensions by breaking symmetries in analogy to the quantum Hall effect or by employing analogies to the quantum spin Hall effect, while in one dimension it can be obtained by geometric lattice modulation. Induced by the presence of the interface, a topologically protected, exponentially confined state appears in the middle of the band gap. The intrinsic robustness of such states raises the question whether their properties can be controlled and modified independently of the other states in the system. Here, we draw on concepts from passive non-hermitian parity-time (PT)-symmetry to demonstrate the selective control and enhancement of a topologically induced state in a one-dimensional microwave set-up. In particular, we show that the state can be isolated from losses that affect all other modes in the system, which enhances its visibility in the temporal evolution of a pulse. The intrinsic robustness of the state to structural disorder persists in the presence of the losses. The combination of concepts from topology and non-hermitian symmetry is a promising addition to the set of design tools for optical structures with novel functionality.},
archivePrefix = {arXiv},
arxivId = {1407.3703},
author = {Poli, C. and Bellec, M. and Kuhl, U. and Mortessagne, F. and Schomerus, H.},
doi= {10.1038/ncomms7710},
eprint = {1407.3703},
issn = {2041-1723},
journal = {Nature Communications},
pages = {4},
pmid = {25833814},
title = {{Selective enhancement of topologically induced interface states}},
url = {http://arxiv.org/abs/1407.3703},
volume = {6},
year = {2014}
}

@article{Khanikaev2015,
author = {Khanikaev, Alexander B and Fleury, Romain and Mousavi, S Hossein and Al{\`{u}}, Andrea},
issn = {2041-1723},
journal = {Nature Communications},
number = {May},
pages = {8260},
title = {{Topologically robust sound propagation in an angular-momentum-biased graphene-like resonator lattice}},
volume = {6},
year = {2015}
}

@article{Hodaei2014,
abstract = {The ability to control the modes oscillating within a laser resonator is of fundamental importance. In general, the presence of competing modes can be detrimental to beam quality and spectral purity, thus leading to spatial as well as temporal fluctuations in the emitted radiation. We show that by harnessing notions from parity-time (PT) symmetry, stable single–longitudinal mode operation can be readily achieved in a system of coupled microring lasers. The selective breaking of PT symmetry can be used to systematically enhance the maximum attainable output power in the desired mode. This versatile concept is inherently self-adapting and facilitates mode selectivity over a broad bandwidth without the need for other additional intricate components. Our experimental findings provide the possibility to develop synthetic optical devices and structures with enhanced functionality.$\backslash$nCompensating optical loss for laser gain$\backslash$nOptical loss is thought to be detrimental to the operation of a laser, typically resulting in poor beam quality, multimode emission, and low efficiencies. Now results that take their cue from theoretical ideas of parity-time symmetry and implement them into the design of coupled laser components show that loss and gain can actually work together. Feng et al. and Hodaei et al. designed laser systems based on microring cavities to carefully control the amount of loss and gain within each component. The interplay between the loss and gain resulted in enhanced and cleaner emission from their lasers.$\backslash$nScience, this issue p. 972, p. 975},
author = {Hodaei, H. and Miri, M.-a. and Heinrich, M. and Christodoulides, D. N. and Khajavikhan, M.},
doi= {10.1126/science.1258480},
isbn = {9781557529688},
issn = {0036-8075, 1095-9203},
journal = {Science},
number = {6212},
pages = {975--978},
pmid = {25414308},
title = {{Parity-time-symmetric microring lasers}},
volume = {346},
year = {2014}
}
@article{Peano2015,
abstract = {Topological states of matter are particularly robust, since they exploit global features of a material's band structure. Topological states have already been observed for electrons, atoms, and photons. It is an outstanding challenge to create a Chern insulator of sound waves in the solid state. In this work, we propose an implementation based on cavity optomechanics in a photonic crystal. The topological properties of the sound waves can be wholly tuned in situ by adjusting the amplitude and frequency of a driving laser that controls the optomechanical interaction between light and sound. The resulting chiral, topologically protected phonon transport can be probed completely optically. Moreover, we identify a regime of strong mixing between photon and phonon excitations, which gives rise to a large set of different topological phases and offers an example of a Chern insulator produced from the interaction between two physically distinct particle species, photons and phonons.},
archivePrefix = {arXiv},
arxivId = {1409.5375},
author = {Peano, V. and Brendel, C. and Schmidt, M. and Marquardt, F.},
doi= {10.1103/PhysRevX.5.031011},
eprint = {1409.5375},
issn = {21603308},
journal = {Physical Review X},
keywords = {Nanophysics,Photonics,Topological insulators},
number = {3},
pages = {1--18},
title = {{Topological phases of sound and light}},
volume = {5},
year = {2015}
}
@article{Shubnikov1930,
author = {{W.J. de Haas}, L. Shubnikov},
journal = {Comm. Phys. Lab. Univ. Leiden},
title = {{Magnetische Widerstandsvergrsserung in Einkristallen von Wismut bei tiefen Temperaturen}},
volume = {207a},
year = {1930}
}
@article{Chen2016,
abstract = {Origami and kirigami have emerged as potential tools for the design of mechanical metamaterials whose properties such as curvature, Poisson's ratio, and existence of metastable states can be tuned using purely geometric criteria. A major obstacle to exploiting this property is the scarcity of tools to identify and program the flexibility of fold patterns. We exploit a recent connection between spring networks and quantum topological states to design origami with localized folding motions at boundaries and study them both experimentally and theoretically. These folding motions exist due to an underlying topological invariant rather than a local imbalance between constraints and degrees of freedom. We give a simple example of a quasi-one dimensional folding pattern that realizes such topological states. We also demonstrate how to generalize these topological design principles to two dimensions. A striking consequence is that a domain wall between two topologically distinct, mechanically rigid structures is deformable even when constraints locally match the degrees of freedom.},
archivePrefix = {arXiv},
arxivId = {1508.00795},
author = {Chen, Bryan Gin Ge and Liu, Bin and Evans, Arthur A. and Paulose, Jayson and Cohen, Itai and Vitelli, Vincenzo and Santangelo, C. D.},
issn = {10797114},
journal = {Physical Review Letters},
month = {mar},
number = {13},
pages = {135501},
title = {{Topological Mechanics of Origami and Kirigami}},
volume = {116},
year = {2016}
}

@article{Laughlin1983,
abstract = {This Letter presents variational ground-state and excited-state wave functions which describe the condensation of a two-dimensional electron gas into a new state of matter.},
author = {Laughlin, R. B.},
doi= {10.1103/PhysRevLett.50.1395},
isbn = {0031-9007},
issn = {00319007},
journal = {Physical Review Letters},
number = {18},
pages = {1395--1398},
pmid = {9664852},
title = {{Anomalous quantum Hall effect: An incompressible quantum fluid with fractionally charged excitations}},
volume = {50},
year = {1983}
}
@article{Poli2014,
abstract = {An attractive mechanism to induce robust spatially confined states utilizes interfaces between regions with topologically distinct gapped band structures. For electromagnetic waves, this mechanism can be realized in two dimensions by breaking symmetries in analogy to the quantum Hall effect or by employing analogies to the quantum spin Hall effect, while in one dimension it can be obtained by geometric lattice modulation. Induced by the presence of the interface, a topologically protected, exponentially confined state appears in the middle of the band gap. The intrinsic robustness of such states raises the question whether their properties can be controlled and modified independently of the other states in the system. Here, we draw on concepts from passive non-hermitian parity-time (PT)-symmetry to demonstrate the selective control and enhancement of a topologically induced state in a one-dimensional microwave set-up. In particular, we show that the state can be isolated from losses that affect all other modes in the system, which enhances its visibility in the temporal evolution of a pulse. The intrinsic robustness of the state to structural disorder persists in the presence of the losses. The combination of concepts from topology and non-hermitian symmetry is a promising addition to the set of design tools for optical structures with novel functionality.},
archivePrefix = {arXiv},
arxivId = {1407.3703},
author = {Poli, C. and Bellec, M. and Kuhl, U. and Mortessagne, F. and Schomerus, H.},
doi= {10.1038/ncomms7710},
eprint = {1407.3703},
issn = {2041-1723},
journal = {Nature Communications},
pages = {4},
pmid = {25833814},
publisher = {Nature Publishing Group},
title = {{Selective enhancement of topologically induced interface states}},
url = {http://arxiv.org/abs/1407.3703},
volume = {6},
year = {2014}
}
@article{Levy2010,
abstract = {Recent theoretical proposals suggest that strain can be used to engineer graphene electronic states through the creation of a pseudo-magnetic field. This effect is unique to graphene because of its massless Dirac fermion-like band structure and particular lattice symmetry (C3v). Here, we present experimental spectroscopic measurements by scanning tunneling microscopy of highly strained nanobubbles that form when graphene is grown on a platinum (111) surface. The nanobubbles exhibit Landau levels that form in the presence of strain-induced pseudo-magnetic fields greater than 300 tesla. This demonstration of enormous pseudo-magnetic fields opens the door to both the study of charge carriers in previously inaccessible high magnetic field regimes and deliberate mechanical control over electronic structure in graphene or so-called "strain engineering."},
author = {Levy, N. and Burke, S. A. and Meaker, K. L. and Panlasigui, M. and Zettl, A and Guinea, F. and {Castro Neto}, A. H. and Crommie, M. F.},
doi= {10.1126/science.1191700},
isbn = {1095-9203 (Electronic)$\backslash$n0036-8075 (Linking)},
issn = {0036-8075},
journal = {Science (New York, N.Y.)},
number = {5991},
pages = {544--547},
pmid = {20671183},
title = {{Strain-induced pseudo-magnetic fields greater than 300 tesla in graphene nanobubbles.}},
volume = {329},
year = {2010}
}
@article{Paulose2015b,
author = {Paulose, Jayson and Meeussen, Anne S and Vitelli, Vincenzo},
doi= {10.1073/pnas.1502939112},
issn = {0027-8424},
journal = {Proceedings of the National Academy of Sciences},
number = {25},
pages = {7639--7644},
title = {{Selective buckling via states of self-stress in topological metamaterials}},
volume = {112},
year = {2015}
}

@article{Susstrunk2016,
author = {Susstrunk, Roman and Huber, Sebastian D.}, 
title = {Classification of topological phonons in linear mechanical metamaterials},
volume = {113}, 
number = {33}, 
pages = {E4767--E4775}, 
year = {2016}, 
doi= {10.1073/pnas.1605462113}, 
abstract ={Topological phononic crystals, alike their electronic counterparts, are characterized by a bulk–edge correspondence where the interior of a material dictates the existence of stable surface or boundary modes. In the mechanical setup, such surface modes can be used for various applications such as wave guiding, vibration isolation, or the design of static properties such as stable floppy modes where parts of a system move freely. Here, we provide a classification scheme of topological phonons based on local symmetries. We import and adapt the classification of noninteracting electron systems and embed it into the mechanical setup. Moreover, we provide an extensive set of examples that illustrate our scheme and can be used to generate models in unexplored symmetry classes. Our work unifies the vast recent literature on topological phonons and paves the way to future applications of topological surface modes in mechanical metamaterials.}, 
URL = {http://www.pnas.org/content/113/33/E4767.abstract}, 
journal = {Proceedings of the National Academy of Sciences} 
}

@article{Chen2014,
abstract = {Networks of rigid bars connected by joints, termed linkages, provide a minimal framework to design robotic arms and mechanical metamaterials built of folding components. Here, we investigate a chain-like linkage that, according to linear elasticity, behaves like a topological mechanical insulator whose zero-energy modes are localized at the edge. Simple experiments we performed using prototypes of the chain vividly illustrate how the soft motion, initially localized at the edge, can in fact propagate unobstructed all of the way to the opposite end. Using real prototypes, simulations, and analytical models, we demonstrate that the chain is a mechanical conductor, whose carriers are nonlinear solitary waves, not captured within linear elasticity. Indeed, the linkage prototype can be regarded as the simplest example of a topological metamaterial whose protected mechanical excitations are solitons, moving domain walls between distinct topological mechanical phases. More practically, we have built a topologically protected mechanism that can perform basic tasks such as transporting a mechanical state from one location to another. Our work paves the way toward adopting the principle of topological robustness in the design of robots assembled from activated linkages as well as in the fabrication of complex molecular nanostructures.},
author = {Chen, Bryan Gin-ge and Upadhyaya, Nitin and Vitelli, Vincenzo},
doi= {10.1073/pnas.1405969111},
issn = {1091-6490},
journal = {Proceedings of the National Academy of Sciences of the United States of America},
month = {sep},
number = {36},
pages = {13004--13009},
pmid = {25157161},
title = {{Nonlinear conduction via solitons in a topological mechanical insulator.}},
volume = {111},
year = {2014}
}
@article{Bi2015,
abstract = {Unidirectional transports have been observed in two-dimensional systems, however, so far they have not been experimentally observed in three-dimensional bulk materials. In this theoretical work, we show that the recently discovered Weyl materials provide a platform for unidirectional transports inside bulk materials. With high experimental feasibility, a complex Dirac mass can be generated and manipulated in photonic Weyl crystals, creating unidirectionally propagating modes observable in transmission experiments. A possible realization in (electronic)Weyl semimetals is also studied.We show in a lattice model that, with a short-range interaction, the desired form of the Dirac mass can be spontaneously generated in a first-order transition.},
archivePrefix = {arXiv},
arxivId = {arXiv:1508.04896v1},
author = {Bi, Ren and Wang, Zhong},
doi= {10.1103/PhysRevB.92.241109},
eprint = {arXiv:1508.04896v1},
issn = {1550235X},
journal = {Physical Review B - Condensed Matter and Materials Physics},
number = {24},
pages = {1--9},
title = {{Unidirectional transport in electronic and photonic Weyl materials by Dirac mass engineering}},
volume = {92},
year = {2015}
}
@article{Spadoni2010,
author = {Spadoni, Alessandro and Daraio, Chiara}, 
title = {Generation and control of sound bullets with a nonlinear acoustic lens},
volume = {107}, 
number = {16}, 
pages = {7230-7234}, 
year = {2010}, 
doi= {10.1073/pnas.1001514107}, 
abstract ={Acoustic lenses are employed in a variety of applications, from biomedical imaging and surgery to defense systems and damage detection in materials. Focused acoustic signals, for example, enable ultrasonic transducers to image the interior of the human body. Currently however the performance of acoustic devices is limited by their linear operational envelope, which implies relatively inaccurate focusing and low focal power. Here we show a dramatic focusing effect and the generation of compact acoustic pulses (sound bullets) in solid and fluid media, with energies orders of magnitude greater than previously achievable. This focusing is made possible by a tunable, nonlinear acoustic lens, which consists of ordered arrays of granular chains. The amplitude, size, and location of the sound bullets can be controlled by varying the static precompression of the chains. Theory and numerical simulations demonstrate the focusing effect, and photoelasticity experiments corroborate it. Our nonlinear lens permits a qualitatively new way of generating high-energy acoustic pulses, which may improve imaging capabilities through increased accuracy and signal-to-noise ratios and may lead to more effective nonintrusive scalpels, for example, for cancer treatment.}, 
URL = {http://www.pnas.org/content/107/16/7230.abstract}, 
eprint = {http://www.pnas.org/content/107/16/7230.full.pdf}, 
journal = {Proceedings of the National Academy of Sciences} 
}

@article{Gomes2012,
  title={Designer Dirac fermions and topological phases in molecular graphene},
  author={Gomes, Kenjiro K and Mar, Warren and Ko, Wonhee and Guinea, Francisco and Manoharan, Hari C},
  journal={Nature},
  volume={483},
  number={7389},
  pages={306--310},
  year={2012},
  publisher={Nature Publishing Group}
}

@article{Schomerus2013,
  title = {Parity Anomaly and Landau-Level Lasing in Strained Photonic Honeycomb Lattices},
  author = {Schomerus, Henning and Halpern, Nicole Yunger},
  journal = {Phys. Rev. Lett.},
  volume = {110},
  issue = {1},
  pages = {013903},
  numpages = {5},
  year = {2013},
  month = {Jan},
  publisher = {American Physical Society},
  doi= {10.1103/PhysRevLett.110.013903},

}

@article{Jackiw1984,
  title = {Fractional charge and zero modes for planar systems in a magnetic field},
  author = {Jackiw, R.},
  journal = {Phys. Rev. D},
  volume = {29},
  issue = {10},
  pages = {2375--2377},
  numpages = {0},
  year = {1984},
  month = {May},
  publisher = {American Physical Society},
  doi= {10.1103/PhysRevD.29.2375},

}

@article{Semenoff1984,
  title = {Condensed-Matter Simulation of a Three-Dimensional Anomaly},
  author = {Semenoff, Gordon W.},
  journal = {Phys. Rev. Lett.},
  volume = {53},
  issue = {26},
  pages = {2449--2452},
  numpages = {0},
  year = {1984},
  month = {Dec},
  publisher = {American Physical Society},
  doi= {10.1103/PhysRevLett.53.2449},

}

@article{Toner2005,
abstract = {We review the past decade's theoretical and experimental studies of flocking: the collective, coherent motion of large numbers of self-propelled “particles” (usually, but not always, living organisms). Like equilibrium condensed matter systems, flocks exhibit distinct “phases” which can be classified by their symmetries. Indeed, the phases that have been theoretically studied to date each have exactly the same symmetry as some equilibrium phase (e.g., ferromagnets, liquid crystals). This analogy with equilibrium phases of matter continues in that all flocks in the same phase, regardless of their constituents, have the same “hydrodynamic”—that is, long-length scale and long-time behavior, just as, e.g., all equilibrium fluids are described by the Navier–Stokes equations. Flocks are nonetheless very different from equilibrium systems, due to the intrinsically nonequilibrium self-propulsion of the constituent “organisms.” This difference between flocks and equilibrium systems is most dramatically manifested in the ability of the simplest phase of a flock, in which all the organisms are, on average moving in the same direction (we call this a “ferromagnetic” flock; we also use the terms “vector-ordered” and “polar-ordered” for this situation) to exist even in two dimensions (i.e., creatures moving on a plane), in defiance of the well-known Mermin–Wagner theorem of equilibrium statistical mechanics, which states that a continuous symmetry (in this case, rotation invariance, or the ability of the flock to fly in any direction) can not be spontaneously broken in a two-dimensional system with only short-ranged interactions. The “nematic” phase of flocks, in which all the creatures move preferentially, or are simply oriented preferentially, along the same axis, but with equal probability of moving in either direction, also differs dramatically from its equilibrium counterpart (in this case, nematic liquid crystals). Specifically, it shows enormous number fluctuations, which actually grow with the number of organisms faster than the N “law of large numbers” obeyed by virtually all other known systems. As for equilibrium systems, the hydrodynamic behavior of any phase of flocks is radically modified by additional conservation laws. One such law is conservation of momentum of the background fluid through which many flocks move, which gives rise to the “hydrodynamic backflow” induced by the motion of a large flock through a fluid. We review the theoretical work on the effect of such background hydrodynamics on three phases of flocks—the ferromagnetic and nematic phases described above, and the disordered phase in which there is no order in the motion of the organisms. The most surprising prediction in this case is that “ferromagnetic” motion is always unstable for low Reynolds-number suspensions. Experiments appear to have seen this instability, but a quantitative comparison is awaited. We conclude by suggesting further theoretical and experimental work to be done.},
author = {Toner, John and Tu, Yuhai and Ramaswamy, Sriram},
doi= {http://dx.doi.org/10.1016/j.aop.2005.04.011},
isbn = {0003-4916},
journal = {Annals of Physics},
keywords = {Toner2005},
number = {1},
pages = {170--244},
title = {{Hydrodynamics and phases of flocks}},
url = {http://www.sciencedirect.com/science/article/pii/S0003491605000540},
volume = {318},
year = {2005}
}

@article{Bertin2006,
annote = {PRE},
author = {Bertin, Eric and Droz, Michel and Gr{\'{e}}goire, Guillaume},
journal = {Physical Review E},
keywords = {Bertin2006},
number = {2},
pages = {22101},
publisher = {American Physical Society},
title = {{Boltzmann and hydrodynamic description for self-propelled particles}},
volume = {74},
year = {2006}
}

@article{Farrell2012,
  title = {Pattern Formation in Self-Propelled Particles with Density-Dependent Motility},
  author = {Farrell, F. D. C. and Marchetti, M. C. and Marenduzzo, D. and Tailleur, J.},
  journal = {Phys. Rev. Lett.},
  volume = {108},
  issue = {24},
  pages = {248101},
  numpages = {5},
  year = {2012},
  month = {Jun},
  publisher = {American Physical Society},
  doi= {10.1103/PhysRevLett.108.248101},

}

@book{Landau3,
abstract = {Quantum Mechanics, Third Edition: Non-relativistic Theory is devoted to non-relativistic quantum mechanics. The theory of the addition of angular momenta, collision theory, and the theory of symmetry are examined, together with spin, nuclear structure, motion in a magnetic field, and diatomic and polyatomic molecules. This book is comprised of 18 chapters and begins with an introduction to the basic concepts of quantum mechanics, with emphasis on the uncertainty principle, the principle of superposition, and operators, as well as the continuous spectrum and the wave function. The following chapters explore energy and momentum; Schr{\"{o}}dinger's equation; angular momentum; and motion in a centrally symmetric field and in a magnetic field. Perturbation theory, spin, and the properties of quasi-classical systems are also considered. The remaining chapters deal with the identity of particles, atoms, and diatomic and polyatomic molecules. The final two chapters describe elastic and inelastic collisions. This monograph will be a valuable source of information for physicists.},
author = {Landau, L. D. and Lifshitz, E. M. and Sykes, J. B. and Bell, J. S. and Rose, M. E.},
booktitle = {Physics Today},
doi= {10.1063/1.3062347},
isbn = {0080209408 9780080209401 0080291406 9780080291406},
issn = {00319228},
number = {12},
pages = {56},
pmid = {1221322},
publisher = {Elsevier Science},
title = {{Quantum Mechanics, Non-Relativistic Theory}},
url = {http://scitation.aip.org/content/aip/magazine/physicstoday/article/11/12/10.1063/1.3062347},
volume = {11},
year = {1958}
}

@article{He2016,
author = {He, Cheng and Ni, Xu and Ge, Hao and Sun, Xiao-Chen and Chen, Yan-Bin and Lu, Ming-Hui and Liu, Xiao-Ping and Chen, Yan-Feng},
doi= {10.1038/nphys3867},
issn = {1745-2473},
journal = {Nature Physics},
month = {aug},
publisher = {Nature Research},
title = {{Acoustic topological insulator and robust one-way sound transport}},
url = {http://www.nature.com/doifinder/10.1038/nphys3867},
year = {2016}
}


@article{Shubnikov1930,
author = {{W.J. de Haas}, L. Shubnikov},
journal = {Comm. Phys. Lab. Univ. Leiden},
title = {{Magnetische Widerstandsvergrsserung in Einkristallen von Wismut bei tiefen Temperaturen}},
volume = {207a},
year = {1930}
}
@article{Herring1937,
abstract = {The circumstances are investigated under which two wave functions occurring in the Hartree or Fock solution for a crystal can have the same reduced wave vector and the same energy. It is found that coincidence of the energies of wave functions with the same symmetry properties, as well as those with different symmetries, is often to be expected. Some qualitative features are derived of the way in which energy varies with wave vector near wave vectors for which degeneracy occurs. All these results, like those of the preceding paper, should be applicable also to the frequency spectrum of the normal modes of vibration of a crystal.},
author = {Herring, Conyers},
doi= {10.1103/PhysRev.52.365},
issn = {0031899X},
journal = {Physical Review},
number = {4},
pages = {365--373},
title = {{Accidental degeneracy in the energy bands of crystals}},
volume = {52},
year = {1937}
}

@article{Xu2015,
  title={Discovery of a Weyl fermion semimetal and topological Fermi arcs},
  author={Xu, Su-Yang and Belopolski, Ilya and Alidoust, Nasser and Neupane, Madhab and Bian, Guang and Zhang, Chenglong and Sankar, Raman and Chang, Guoqing and Yuan, Zhujun and Lee, Chi-Cheng and others},
  journal={Science},
  volume={349},
  number={6248},
  pages={613--617},
  year={2015},
  publisher={American Association for the Advancement of Science}
}

@article{Yan2017,
author = {Yan, Le and Ravasio, Riccardo and Brito, Carolina and Wyart, Matthieu}, 
title = {Architecture and coevolution of allosteric materials},
volume = {114}, 
number = {10}, 
pages = {2526-2531}, 
year = {2017}, 
doi= {10.1073/pnas.1615536114}, 
abstract ={We introduce a numerical scheme to evolve functional elastic materials that can accomplish a specified mechanical task. In this scheme, the number of solutions, their spatial architectures, and the correlations among them can be computed. As an example, we consider an “allosteric” task, which requires the material to respond specifically to a stimulus at a distant active site. We find that functioning materials evolve a less-constrained trumpet-shaped region connecting the stimulus and active sites, and that the amplitude of the elastic response varies nonmonotonically along the trumpet. As previously shown for some proteins, we find that correlations appearing during evolution alone are sufficient to identify key aspects of this design. Finally, we show that the success of this architecture stems from the emergence of soft edge modes recently found to appear near the surface of marginally connected materials. Overall, our in silico evolution experiment offers a window to study the relationship between structure, function, and correlations emerging during evolution.}, 
URL = {http://www.pnas.org/content/114/10/2526.abstract}, 
eprint = {http://www.pnas.org/content/114/10/2526.full.pdf}, 
journal = {Proceedings of the National Academy of Sciences} 
}

@article{Rocks2017,
author = {Rocks, Jason W. and Pashine, Nidhi and Bischofberger, Irmgard and Goodrich, Carl P. and Liu, Andrea J. and Nagel, Sidney R.}, 
title = {Designing allostery-inspired response in mechanical networks},
volume = {114}, 
number = {10}, 
pages = {2520-2525}, 
year = {2017}, 
doi= {10.1073/pnas.1612139114}, 
abstract ={Recent advances in designing metamaterials have demonstrated that global mechanical properties of disordered spring networks can be tuned by selectively modifying only a small subset of bonds. Here, using a computationally efficient approach, we extend this idea to tune more general properties of networks. With nearly complete success, we are able to produce a strain between any two target nodes in a network in response to an applied source strain on any other pair of nodes by removing only ~1\% of the bonds. We are also able to control multiple pairs of target nodes, each with a different individual response, from a single source, and to tune multiple independent source/target responses simultaneously into a network. We have fabricated physical networks in macroscopic 2D and 3D systems that exhibit these responses. This work is inspired by the long-range coupled conformational changes that constitute allosteric function in proteins. The fact that allostery is a common means for regulation in biological molecules suggests that it is a relatively easy property to develop through evolution. In analogy, our results show that long-range coupled mechanical responses are similarly easy to achieve in disordered networks.}, 
URL = {http://www.pnas.org/content/114/10/2520.abstract}, 
eprint = {http://www.pnas.org/content/114/10/2520.full.pdf}, 
journal = {Proceedings of the National Academy of Sciences} 
}

@article {Lu2015,
	author = {Lu, Ling and Wang, Zhiyu and Ye, Dexin and Ran, Lixin and Fu, Liang and Joannopoulos, John D. and Solja{\v c}i{\'c}, Marin},
	title = {Experimental observation of Weyl points},
	volume = {349},
	number = {6248},
	pages = {622--624},
	year = {2015},
	doi= {10.1126/science.aaa9273},
	publisher = {American Association for the Advancement of Science},
	abstract = {Weyl fermions{\textemdash}massless particles with half-integer spin{\textemdash}were once mistakenly thought to describe neutrinos. Although not yet observed among elementary particles, Weyl fermions may exist as collective excitations in so-called Weyl semimetals. These materials have an unusual band structure in which the linearly dispersing valence and conduction bands meet at discrete {\textquotedblleft}Weyl points.{\textquotedblright} Xu et al. used photoemission spectroscopy to identify TaAs as a Weyl semimetal capable of hosting Weyl fermions. In a complementary study, Lu et al. detected the characteristic Weyl points in a photonic crystal. The observation of Weyl physics may enable the discovery of exotic fundamental phenomena.Science, this issue p. 613 and 622The massless solutions to the Dirac equation are described by the so-called Weyl Hamiltonian. The Weyl equation requires a particle to have linear dispersion in all three dimensions while being doubly degenerate at a single momentum point. These Weyl points are topological monopoles of quantized Berry flux exhibiting numerous unusual properties. We performed angle-resolved microwave transmission measurements through a double-gyroid photonic crystal with inversion-breaking where Weyl points have been theoretically predicted to occur. The excited bulk states show two linear dispersion bands touching at four isolated points in the three-dimensional Brillouin zone, indicating the observation of Weyl points. This work paves the way to a variety of photonic topological phenomena in three dimensions.},
	issn = {0036-8075},
	URL = {http://science.sciencemag.org/content/349/6248/622},
	eprint = {http://science.sciencemag.org/content/349/6248/622.full.pdf},
	journal = {Science}
}


@article{Sussman2016,
author ="Sussman, Daniel M. and Stenull, Olaf and Lubensky, T. C.",
title  ="Topological boundary modes in jammed matter",
journal  ="Soft Matter",
year  ="2016",
volume  ="12",
issue  ="28",
pages  ="6079-6087",
publisher  ="The Royal Society of Chemistry",
doi ="10.1039/C6SM00875E",
url  ="http://dx.doi.org/10.1039/C6SM00875E",
abstract  ="Granular matter at the jamming transition is poised on the brink of mechanical stability{,} and hence it is possible that these random systems have topologically protected surface phonons. Studying two model systems for jammed matter{,} we find states that exhibit distinct mechanical topological classes{,} protected surface modes{,} and ubiquitous Weyl points. The detailed statistics of the boundary modes shed surprising light on the properties of the jamming critical point and help inform a common theoretical description of the detailed features of the transition."}


@article{Rechtsman2013,
abstract = {Magnetic effects at optical frequencies are notoriously weak, so magneto-optical devices must be large to create a sufficient effect. In graphene, it has been shown that inhomogeneous strains can induce ‘pseudomagnetic fields’ that behave in a similar manner to real ones. Here, we show experimentally and theoretically that it is possible to induce such a field at optical frequencies in a photonic lattice. To our knowledge, this is the first realization of a pseudomagnetic field in optics. The field yields ‘photonic Landau levels’ separated by bandgaps in the spatial spectrum of the structured dielectric lattice. The gaps between these highly degenerate levels lead to transverse optical confinement. The use of strain allows for the exploration of magnetic-like effects in a non-resonant way that would be otherwise inaccessible in optics. It also suggests the possibility that aperiodic photonic-crystal structures can achieve greater field enhancement and slow-light effects than periodic structures via high density of states at the Landau levels. Generalizing these concepts to systems beyond optics, such as matter waves in optical potentials, offers new intriguing physics that is fundamentally different from that in purely periodic structures.},
archivePrefix = {arXiv},
arxivId = {1207.3596},
author = {Rechtsman, Mikael C. and Zeuner, Julia M. and T{\"{u}}nnermann, Andreas and Nolte, Stefan and Segev, Mordechai and Szameit, Alexander},
doi= {10.1038/nphoton.2012.302},
eprint = {1207.3596},
isbn = {1749-4885},
issn = {1749-4885},
journal = {Nature Photonics},
number = {2},
pages = {153--158},
title = {{Strain-induced pseudomagnetic field and photonic Landau levels in dielectric structures}},
url = {http://www.nature.com/doifinder/10.1038/nphoton.2012.302},
volume = {7},
year = {2013}
}
@article{Poli2014,
abstract = {An attractive mechanism to induce robust spatially confined states utilizes interfaces between regions with topologically distinct gapped band structures. For electromagnetic waves, this mechanism can be realized in two dimensions by breaking symmetries in analogy to the quantum Hall effect or by employing analogies to the quantum spin Hall effect, while in one dimension it can be obtained by geometric lattice modulation. Induced by the presence of the interface, a topologically protected, exponentially confined state appears in the middle of the band gap. The intrinsic robustness of such states raises the question whether their properties can be controlled and modified independently of the other states in the system. Here, we draw on concepts from passive non-hermitian parity-time (PT)-symmetry to demonstrate the selective control and enhancement of a topologically induced state in a one-dimensional microwave set-up. In particular, we show that the state can be isolated from losses that affect all other modes in the system, which enhances its visibility in the temporal evolution of a pulse. The intrinsic robustness of the state to structural disorder persists in the presence of the losses. The combination of concepts from topology and non-hermitian symmetry is a promising addition to the set of design tools for optical structures with novel functionality.},
archivePrefix = {arXiv},
arxivId = {1407.3703},
author = {Poli, C. and Bellec, M. and Kuhl, U. and Mortessagne, F. and Schomerus, H.},
doi= {10.1038/ncomms7710},
eprint = {1407.3703},
issn = {2041-1723},
journal = {Nature Communications},
pages = {4},
pmid = {25833814},
publisher = {Nature Publishing Group},
title = {{Selective enhancement of topologically induced interface states}},
url = {http://arxiv.org/abs/1407.3703},
volume = {6},
year = {2014}
}
@article{Jackiw1976,
abstract = {We study the structure of soliton-monopole systems when Fermi fields are present. We show that the existence of a nondegenerate, isolated, zero-energy, c-number solution of the Dirac equation implies that the soliton is a degenerate doublet with Fermi number ± ½. We find such solutions in the theory of Yang-Mills monopoles and dyons.},
author = {Jackiw, R. and Rebbi, C.},
doi= {10.1103/PhysRevD.13.3398},
isbn = {0556-2821},
issn = {05562821},
journal = {Physical Review D},
number = {12},
pages = {3398--3409},
title = {{Solitons with fermion number}},
volume = {13},
year = {1976}
}
@article{Laughlin1983,
abstract = {This Letter presents variational ground-state and excited-state wave functions which describe the condensation of a two-dimensional electron gas into a new state of matter.},
author = {Laughlin, R. B.},
doi= {10.1103/PhysRevLett.50.1395},
isbn = {0031-9007},
issn = {00319007},
journal = {Physical Review Letters},
number = {18},
pages = {1395--1398},
pmid = {9664852},
title = {{Anomalous quantum Hall effect: An incompressible quantum fluid with fractionally charged excitations}},
volume = {50},
year = {1983}
}
@article{Feng2014,
abstract = {Effective manipulation of cavity resonant modes is crucial for emission control in laser physics and applications. Using the concept of parity-time symmetry to exploit the interplay between gain and loss (i.e., light amplification and absorption), we demonstrate a parity-time symmetry–breaking laser with resonant modes that can be controlled at will. In contrast to conventional ring cavity lasers with multiple competing modes, our parity-time microring laser exhibits intrinsic single-mode lasing regardless of the gain spectral bandwidth. Thresholdless parity-time symmetry breaking due to the rotationally symmetric structure leads to stable single-mode operation with the selective whispering-gallery mode order. Exploration of parity-time symmetry in laser physics may open a door to next-generation optoelectronic devices for optical communications and computing.$\backslash$nCompensating optical loss for laser gain$\backslash$nOptical loss is thought to be detrimental to the operation of a laser, typically resulting in poor beam quality, multimode emission, and low efficiencies. Now results that take their cue from theoretical ideas of parity-time symmetry and implement them into the design of coupled laser components show that loss and gain can actually work together. Feng et al. and Hodaei et al. designed laser systems based on microring cavities to carefully control the amount of loss and gain within each component. The interplay between the loss and gain resulted in enhanced and cleaner emission from their lasers.$\backslash$nScience, this issue p. 972, p. 975},
author = {Feng, Liang and Wong, Zi Jing and Ma, Ren-Min and Wang, Yuan and Zhang, Xiang},
doi= {10.1126/science.1258479},
isbn = {0780386272},
issn = {0036-8075, 1095-9203},
journal = {Science},
number = {6212},
pages = {972--975},
pmid = {25414307},
title = {{Single-mode laser by parity-time symmetry breaking}},
volume = {346},
year = {2014}
}
@article{KaneMele2005,
abstract = {The quantum spin Hall (QSH) phase is a time reversal invariant electronic state with a bulk electronic band gap that supports the transport of charge and spin in gapless edge states. We show that this phase is associated with a novel Z2 topological invariant, which distinguishes it from an ordinary insulator. The Z2 classification, which is defined for time reversal invariant Hamiltonians, is analogous to the Chern number classification of the quantum Hall effect. We establish the Z2 order of the QSH phase in the two band model of graphene and propose a generalization of the formalism applicable to multiband and interacting systems.},
archivePrefix = {arXiv},
arxivId = {cond-mat/0506581},
author = {Kane, C. L. and Mele, E. J.},
doi= {10.1103/PhysRevLett.95.146802},
eprint = {0506581},
isbn = {0031-9007},
issn = {00319007},
journal = {Physical Review Letters},
number = {14},
pmid = {16241681},
primaryClass = {cond-mat},
title = {{Z2 topological order and the quantum spin hall effect}},
volume = {95},
year = {2005}
}
@article{Hall1879,
abstract = {E.H. Hall: "On a New Action of the Magnet on Electric Currents". American Journal of Mathematics vol 2, 1879, p.287-292},
author = {S., A.},
doi= {10.1038/021361a0},
isbn = {00029327},
issn = {0028-0836},
journal = {Nature},
number = {537},
pages = {361--361},
pmid = {23493424},
title = {{On a new Action of the Magnet on Electric Currents}},
url = {http://www.nature.com/doifinder/10.1038/021361a0},
volume = {21},
year = {1880}
}
@article{Rechtsman2013,
abstract = {Magnetic effects at optical frequencies are notoriously weak, so magneto-optical devices must be large to create a sufficient effect. In graphene, it has been shown that inhomogeneous strains can induce ‘pseudomagnetic fields’ that behave in a similar manner to real ones. Here, we show experimentally and theoretically that it is possible to induce such a field at optical frequencies in a photonic lattice. To our knowledge, this is the first realization of a pseudomagnetic field in optics. The field yields ‘photonic Landau levels’ separated by bandgaps in the spatial spectrum of the structured dielectric lattice. The gaps between these highly degenerate levels lead to transverse optical confinement. The use of strain allows for the exploration of magnetic-like effects in a non-resonant way that would be otherwise inaccessible in optics. It also suggests the possibility that aperiodic photonic-crystal structures can achieve greater field enhancement and slow-light effects than periodic structures via high density of states at the Landau levels. Generalizing these concepts to systems beyond optics, such as matter waves in optical potentials, offers new intriguing physics that is fundamentally different from that in purely periodic structures.},
archivePrefix = {arXiv},
arxivId = {1207.3596},
author = {Rechtsman, Mikael C. and Zeuner, Julia M. and T{\"{u}}nnermann, Andreas and Nolte, Stefan and Segev, Mordechai and Szameit, Alexander},
doi= {10.1038/nphoton.2012.302},
eprint = {1207.3596},
isbn = {1749-4885},
issn = {1749-4885},
journal = {Nature Photonics},
number = {2},
pages = {153--158},
title = {{Strain-induced pseudomagnetic field and photonic Landau levels in dielectric structures}},
url = {http://www.nature.com/doifinder/10.1038/nphoton.2012.302},
volume = {7},
year = {2013}
}

@article{Hodaei2014,
abstract = {The ability to control the modes oscillating within a laser resonator is of fundamental importance. In general, the presence of competing modes can be detrimental to beam quality and spectral purity, thus leading to spatial as well as temporal fluctuations in the emitted radiation. We show that by harnessing notions from parity-time (PT) symmetry, stable single–longitudinal mode operation can be readily achieved in a system of coupled microring lasers. The selective breaking of PT symmetry can be used to systematically enhance the maximum attainable output power in the desired mode. This versatile concept is inherently self-adapting and facilitates mode selectivity over a broad bandwidth without the need for other additional intricate components. Our experimental findings provide the possibility to develop synthetic optical devices and structures with enhanced functionality.$\backslash$nCompensating optical loss for laser gain$\backslash$nOptical loss is thought to be detrimental to the operation of a laser, typically resulting in poor beam quality, multimode emission, and low efficiencies. Now results that take their cue from theoretical ideas of parity-time symmetry and implement them into the design of coupled laser components show that loss and gain can actually work together. Feng et al. and Hodaei et al. designed laser systems based on microring cavities to carefully control the amount of loss and gain within each component. The interplay between the loss and gain resulted in enhanced and cleaner emission from their lasers.$\backslash$nScience, this issue p. 972, p. 975},
author = {Hodaei, H. and Miri, M.-a. and Heinrich, M. and Christodoulides, D. N. and Khajavikhan, M.},
doi= {10.1126/science.1258480},
isbn = {9781557529688},
issn = {0036-8075, 1095-9203},
journal = {Science},
number = {6212},
pages = {975--978},
pmid = {25414308},
title = {{Parity-time-symmetric microring lasers}},
volume = {346},
year = {2014}
}

@article{Su1979,
abstract = {We present a theoretical study of soliton formation in long-chain polyenes, including the energy of formation, length, mass, and activation energy for motion. The results provide an explanation of the mobile neutral defect observed in undoped (CH)x. Since the soliton formation energy is less than that needed to create band excitation, solitons play a fundamental role in the charge-transfer doping mechanism.},
author = {Su, W. P. and Schrieffer, J. R. and Heeger, A. J.},
doi= {10.1103/PhysRevLett.42.1698},
isbn = {0031-9007},
issn = {00319007},
journal = {Physical Review Letters},
number = {25},
pages = {1698--1701},
title = {{Solitons in polyacetylene}},
volume = {42},
year = {1979}
}
@article{Poli2015,
abstract = {An attractive mechanism to induce robust spatially confined states utilizes interfaces between regions with topologically distinct gapped band structures. For electromagnetic waves, this mechanism can be realized in two dimensions by breaking symmetries in analogy to the quantum Hall effect or by employing analogies to the quantum spin Hall effect, while in one dimension it can be obtained by geometric lattice modulation. Induced by the presence of the interface, a topologically protected, exponentially confined state appears in the middle of the band gap. The intrinsic robustness of such states raises the question whether their properties can be controlled and modified independently of the other states in the system. Here, we draw on concepts from passive non-hermitian parity-time (PT)-symmetry to demonstrate the selective control and enhancement of a topologically induced state in a one-dimensional microwave set-up. In particular, we show that the state can be isolated from losses that affect all other modes in the system, which enhances its visibility in the temporal evolution of a pulse. The intrinsic robustness of the state to structural disorder persists in the presence of the losses. The combination of concepts from topology and non-hermitian symmetry is a promising addition to the set of design tools for optical structures with novel functionality.},
archivePrefix = {arXiv},
arxivId = {1407.3703},
author = {Poli, C. and Bellec, M. and Kuhl, U. and Mortessagne, F. and Schomerus, H.},
doi= {10.1038/ncomms7710},
eprint = {1407.3703},
issn = {2041-1723},
journal = {Nature Communications},
pages = {4},
pmid = {25833814},
title = {{Selective enhancement of topologically induced interface states}},
url = {http://arxiv.org/abs/1407.3703},
volume = {6},
year = {2014}
}

@article{Guinea2010,
abstract = {Phonon transport across a non-polar nanowire situated between two semi-infinite contacts is simulated in this paper using the atomistic Green’s function method. Abrupt geometric changes between the nanowire and bulk contacts are handled by self-energy matrices obtained from bare surface Green’s functions. Transport properties such as phonon transmission functions and thermal conductances are calculated, and their dependencies on the interatomic potential, length, diameter, shape, and lattice orientation are investigated. The results reveal that the overall thermal conductance of the nanowire–bulk-contact structure increases with nanowire diameter while the normalized thermal conductance approaches an asymptotic value. Thermal conductance decreases significantly with increasing nanowire length and converges to that of the single-contact case. This method can be generalized to study phonon transport through a variety of nanostructures between bulk contacts.},
archivePrefix = {arXiv},
arxivId = {0909.1787},
author = {Guinea, F. and Katsnelson, M. I. and Geim, A. K.},
doi= {10.1038/nphys1420},
eprint = {0909.1787},
isbn = {1745-2473},
issn = {1745-2473},
journal = {Nature Physics},
number = {1},
pages = {30--33},
publisher = {Nature Publishing Group},
title = {{Energy gaps and a zero-field quantum Hall effect in graphene by strain engineering - SI}},
volume = {6},
year = {2010}
}
@article{Levy2010,
abstract = {Recent theoretical proposals suggest that strain can be used to engineer graphene electronic states through the creation of a pseudo-magnetic field. This effect is unique to graphene because of its massless Dirac fermion-like band structure and particular lattice symmetry (C3v). Here, we present experimental spectroscopic measurements by scanning tunneling microscopy of highly strained nanobubbles that form when graphene is grown on a platinum (111) surface. The nanobubbles exhibit Landau levels that form in the presence of strain-induced pseudo-magnetic fields greater than 300 tesla. This demonstration of enormous pseudo-magnetic fields opens the door to both the study of charge carriers in previously inaccessible high magnetic field regimes and deliberate mechanical control over electronic structure in graphene or so-called "strain engineering."},
author = {Levy, N. and Burke, S. A. and Meaker, K. L. and Panlasigui, M. and Zettl, A and Guinea, F. and {Castro Neto}, A. H. and Crommie, M. F.},
doi= {10.1126/science.1191700},
isbn = {1095-9203 (Electronic)$\backslash$n0036-8075 (Linking)},
issn = {0036-8075},
journal = {Science (New York, N.Y.)},
number = {5991},
pages = {544--547},
pmid = {20671183},
title = {{Strain-induced pseudo-magnetic fields greater than 300 tesla in graphene nanobubbles.}},
volume = {329},
year = {2010}
}
@article{Laughlin1983a,
abstract = {This Letter presents variational ground-state and excited-state wave functions which describe the condensation of a two-dimensional electron gas into a new state of matter.},
author = {Laughlin, R. B.},
doi= {10.1103/PhysRevLett.50.1395},
isbn = {0031-9007},
issn = {00319007},
journal = {Physical Review Letters},
number = {18},
pages = {1395--1398},
pmid = {9664852},
title = {{Anomalous quantum Hall effect: An incompressible quantum fluid with fractionally charged excitations}},
volume = {50},
year = {1983}
}

@article{Lubensky2015,
  author={T C Lubensky and C L Kane and Xiaoming Mao and A Souslov and Kai Sun},
  title={Phonons and elasticity in critically coordinated lattices},
  journal={Reports on Progress in Physics},
  volume={78},
  number={7},
  pages={073901},
  url={http://stacks.iop.org/0034-4885/78/i=7/a=073901},
  year={2015},
  abstract={Much of our understanding of vibrational excitations and elasticity is based upon analysis of frames consisting of sites connected by bonds occupied by central-force springs, the stability of which depends on the average number of neighbors per site z . When z   <   z c   ≈  2 d , where d is the spatial dimension, frames are unstable with respect to internal deformations. This pedagogical review focuses on the properties of frames with z at or near z c , which model systems like randomly packed spheres near jamming and network glasses. Using an index theorem, N 0   − N S   =   dN   − N B relating the number of sites, N , and number of bonds, N B , to the number, N 0 , of modes of zero energy and the number, N S , of states of self stress, in which springs can be under positive or negative tension while forces on sites remain zero, it explores the properties of periodic square, kagome, and related lattices for which z   =   z c and the relation between states of self stress and zero modes in periodic lattices to the surface zero modes of finite free lattices (with free boundary conditions). It shows how modifications to the periodic kagome lattice can eliminate all but trivial translational zero modes and create topologically distinct classes, analogous to those of topological insulators, with protected zero modes at free boundaries and at interfaces between different topological classes.}
}

@article{Sun2012,
author = {Sun, Kai and Souslov, Anton and Mao, Xiaoming and Lubensky, T. C.}, 
title = {Surface phonons, elastic response, and conformal invariance in twisted kagome lattices},
volume = {109}, 
number = {31}, 
pages = {12369-12374}, 
year = {2012}, 
doi= {10.1073/pnas.1119941109}, 
abstract ={Model lattices consisting of balls connected by central-force springs provide much of our understanding of mechanical response and phonon structure of real materials. Their stability depends critically on their coordination number z. d-dimensional lattices with z = 2d are at the threshold of mechanical stability and are isostatic. Lattices with z < 2d exhibit zero-frequency “floppy” modes that provide avenues for lattice collapse. The physics of systems as diverse as architectural structures, network glasses, randomly packed spheres, and biopolymer networks is strongly influenced by a nearby isostatic lattice. We explore elasticity and phonons of a special class of two-dimensional isostatic lattices constructed by distorting the kagome lattice. We show that the phonon structure of these lattices, characterized by vanishing bulk moduli and thus negative Poisson ratios (equivalently, auxetic elasticity), depends sensitively on boundary conditions and on the nature of the kagome distortions. We construct lattices that under free boundary conditions exhibit surface floppy modes only or a combination of both surface and bulk floppy modes; and we show that bulk floppy modes present under free boundary conditions are also present under periodic boundary conditions but that surface modes are not. In the long-wavelength limit, the elastic theory of all these lattices is a conformally invariant field theory with holographic properties (characteristics of the bulk are encoded on the sample boundary), and the surface waves are Rayleigh waves. We discuss our results in relation to recent work on jammed systems. Our results highlight the importance of network architecture in determining floppy-mode structure.}, 
URL = {http://www.pnas.org/content/109/31/12369.abstract}, 
eprint = {http://www.pnas.org/content/109/31/12369.full.pdf}, 
journal = {Proceedings of the National Academy of Sciences} 
}
	


@article{Maxwell1864,
author = {J. Clerk Maxwell},
title = {On the calculation of the equilibrium and stiffness of frames},
journal = {Philosophical Magazine},
volume = {27},
number = {182},
pages = {294-299},
year = {1864},
doi= {10.1080/14786446408643668},

URL = { 
        http://www.tandfonline.com/doi/abs/10.1080/14786446408643668
    
},
eprint = { 
        http://www.tandfonline.com/doi/pdf/10.1080/14786446408643668
    
}}

@article{Calladine1978,
title = "Buckminster Fuller's “Tensegrity” structures and Clerk Maxwell's rules for the construction of stiff frames",
journal = "International Journal of Solids and Structures",
volume = "14",
number = "2",
pages = "161 - 172",
year = "1978",
note = "",
issn = "0020-7683",
doi= "http://dx.doi.org/10.1016/0020-7683(78)90052-5",
author = "C.R. Calladine",

}

@article{Meeussen2017,
  title = {Geared Topological Metamaterials with Tunable Mechanical Stability},
  author = {Meeussen, Anne S. and Paulose, Jayson and Vitelli, Vincenzo},
  journal = {Phys. Rev. X},
  volume = {6},
  issue = {4},
  pages = {041029},
  numpages = {14},
  year = {2016},
  month = {Nov},
  publisher = {American Physical Society},
  doi= {10.1103/PhysRevX.6.041029},
  url = {https://link.aps.org/doi/10.1103/PhysRevX.6.041029}
}

@article{Guest2003,
title = "On the determinacy of repetitive structures",
journal = "Journal of the Mechanics and Physics of Solids",
volume = "51",
number = "3",
pages = "383 - 391",
year = "2003",
note = "",
issn = "0022-5096",
doi= "http://dx.doi.org/10.1016/S0022-5096(02)00107-2",
author = "S.D Guest and J.W Hutchinson",
keywords = "Rigidity",
keywords = "Repetitive",
keywords = "Self-stress",
keywords = "Mechanism"
}

@article {Kapko2009,
	author = {Kapko, V. and Treacy, M. M. J. and Thorpe, M. F. and Guest, S. D.},
	title = {On the collapse of locally isostatic networks},
	volume = {465},
	number = {2111},
	pages = {3517--3530},
	year = {2009},
	doi= {10.1098/rspa.2009.0307},
	publisher = {The Royal Society},
	abstract = {We examine the flexibility of periodic planar networks built from rigid corner-connected equilateral triangles. Such systems are locally isostatic, since for each triangle the total number of degrees of freedom equals the total number of constraints. These nets are two-dimensional analogues of zeolite frameworks, which are periodic assemblies of corner-sharing tetrahedra. If the corner connections are permitted to rotate, as if pin-jointed, there is always at least one collapse mechanism in two dimensions (and at least three mechanisms in three dimensions). We present a number of examples of such collapse modes for different topologies of triangular net. We show that the number of collapse mechanisms grows with the size of unit cell. The collapsible mechanisms that preserve higher symmetry of the network tend to exhibit the widest range of densities without sterical overlap. {\textcopyright} 2009 The Royal Society},
	issn = {1364-5021},
	URL = {http://rspa.royalsocietypublishing.org/content/465/2111/3517},
	eprint = {http://rspa.royalsocietypublishing.org/content/465/2111/3517.full.pdf},
	journal = {Proceedings of the Royal Society of London A: Mathematical, Physical and Engineering Sciences}
}

@article {Lakes1987,
	author = {Lakes, Roderic},
	title = {Foam Structures with a Negative Poisson{\textquoteright}s Ratio},
	volume = {235},
	number = {4792},
	pages = {1038--1040},
	year = {1987},
	doi= {10.1126/science.235.4792.1038},
	publisher = {American Association for the Advancement of Science},
	abstract = {A novel foam structure is presented, which exhibits a negative Poisson{\textquoteright}s ratio. Such a material expands laterally when stretched, in contrast to ordinary materials.},
	issn = {0036-8075},
	URL = {http://science.sciencemag.org/content/235/4792/1038},
	eprint = {http://science.sciencemag.org/content/235/4792/1038.full.pdf},
	journal = {Science}
}


@article{Rocklin2016a,
  title={Directional mechanical response in the bulk of topological metamaterials},
  author={Rocklin, D},
  journal={arXiv preprint arXiv:1612.00084},
  year={2016}
}

@article{Burkov2011,
  title = {Topological nodal semimetals},
  author = {Burkov, A. A. and Hook, M. D. and Balents, Leon},
  journal = {Phys. Rev. B},
  volume = {84},
  issue = {23},
  pages = {235126},
  numpages = {14},
  year = {2011},
  month = {Dec},
  publisher = {American Physical Society},
  doi= {10.1103/PhysRevB.84.235126},
  url = {https://link.aps.org/doi/10.1103/PhysRevB.84.235126}
}

@Inbook{Volovik2007,
author="Volovik, G. E.",
editor="Unruh, William G.
and Sch{\"u}tzhold, Ralf",
title="Quantum Phase Transitions from Topology in Momentum Space",
bookTitle="Quantum Analogues: From Phase Transitions to Black Holes and Cosmology",
year="2007",
publisher="Springer Berlin Heidelberg",
address="Berlin, Heidelberg",
pages="31--73",
abstract="Many quantum condensed matter systems are strongly correlated and strongly interacting fermionic systems, which cannot be treated perturbatively. However, physics which emerges in the low-energy corner does not depend on the complicated details of the system and is relatively simple.",
isbn="978-3-540-70859-9",
doi="10.1007/3-540-70859-6_3",
url="https://doi.org/10.1007/3-540-70859-6_3"
}

@article{Lu2013,
  title={Weyl points and line nodes in gyroid photonic crystals},
  author={Lu, Ling and Fu, Liang and Joannopoulos, John D and Solja{\v{c}}i{\'c}, Marin},
  journal={Nature photonics},
  volume={7},
  number={4},
  pages={294--299},
  year={2013},
  publisher={Nature Research}
}


@article {Bertoldi2010,
author = {Bertoldi, Katia and Reis, Pedro M. and Willshaw, Stephen and Mullin, Tom},
title = {Negative Poisson's Ratio Behavior Induced by an Elastic Instability},
journal = {Advanced Materials},
volume = {22},
number = {3},
publisher = {WILEY-VCH Verlag},
issn = {1521-4095},
doi= {10.1002/adma.200901956},
pages = {361--366},
keywords = {arrays, auxetic materials, elastic instability, matrices, poisson's ratio},
year = {2010},
}

@article {Bilal2017,
author = {Bilal, Osama R. and Susstrunk, Roman and Daraio, Chiara and Huber, Sebastian D.},
title = {Intrinsically Polar Elastic Metamaterials},
journal = {Advanced Materials},
issn = {1521-4095},
doi= {10.1002/adma.201700540},
pages = {1700540},
keywords = {mechanical metamaterials, topological insulators, anisotrpoic elasticity, zero-frequency phonons, Weyl lines},
year = {2017}
}

@article{Florijn2014,
  title = {Programmable Mechanical Metamaterials},
  author = {Florijn, Bastiaan and Coulais, Corentin and van Hecke, Martin},
  journal = {Phys. Rev. Lett.},
  volume = {113},
  issue = {17},
  pages = {175503},
  numpages = {5},
  year = {2014},
  month = {Oct},
  publisher = {American Physical Society},
  doi= {10.1103/PhysRevLett.113.175503},
  url = {https://link.aps.org/doi/10.1103/PhysRevLett.113.175503}
}



@article{Rocklin2017,
  title={Transformable topological mechanical metamaterials},
  author={Rocklin, D Zeb and Zhou, Shangnan and Sun, Kai and Mao, Xiaoming},
  journal={Nature communications},
  volume={8},
  year={2017},
  pages= {14201},
  publisher={Nature Publishing Group}
}

@article{stenull2016,
  title={Topological Phonons and Weyl Lines in Three Dimensions},
  author={Stenull, Olaf and Kane, CL and Lubensky, TC},
  journal={Physical Review Letters},
  volume={117},
  number={6},
  pages={068001},
  year={2016},
  publisher={APS}
}

@article{Zhang2010,
  title = {Topological Nature of the Phonon Hall Effect},
  author = {Zhang, Lifa and Ren, Jie and Wang, Jian-Sheng and Li, Baowen},
  journal = {Phys. Rev. Lett.},
  volume = {105},
  issue = {22},
  pages = {225901},
  numpages = {4},
  year = {2010},
  month = {Nov},
  publisher = {American Physical Society},
  doi= {10.1103/PhysRevLett.105.225901},
  url = {https://link.aps.org/doi/10.1103/PhysRevLett.105.225901}
}

@Article{Gao2016,
author={Gao, Wenlong
and Yang, Biao
and Lawrence, Mark
and Fang, Fengzhou
and B\'{e}ri, Benjamin
and Zhang, Shuang},
title={Photonic Weyl degeneracies in magnetized plasma},
journal={Nature Communications},
year={2016},
month={Aug},
day={10},
publisher={The Author(s) SN  -},
volume={7},
pages={12435},
url={http://dx.doi.org/10.1038/ncomms12435}
}


@Article{Souslov2017,
author={Souslov, Anton
and van Zuiden, Benjamin C.
and Bartolo, Denis
and Vitelli, Vincenzo},
title={Topological sound in active-liquid metamaterials},
journal={Nature Physics},
year={2017},
month={Jul},
day={17},
publisher={Nature Publishing Group},
volume={13},
pages={1091},
url={http://dx.doi.org/10.1038/nphys4193}
}

@Article{Waitukaitis2017,
author={Waitukaitis, Scott R.
and Zuiderwijk, Antal
and Souslov, Anton
and Coulais, Corentin
and van Hecke, Martin},
title={Coupling the Leidenfrost effect and elastic deformations to power sustained bouncing},
journal={Nature Physics},
year={2017},
month={Jul},
day={24},
publisher={Nature Publishing Group SN  -},
volume={13},
pages={1095 EP  -},
url={http://dx.doi.org/10.1038/nphys4194}
}


@book{Landau10,
  title={Physical Kinetics},
  author={Pitaevskii, L.P. and Lifshitz, E.M.},
  number={v. 10},
  isbn={9780080570495},
  lccn={80042162},
  year={2012},
  publisher={Elsevier Science},
  note={See in particular \S~58 and \S~59.},
}

@article{Brendel2017,
author = {Brendel, Christian and Peano, Vittorio and Painter, Oskar J. and Marquardt, Florian}, 
title = {Pseudomagnetic fields for sound at the nanoscale},
volume = {114}, 
number = {17}, 
pages = {E3390-E3395}, 
year = {2017}, 
doi= {10.1073/pnas.1615503114}, 
abstract ={There is a growing effort in creating chiral transport of sound waves. However, most approaches so far have been confined to the macroscopic scale. Here, we propose an approach suitable to the nanoscale that is based on pseudomagnetic fields. These pseudomagnetic fields for sound waves are the analogue of what electrons experience in strained graphene. In our proposal, they are created by simple geometrical modifications of an existing and experimentally proven phononic crystal design, the snowflake crystal. This platform is robust, scalable, and well-suited for a variety of excitation and readout mechanisms, among them optomechanical approaches.}, 
URL = {http://www.pnas.org/content/114/17/E3390.abstract}, 
journal = {Proceedings of the National Academy of Sciences} 
}

@article{Abbaszadeh2017,
  title = {Sonic Landau Levels and Synthetic Gauge Fields in Mechanical Metamaterials},
  author = {Abbaszadeh, Hamed and Souslov, Anton and Paulose, Jayson and Schomerus, Henning and Vitelli, Vincenzo},
  journal = {Phys. Rev. Lett.},
  volume = {119},
  issue = {19},
  pages = {195502},
  numpages = {6},
  year = {2017},
  month = {Nov},
  publisher = {American Physical Society},
  doi= {10.1103/PhysRevLett.119.195502},
  url = {https://link.aps.org/doi/10.1103/PhysRevLett.119.195502}
}

@article{Dasbiswas2017,
  doi= {10.1073/pnas.1721096115},
  year = 2018,
  month = {sep},
  publisher = {Proceedings of the National Academy of Sciences},
  volume = {115},
  number = {39},
  pages = {E9031--E9040},
  author = {Kinjal Dasbiswas and Kranthi K. Mandadapu and Suriyanarayanan Vaikuntanathan},
  title = {Topological localization in out-of-equilibrium dissipative systems},
  journal = {Proceedings of the National Academy of Sciences}
}

@misc{Mitchell2017,
Author = {Noah P. Mitchell and Lisa M. Nash and Daniel Hexner and Ari Turner and William T. M. Irvine},
Title = {Amorphous gyroscopic topological metamaterials},
Year = {2016},
Eprint = {arXiv:1612.09267},
}


@article{Zhou2017,
  doi= {10.1103/physrevlett.120.068003},
  year  = {2018},
  month = {feb},
  publisher = {American Physical Society ({APS})},
  volume = {120},
  number = {6},
  author = {Di Zhou and Leyou Zhang and Xiaoming Mao},
  title = {Topological Edge Floppy Modes in Disordered Fiber Networks},
  journal = {Physical Review Letters}
}

@book{Volovik2009,
 doi= {10.1093/acprof:oso/9780199564842.001.0001},
 title = {The Universe in a Helium Droplet},
 author = {Grigory E. Volovik},
 year = {2009},
 month = {feb},
 publisher = {Oxford University Press}
}

@article{Volovik2009b,
 doi= {10.1134/s0021364009200089},
 title = {Topological invariant for superfluid 3He-B and quantum phase transitions},
 author = {G. E. Volovik},
 journal = {{JETP} Letters},
 volume = {90},
 number = {8},
 pages = {587--591},
 year = {2009},
 month = {dec},
 publisher = {Pleiades Publishing Ltd}
}

@article{Volovik1988a,
  doi= {10.1016/0375-9601(88)90373-8},
  year = {1988},
  month = {apr},
  publisher = {Elsevier {BV}},
  volume = {128},
  number = {5},
  pages = {277--279},
  author = {G. E. Volovik},
  title = {Quantized hall effect in superfluid helium-3 film},
  journal = {Physics Letters A}
}

@article{Volovik1988,
  url = {http://www.jetp.ac.ru/cgi-bin/e/index/e/67/9/p1804?a=list},
  year = {1988},
  month = {sep},
  volume = {67},
  number = {9},
  pages = {1804},
  author = {G. E. Volovik},
  title = {An analog of the quantum Hall effect in a superfluid ${}^{3}$He film},
  journal = {Sov. Phys. JETP}
}

@BOOK{DeGrootMazur,
title={Non-Equilibrium Thermodynamics},
author={S. R. De Groot and P. Mazur},
publisher={Dover Publications},
year={1962},
isbn={9780486647418},
totalpages={528},
note={See in particular CH.~XII, \S~2.}
}

@book{ChapmanCowling,
  title={The Mathematical Theory of Non-uniform Gases: An Account of the Kinetic Theory of Viscosity, Thermal Conduction and Diffusion in Gases},
  author={Chapman, S. and Cowling, T.G. and Burnett, D. and Cercignani, C.},
  isbn={9780521408448},
  series={Cambridge Mathematical Library},
  year={1990},
  publisher={Cambridge University Press},
  note={See in particular \S~19.44.}
}


@article{Tokatly2007,
  doi= {10.1103/physrevb.76.161305},
  pages = {161305},
  year = 2007,
  month = {oct},
  publisher = {American Physical Society ({APS})},
  volume = {76},
  number = {16},
  author = {I. V. Tokatly and G. Vignale},
  title = {Lorentz shear modulus of a two-dimensional electron gas at high magnetic field},
  journal = {Physical Review B}
}

@article{Tokatly2009,
  doi= {10.1088/0953-8984/21/27/275603},
  year = 2009,
  month = {jun},
  publisher = {{IOP} Publishing},
  volume = {21},
  number = {27},
  pages = {275603},
  author = {I V Tokatly and G Vignale},
  title = {Lorentz shear modulus of fractional quantum Hall states},
  journal = {Journal of Physics: Condensed Matter}
}

@article{Cortijo2015,
  doi= {10.1103/physrevlett.115.177202},
  pages = {177202},
  year = 2015,
  month = {oct},
  publisher = {American Physical Society ({APS})},
  volume = {115},
  number = {17},
  author = {Alberto Cortijo and Yago Ferreir{\'{o}}s and Karl Landsteiner and Mar{\'{\i}}a A.{\hspace{0.167em}}H. Vozmediano},
  title = {Elastic Gauge Fields in Weyl Semimetals},
  journal = {Physical Review Letters}
}

@article{Hooyman1954,
  doi= {10.1016/s0031-8914(54)91998-9},
  year = 1954,
  month = {jan},
  publisher = {Elsevier {BV}},
  volume = {21},
  number = {1-5},
  pages = {355--359},
  author = {G.J. Hooyman and P. Mazur and S.R. de Groot},
  title = {Coefficients of viscosity for a fluid in a magnetic field or in a rotating system},
  journal = {Physica}
}

@article{Volovik1984,
  doi= {10.1070/pu1984v027n05abeh004296},
  year = 1984,
  month = {may},
  publisher = {{IOP} Publishing},
  volume = {27},
  number = {5},
  pages = {363--384},
  author = {Grigorii E Volovik},
  title = {Superfluid properties of ${}^{3}$He-A},
  journal = {Soviet Physics Uspekhi}
}


@article{Shitade2014,
  doi= {10.1103/physrevb.90.134510},
  pages = {134510},
  year = 2014,
  month = {oct},
  publisher = {American Physical Society ({APS})},
  volume = {90},
  number = {13},
  author = {Atsuo Shitade and Taro Kimura},
  title = {Bulk angular momentum and Hall viscosity in chiral superconductors},
  journal = {Physical Review B}
}

@article{Steinberg1958,
  doi= {10.1103/physrev.109.1486},
  year = 1958,
  month = {mar},
  publisher = {American Physical Society ({APS})},
  volume = {109},
  number = {5},
  pages = {1486--1492},
  author = {M. S. Steinberg},
  title = {Viscosity of the Electron Gas in Metals},
  journal = {Physical Review}
}

@article{Alekseev2016,
  doi= {10.1103/physrevlett.117.166601},
  pages = {166601},
  year = 2016,
  month = {oct},
  publisher = {American Physical Society ({APS})},
  volume = {117},
  number = {16},
  author = {P.{\hspace{0.167em}}S. Alekseev},
  title = {Negative Magnetoresistance in Viscous Flow of Two-Dimensional Electrons},
  journal = {Physical Review Letters}
}

@article{Pellegrino2017,
  doi= {10.1103/physrevb.96.195401},
  pages = {195401},
  year = 2017,
  month = {nov},
  publisher = {American Physical Society ({APS})},
  volume = {96},
  number = {19},
  author = {Francesco M. D. Pellegrino and Iacopo Torre and Marco Polini},
  title = {Nonlocal transport and the Hall viscosity of two-dimensional hydrodynamic electron liquids},
  journal = {Physical Review B}
}


@article{Sherafati2016,
  doi= {10.1103/physrevb.94.125427},
  pages = {125427},
  year = 2016,
  month = {sep},
  publisher = {American Physical Society ({APS})},
  volume = {94},
  number = {12},
  author = {Mohammad Sherafati and Alessandro Principi and Giovanni Vignale},
  title = {Hall viscosity and electromagnetic response of electrons in graphene},
  journal = {Physical Review B}
}

@article{Scaffidi2017,
  doi= {10.1103/physrevlett.118.226601},
  pages={226601},
  year = 2017,
  month = {jun},
  publisher = {American Physical Society ({APS})},
  volume = {118},
  number = {22},
  author = {Thomas Scaffidi and Nabhanila Nandi and Burkhard Schmidt and Andrew P. Mackenzie and Joel E. Moore},
  title = {Hydrodynamic Electron Flow and Hall Viscosity},
  journal = {Physical Review Letters}
}

@book{Vollhardt,
  title={The Superfluid Phases of Helium 3},
  author={Vollhardt, D. and Wolfle, P.},
  isbn={9780486315881},
  series={Dover Books on Physics},
  year={2013},
  publisher={Dover Publications}
}


@article{You2016,
  doi= {10.1103/physrevb.93.205401},
  pages = {205401},
  year = 2016,
  month = {may},
  publisher = {American Physical Society ({APS})},
  volume = {93},
  number = {20},
  author = {Yizhi You and Gil Young Cho and Eduardo Fradkin},
  title = {Nematic quantum phase transition of composite Fermi liquids in half-filled Landau levels and their geometric response},
  journal = {Physical Review B}
}

@article{Fremling2014,
  doi= {10.1103/physrevb.89.125303},
  pages = {125303},
  year = 2014,
  month = {mar},
  publisher = {American Physical Society ({APS})},
  volume = {89},
  number = {12},
  author = {M. Fremling and T. H. Hansson and J. Suorsa},
  title = {Hall viscosity of hierarchical quantum Hall states},
  journal = {Physical Review B}
}

@article{Hoyos2014,
  doi= {10.1142/s0217979214300072},
  year = 2014,
  month = {jun},
  publisher = {World Scientific Pub Co Pte Lt},
  volume = {28},
  number = {15},
  pages = {1430007},
  author = {Carlos Hoyos},
  title = {Hall viscosity, topological states and effective theories},
  journal = {International Journal of Modern Physics B}
}

@article{Bradlyn2012,
  doi= {10.1103/physrevb.86.245309},
  pages = {245309},
  year = 2012,
  month = {dec},
  publisher = {American Physical Society ({APS})},
  volume = {86},
  number = {24},
  author = {Barry Bradlyn and Moshe Goldstein and N. Read},
  title = {Kubo formulas for viscosity: Hall viscosity, Ward identities, and the relation with conductivity},
  journal = {Physical Review B}
}

@article{Hughes2013,
  doi= {10.1103/physrevd.88.025040},
  pages = {025040},
  year = 2013,
  month = {jul},
  publisher = {American Physical Society ({APS})},
  volume = {88},
  number = {2},
  author = {Taylor L. Hughes and Robert G. Leigh and Onkar Parrikar},
  title = {Torsional anomalies, Hall viscosity, and bulk-boundary correspondence in topological states},
  journal = {Physical Review D}
}

@article{Hughes2011,
  doi= {10.1103/physrevlett.107.075502},
  pages = {075502},
  year = 2011,
  month = {aug},
  publisher = {American Physical Society ({APS})},
  volume = {107},
  number = {7},
  author = {Taylor L. Hughes and Robert G. Leigh and Eduardo Fradkin},
  title = {Torsional Response and Dissipationless Viscosity in Topological Insulators},
  journal = {Physical Review Letters}
}

@article{Silaev2014,
  doi= {10.1134/s1063776114120097},
  year = 2014,
  month = {dec},
  publisher = {Pleiades Publishing Ltd},
  volume = {119},
  number = {6},
  pages = {1042--1057},
  author = {M. A. Silaev and G. E. Volovik},
  title = {Andreev-Majorana bound states in superfluids},
  journal = {Journal of Experimental and Theoretical Physics}
}


@article{Nakagawa1956,
  doi= {10.4294/jpe1952.4.105},
  year = 1956,
  publisher = {Seismological Society of Japan},
  volume = {4},
  number = {3},
  pages = {105--111},
  author = {Yoshinari Nakagawa},
  title = {The Kinetic Theory of Gases for the Rotating System.},
  journal = {Journal of Physics of the Earth}
}


@article{So1985,
  doi= {10.1143/ptp.74.585},
  year = 1985,
  month = {sep},
  publisher = {Oxford University Press ({OUP})},
  volume = {74},
  number = {3},
  pages = {585--593},
  author = {H. So},
  title = {Induced Topological Invariants by Lattice Fermions in Odd Dimensions},
  journal = {Progress of Theoretical Physics}
}

@article{Coste1989,
  doi= {10.1016/0550-3213(89)90127-2},
  year = 1989,
  month = {sep},
  publisher = {Elsevier {BV}},
  volume = {323},
  number = {3},
  pages = {631--659},
  author = {A. Coste and M. Lüscher},
  title = {Parity anomaly and fermion-boson transmutation in 3-dimensional lattice {QED}},
  journal = {Nuclear Physics B}
}


@article{Fujii2018,
  doi= {10.1016/j.aop.2018.06.003},
  year = 2018,
  month = {aug},
  publisher = {Elsevier {BV}},
  volume = {395},
  pages = {170--182},
  author = {Keisuke Fujii and Yusuke Nishida},
  title = {Low-energy effective field theory of superfluid 3He-B and its gyromagnetic and Hall responses},
  journal = {Annals of Physics}
}

@article{Kaminski2014,
  doi= {10.1103/physrevb.89.115418},
  pages={115418},
  year = 2014,
  month = {mar},
  publisher = {American Physical Society ({APS})},
  volume = {89},
  number = {11},
  author = {Matthias Kaminski and Sergej Moroz},
  title = {Nonrelativistic parity-violating hydrodynamics in two spatial dimensions},
  journal = {Physical Review B}
}



@article{Wang2015a,
  doi= {10.1088/1367-2630/17/7/073031},
  year = 2015,
  month = {jul},
  publisher = {{IOP} Publishing},
  volume = {17},
  number = {7},
  pages = {073031},
  author = {Yao-Ting Wang and Pi-Gang Luan and Shuang Zhang},
  title = {Coriolis force induced topological order for classical mechanical vibrations},
  journal = {New Journal of Physics}
}

@article{Kariyado2015,
  doi= {10.1038/srep18107},
  year = 2015,
  month = {dec},
  publisher = {Springer Nature},
  volume = {5},
  number = {1},
  author = {Toshikaze Kariyado and Yasuhiro Hatsugai},
  title = {Manipulation of Dirac Cones in Mechanical Graphene},
  journal = {Scientific Reports},
  pages = {1--8},
}



@article{Shen2018,
  doi= {10.1103/physrevlett.120.146402},
  pages = {146402},
  year = 2018,
  month = {apr},
  publisher = {American Physical Society ({APS})},
  volume = {120},
  number = {14},
  author = {Huitao Shen and Bo Zhen and Liang Fu},
  title = {Topological Band Theory for Non-Hermitian Hamiltonians},
  journal = {Physical Review Letters}
}

@article{Zhen2015,
  doi= {10.1038/nature14889},
  year = 2015,
  month = {sep},
  publisher = {Springer Nature},
  volume = {525},
  number = {7569},
  pages = {354--358},
  author = {Bo Zhen and Chia Wei Hsu and Yuichi Igarashi and Ling Lu and Ido Kaminer and Adi Pick and Song-Liang Chua and John D. Joannopoulos and Marin Solja{\v{c}}i{\'{c}}},
  title = {Spawning rings of exceptional points out of Dirac cones},
  journal = {Nature}
}

@article{Jensen2012,
  doi= {10.1007/jhep05(2012)102},
  pages = {--},
  year = 2012,
  month = {may},
  publisher = {Springer Nature},
  volume = {2012},
  number = {5},
  author = {Kristan Jensen and Matthias Kaminski and Pavel Kovtun and Ren{\'{e}} Meyer and Adam Ritz and Amos Yarom},
  title = {Parity-violating hydrodynamics in 2 + 1 dimensions},
  journal = {Journal of High Energy Physics}
}

@article{Haehl2015,
  doi= {10.1103/physrevlett.114.201601},
  pages = {201601},
  year = 2015,
  month = {may},
  publisher = {American Physical Society ({APS})},
  volume = {114},
  number = {20},
  author = {Felix M. Haehl and R. Loganayagam and Mukund Rangamani},
  title = {Eightfold Classification of Hydrodynamic Dissipation},
  journal = {Physical Review Letters}
}

@article{Huber2016,
  doi= {10.1038/nphys3801},
  url = {https://doi.org/10.1038%2Fnphys3801},
  year = 2016,
  month = {jul},
  publisher = {Springer Nature},
  volume = {12},
  number = {7},
  pages = {621--623},
  author = {Sebastian D. Huber},
  title = {Topological mechanics},
  journal = {Nature Physics}
}


@book{Gill1982,
 title = {Atmosphere—Ocean Dynamics},
 author = {Adrian E. Gill},
 doi= {10.1016/s0074-6142(08)x6002-4},
 isbn={978-0-12-283522-3},
 year = {1982},
 publisher = {Academic Press}
}


@article{Thomson1880,
 doi= {10.1017/s0370164600043467},
 title = {On Gravitational Oscillations of Rotating Water},
 author = {William Thomson (Lord Kelvin)},
 journal = {Proceedings of the Royal Society of Edinburgh},
 volume = {10},
 pages = {92--100},
 year = {1879},
}

@article{Matsuno1966,
 doi= {10.2151/jmsj1965.44.1_25},
 title = {Quasi-Geostrophic Motions in the Equatorial Area},
 author = {Taroh Matsuno},
 journal = {Journal of the Meteorological Society of Japan. Ser. {II}},
 volume = {44},
 number = {1},
 pages = {25--43},
 year = {1966},
 publisher = {Meteorological Society of Japan}
}

@article{Maruyama1967,
 doi= {10.2151/jmsj1965.45.5_391},
 title = {Large-Scale Disturbances in the Equatorial Lower Stratosphere},
 author = {Taketo Maruyama},
 journal = {Journal of the Meteorological Society of Japan. Ser. {II}},
 volume = {45},
 number = {5},
 pages = {391--408},
 year = {1967},
 publisher = {Meteorological Society of Japan}
}

@article{Rosenthal1965,
 doi= {10.1175/1520-0493(1965)093<0605:sptcot>2.3.co;2},
 title = {Some preliminary theoretical considerations of tropospheric wave motions in equatorial latitudes},
 author = {Stanley L. Rosenthal},
 journal = {Monthly Weather Review},
 volume = {93},
 number = {10},
 pages = {605--612},
 year = {1965},
 month = {oct},
 publisher = {American Meteorological Society}
}

@article{Yanai1966,
 doi= {10.2151/jmsj1965.44.5_291},
 title = {Stratospheric Wave Disturbances Propagating over the Equatorial Pacific},
 author = {M. Yanai and T. Maruyama},
 journal = {Journal of the Meteorological Society of Japan. Ser. {II}},
 volume = {44},
 number = {5},
 pages = {291--294},
 year = {1966},
 publisher = {Meteorological Society of Japan}
}

@article{Klitzing1980,
 doi= {10.1103/physrevlett.45.494},
 title = {New Method for High-Accuracy Determination of the Fine-Structure Constant Based on Quantized Hall Resistance},
 author = {K. v. Klitzing and G. Dorda and M. Pepper},
 journal = {Physical Review Letters},
 volume = {45},
 number = {6},
 pages = {494--497},
 year = {1980},
 month = {aug},
 publisher = {American Physical Society ({APS})}
}

@article{Silveirinha2015,
 doi= {10.1103/physrevb.92.125153},
 title = {Chern invariants for continuous media},
 author = {M{\'{a}}rio G. Silveirinha},
 journal = {Physical Review B},
 volume = {92},
 number = {12},
 pages = {125153},
 year = {2015},
 month = {sep},
 publisher = {American Physical Society ({APS})}
}
@article{Silveirinha2016,
 doi= {10.1103/physrevb.94.205105},
 title = {Bulk-edge correspondence for topological photonic continua},
 author = {M{\'{a}}rio G. Silveirinha},
 journal = {Physical Review B},
 volume = {94},
 number = {20},
 pages = {205105},
 year = {2016},
 month = {nov},
 publisher = {American Physical Society ({APS})}
}

@article{Li2010,
 doi= {10.1103/physrevb.82.245404},
 title = {Marginality of bulk-edge correspondence for single-valley Hamiltonians},
 author = {Jian Li and Alberto F. Morpurgo and Markus Büttiker and Ivar Martin},
 journal = {Physical Review B},
 volume = {82},
 number = {24},
 pages = {245404},
 year = {2010},
 month = {dec},
 publisher = {American Physical Society ({APS})}
}

@inproceedings{Schnyder2009,
 doi= {10.1063/1.3149481},
 title = {Classification of Topological Insulators and Superconductors},
 author = {Andreas P. Schnyder and Shinsei Ryu and Akira Furusaki and Andreas W. W. Ludwig and Vladimir Lebedev and Mikhail Feigel'man},
 year = {2009},
 booktitle = {{AIP} Conference Proceedings},
 publisher = {{AIP}},
}

@article{Hasan2010,
 doi= {10.1103/revmodphys.82.3045},
 title = {Colloquium: Topological insulators},
 author = {M. Z. Hasan and C. L. Kane},
 journal = {Reviews of Modern Physics},
 volume = {82},
 number = {4},
 pages = {3045--3067},
 year = {2010},
 month = {nov},
 publisher = {American Physical Society ({APS})}
}

@article{Thouless1982,
 doi= {10.1103/physrevlett.49.405},
 title = {Quantized Hall Conductance in a Two-Dimensional Periodic Potential},
 author = {D. J. Thouless and M. Kohmoto and M. P. Nightingale and M. den Nijs},
 journal = {Physical Review Letters},
 volume = {49},
 number = {6},
 pages = {405--408},
 year = {1982},
 month = {aug},
 publisher = {American Physical Society ({APS})}
}


@article{Gurarie2011,
 doi= {10.1103/physrevb.83.085426},
 title = {Single-particle Green's functions and interacting topological insulators},
 author = {V. Gurarie},
 journal = {Physical Review B},
 volume = {83},
 number = {8},
 pages = {085426},
 year = {2011},
 month = {feb},
 publisher = {American Physical Society ({APS})}
}
                                                                                      
@article{Essin2011,
 doi= {10.1103/physrevb.84.125132},
 title = {Bulk-boundary correspondence of topological insulators from their respective Green's functions},
 author = {Andrew M. Essin and Victor Gurarie},
 journal = {Physical Review B},
 volume = {84},
 number = {12},
 pages = {125132},
 year = {2011},
 month = {sep},
 publisher = {American Physical Society ({APS})}
}

@article{Han2017,
 doi= {10.1073/pnas.1706702114},
 title = {Effective temperature concept evaluated in an active colloid mixture},
 author = {Ming Han and Jing Yan and Steve Granick and Erik Luijten},
 journal = {Proceedings of the National Academy of Sciences},
 volume = {114},
 number = {29},
 pages = {7513--7518},
 year = {2017},
 month = {jul},
 publisher = {Proceedings of the National Academy of Sciences}
}

@article{Offertaler2019,
 doi= {10.1103/physrevb.99.035427},
 title = {Viscoelastic response of quantum Hall fluids in a tilted field},
 author = {Bendeguz Offertaler and Barry Bradlyn},
 journal = {Physical Review B},
 volume = {99},
 number = {3},
 pages = {035427},
 year = {2019},
 month = {jan},
 publisher = {American Physical Society ({APS})}
}

%%%---- 

@article{scholz2018rotating,
  title={Rotating robots move collectively and self-organize},
  author={Scholz, Christian and Engel, Michael and P{\"o}schel, Thorsten},
  journal={Nature Communications},
  volume={9},
  number={1},
  pages={1--8},
  year={2018},
  publisher={Nature Publishing Group}
}

@article{deljunko2018energy,
  title={Energy dissipation and fluctuations in a driven liquid},
  author={del Junco, Clara and Tociu, Laura and Vaikuntanathan, Suriyanarayanan},
  journal={Proceedings of the National Academy of Sciences},
  volume={115},
  number={14},
  pages={3569--3574},
  year={2018},
  publisher={National Acad Sciences}
}

@article{kokot2017active,
  title={Active turbulence in a gas of self-assembled spinners},
  author={Kokot, Ga{\v{s}}per and Das, Shibananda and Winkler, Roland G and Gompper, Gerhard and Aranson, Igor S and Snezhko, Alexey},
  journal={Proceedings of the National Academy of Sciences},
  volume={114},
  number={49},
  pages={12870--12875},
  year={2017},
  publisher={National Acad Sciences}
}

@article{nguyen2014emergent,
  title={Emergent collective phenomena in a mixture of hard shapes through active rotation},
  author={Nguyen, Nguyen HP and Klotsa, Daphne and Engel, Michael and Glotzer, Sharon C},
  journal={Physical Review Letters},
  volume={112},
  number={7},
  pages={075701},
  year={2014},
  publisher={APS}
}

@article{yeo2015collective,
  title={Collective dynamics in a binary mixture of hydrodynamically coupled microrotors},
  author={Yeo, Kyongmin and Lushi, Enkeleida and Vlahovska, Petia M},
  journal={Physical Review Letters},
  volume={114},
  number={18},
  pages={188301},
  year={2015},
  publisher={APS}
}

@article{helbig2020generalized,
  title={Generalized bulk--boundary correspondence in non-Hermitian topolectrical circuits},
  author={Helbig, T and Hofmann, T and Imhof, S and Abdelghany, M and Kiessling, T and Molenkamp, LW and Lee, CH and Szameit, A and Greiter, M and Thomale, R},
  journal={Nature Physics},
  volume = {16},
  pages={747--750},
  year={2020},
  publisher={Nature Publishing Group}
}

\end{filecontents*}
